AirIndex: Versatile Index Tuning Through Data and Storage

The end-to-end lookup latency of a hierarchical index -- such as a B-tree or a learned index -- is determined by its structure such as the number of layers, the kinds of branching functions appearing in each layer, the amount of data we must fetch from layers, etc. Our primary observation is that by optimizing those structural parameters (or designs) specifically to a target system's I/O characteristics (e.g., latency, bandwidth), we can offer a faster lookup compared to the ones that are not optimized. Can we develop a systematic method for finding those optimal design parameters? Ideally, the method must have the potential to generate almost any existing index or a novel combination of them for the fastest possible lookup. In this work, we present new data and an I/O-aware index builder (called AirIndex) that can find high-speed hierarchical index designs in a principled way. Specifically, AirIndex minimizes an objective function expressing the end-to-end latency in terms of various designs -- the number of layers, types of layers, and more -- for given data and a storage profile, using a graph-based optimization method purpose-built to address the computational challenges rising from the inter-dependencies among index layers and the exponentially many candidate parameters in a large search space. Our empirical studies confirm that AirIndex can find optimal index designs, build optimal indexes within the times comparable to existing methods, and deliver up to 4.1x faster lookup than a lightweight B-tree library (LMDB), 3.3x--46.3x faster than state-of-the-art learned indexes (RMI/CDFShop, PGM-Index, ALEX/APEX, PLEX), and 2.0 faster than Data Calculator's suggestion on various dataset and storage settings.

==> figures/background/structures/1_tuned_btree.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Rectangle [id:dp7180312855569165] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ] (10,0) -- (80,0) -- (80,20.6) -- (10,20.6) -- cycle ;
%Shape: Rectangle [id:dp0814412770186217] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ] (5,50) -- (85,50) -- (85,70.2) -- (5,70.2) -- cycle ;
%Shape: Rectangle [id:dp010615945758501777] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,99.8) -- (90,99.8) -- (90,120) -- (0,120) -- cycle ;
%Straight Lines [id:da9044861502978696] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ]   (40,20) -- (45.14,37.13) ;
\draw [shift={(46,40)}, rotate = 253.3] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da911892995804679] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ]   (52,70) -- (56.27,87.09) ;
\draw [shift={(57,90)}, rotate = 255.96] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp2127014847397226] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ] (43,52) -- (63,52) -- (63,68) -- (43,68) -- cycle ;
%Shape: Rectangle [id:dp5875760120983763] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (55,102) -- (75,102) -- (75,118) -- (55,118) -- cycle ;
%Shape: Brace [id:dp3015215805356195] 
\draw   (62.5,48.5) .. controls (62.5,45.83) and (61.16,44.49) .. (58.49,44.49) -- (58.49,44.49) .. controls (54.66,44.49) and (52.75,43.15) .. (52.75,40.47) .. controls (52.75,43.15) and (50.84,44.49) .. (47.01,44.49)(48.74,44.49) -- (47.01,44.49) .. controls (44.34,44.49) and (43,45.83) .. (43,48.5) ;
%Shape: Brace [id:dp2574743683702264] 
\draw   (74.5,98.5) .. controls (74.5,95.83) and (73.16,94.49) .. (70.49,94.49) -- (70.49,94.49) .. controls (66.66,94.49) and (64.75,93.15) .. (64.75,90.47) .. controls (64.75,93.15) and (62.84,94.49) .. (59.01,94.49)(60.74,94.49) -- (59.01,94.49) .. controls (56.34,94.49) and (55,95.83) .. (55,98.5) ;

% Text Node
\draw (28,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.91,0.44,0.32}{Step}}};
% Text Node
\draw (23,60) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.91,0.44,0.32}{Step}}};
% Text Node
\draw (18,109.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize Data}};
% Text Node
\draw (63.5,32) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{16KB}}};
% Text Node
\draw (75.5,82) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{16KB}}};
% Text Node
\draw (58.5,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{16KB}}};


\end{tikzpicture}

==> figures/background/structures/3_tuned_band.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Rectangle [id:dp3718453341175926] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (10,0) -- (80,0) -- (80,20.6) -- (10,20.6) -- cycle ;
%Shape: Rectangle [id:dp8898896595862034] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (5,50) -- (85,50) -- (85,70.2) -- (5,70.2) -- cycle ;
%Shape: Rectangle [id:dp519434759465839] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,99.8) -- (90,99.8) -- (90,120) -- (0,120) -- cycle ;
%Straight Lines [id:da40095108241834465] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (40,20) -- (45.14,37.13) ;
\draw [shift={(46,40)}, rotate = 253.3] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5864965621787549] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52,70) -- (56.27,87.09) ;
\draw [shift={(57,90)}, rotate = 255.96] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp2751526177254173] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (43,52) -- (63,52) -- (63,68) -- (43,68) -- cycle ;
%Shape: Rectangle [id:dp1977996293808365] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (55,102) -- (75,102) -- (75,118) -- (55,118) -- cycle ;
%Shape: Brace [id:dp9054953773273856] 
\draw   (62.5,48.5) .. controls (62.5,45.83) and (61.16,44.49) .. (58.49,44.49) -- (58.49,44.49) .. controls (54.66,44.49) and (52.75,43.15) .. (52.75,40.47) .. controls (52.75,43.15) and (50.84,44.49) .. (47.01,44.49)(48.74,44.49) -- (47.01,44.49) .. controls (44.34,44.49) and (43,45.83) .. (43,48.5) ;
%Shape: Brace [id:dp22794197032286712] 
\draw   (74.5,98.5) .. controls (74.5,95.83) and (73.16,94.49) .. (70.49,94.49) -- (70.49,94.49) .. controls (66.66,94.49) and (64.75,93.15) .. (64.75,90.47) .. controls (64.75,93.15) and (62.84,94.49) .. (59.01,94.49)(60.74,94.49) -- (59.01,94.49) .. controls (56.34,94.49) and (55,95.83) .. (55,98.5) ;

% Text Node
\draw (28,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.56,0.89}{PWL}}};
% Text Node
\draw (23,60) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.56,0.89}{PWL}}};
% Text Node
\draw (18,109.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize Data}};
% Text Node
\draw (63.5,32) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{8KB}}};
% Text Node
\draw (75.5,82) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{10KB}}};
% Text Node
\draw (58.5,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{96B}}};


\end{tikzpicture}

==> figures/background/structures/4_tuned.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Rectangle [id:dp10465379654861418] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ] (10,0) -- (80,0) -- (80,20.6) -- (10,20.6) -- cycle ;
%Shape: Rectangle [id:dp280512129169157] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (5,50) -- (85,50) -- (85,70.2) -- (5,70.2) -- cycle ;
%Shape: Rectangle [id:dp4194751896834722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (0,99.8) -- (90,99.8) -- (90,120) -- (0,120) -- cycle ;
%Straight Lines [id:da12612557087706888] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ]   (40,20) -- (45.14,37.13) ;
\draw [shift={(46,40)}, rotate = 253.3] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6093755468061124] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (52,70) -- (56.27,87.09) ;
\draw [shift={(57,90)}, rotate = 255.96] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp4617992667101478] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (43,52) -- (63,52) -- (63,68) -- (43,68) -- cycle ;
%Shape: Rectangle [id:dp5800153183778421] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (55,102) -- (75,102) -- (75,118) -- (55,118) -- cycle ;
%Shape: Brace [id:dp15565274896437653] 
\draw   (62.5,48.5) .. controls (62.5,45.83) and (61.16,44.49) .. (58.49,44.49) -- (58.49,44.49) .. controls (54.66,44.49) and (52.75,43.15) .. (52.75,40.47) .. controls (52.75,43.15) and (50.84,44.49) .. (47.01,44.49)(48.74,44.49) -- (47.01,44.49) .. controls (44.34,44.49) and (43,45.83) .. (43,48.5) ;
%Shape: Brace [id:dp545447165545339] 
\draw   (74.5,98.5) .. controls (74.5,95.83) and (73.16,94.49) .. (70.49,94.49) -- (70.49,94.49) .. controls (66.66,94.49) and (64.75,93.15) .. (64.75,90.47) .. controls (64.75,93.15) and (62.84,94.49) .. (59.01,94.49)(60.74,94.49) -- (59.01,94.49) .. controls (56.34,94.49) and (55,95.83) .. (55,98.5) ;

% Text Node
\draw (28,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.91,0.44,0.32}{Step}}};
% Text Node
\draw (23,60) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textcolor[rgb]{0.29,0.56,0.89}{PWL}}};
% Text Node
\draw (18,109.9) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize Data}};
% Text Node
\draw (63.5,32) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{4KB}}};
% Text Node
\draw (75.5,82) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{2KB}}};
% Text Node
\draw (58.5,10) node  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {{\scriptsize \textbf{3KB}}};


\end{tikzpicture}

==> figures/data/skew_curves.tex <==
\pgfplotstableread{
name	lmdbnfshalf	lmdbnfsone	lmdbnfstwo	lmdblocalhalf	lmdblocalone	lmdblocaltwo	rminfshalf	rminfsone	rminfstwo	rmilocalhalf	rmilocalone	rmilocaltwo	pgmnfshalf	pgmnfsone	pgmnfstwo	pgmlocalhalf	pgmlocalone	pgmlocaltwo	airindexnfshalf	airindexnfsone	airindexnfstwo	airindexlocalhalf	airindexlocalone	airindexlocaltwo
1	203.924	211.236	213.255	3.208	5.677	6.068	142.381	151.759	151.025	2.646	5.273	5.123	333.927	319.586	325.938	12.834	16.867	18.208	98.671	110.634	104.614	2.311	3.860	4.026
2	120.130	123.116	116.345	2.363	3.668	3.514	89.684	93.149	82.831	1.863	3.258	2.864	173.433	165.783	166.049	6.736	8.730	9.271	58.620	65.214	57.322	1.507	2.370	2.258
3	92.277	93.168	81.092	2.064	2.976	2.524	72.248	73.812	59.573	1.587	2.567	2.076	119.800	114.419	111.927	4.687	6.001	6.236	45.460	49.619	40.052	1.231	1.865	1.594
4	77.982	78.729	63.602	1.891	2.633	2.013	63.497	63.477	47.374	1.442	2.222	1.642	93.090	89.039	84.772	3.656	4.644	4.717	38.473	41.593	31.235	1.092	1.604	1.254
5	69.677	69.797	52.358	1.783	2.425	1.686	58.469	57.242	39.104	1.358	2.001	1.379	77.197	73.895	68.685	3.051	3.829	3.795	34.691	36.624	25.968	1.012	1.453	1.042
6	63.808	63.543	44.982	1.699	2.278	1.459	54.750	52.923	33.956	1.290	1.840	1.191	66.689	63.730	57.634	2.642	3.284	3.184	31.926	33.345	22.649	0.959	1.346	0.900
7	59.915	59.159	39.820	1.641	2.196	1.307	51.773	50.041	30.096	1.247	1.727	1.058	59.038	56.322	49.813	2.343	2.890	2.747	29.897	31.230	20.703	0.922	1.267	0.800
8	57.711	55.729	35.555	1.595	2.117	1.180	49.619	47.646	27.237	1.215	1.643	0.952	53.273	50.925	43.847	2.116	2.596	2.415	28.355	29.460	18.540	0.895	1.208	0.716
9	55.284	53.214	32.388	1.576	2.050	1.087	48.318	45.852	24.969	1.190	1.580	0.873	48.767	46.728	39.243	1.941	2.365	2.160	27.121	28.356	16.775	0.874	1.170	0.657
10	53.424	51.178	30.049	1.553	2.054	1.024	47.215	44.172	23.436	1.169	1.561	0.825	45.194	43.234	35.657	1.805	2.178	1.959	26.180	27.271	15.565	0.858	1.141	0.617
11	51.836	49.486	28.141	1.527	2.004	0.958	46.186	43.161	21.858	1.150	1.513	0.770	42.284	40.393	32.636	1.690	2.052	1.791	25.395	26.469	14.382	0.847	1.116	0.578
13	49.059	46.830	24.919	1.499	1.917	0.859	44.879	41.506	19.964	1.119	1.435	0.698	37.734	36.009	27.992	1.505	1.809	1.533	24.263	25.164	12.704	0.828	1.059	0.516
15	47.110	44.935	22.704	1.468	1.855	0.794	43.857	40.048	18.265	1.106	1.373	0.638	34.409	32.760	24.643	1.395	1.634	1.346	23.587	24.038	11.834	0.814	1.022	0.475
17	45.817	43.302	21.066	1.453	1.802	0.739	43.124	39.086	17.264	1.097	1.325	0.594	31.893	30.299	22.080	1.289	1.497	1.203	23.015	23.305	10.948	0.810	0.987	0.442
19	44.565	42.236	19.668	1.425	1.780	0.704	42.685	38.435	16.372	1.101	1.288	0.560	29.943	28.332	20.068	1.206	1.391	1.091	22.493	22.608	10.458	0.802	0.949	0.417
21	43.554	41.190	18.593	1.407	1.762	0.676	42.163	38.045	15.680	1.090	1.263	0.533	28.371	26.854	18.435	1.139	1.306	1.000	22.093	22.033	9.898	0.792	0.906	0.396
24	42.413	39.965	16.886	1.399	1.721	0.618	41.522	37.230	14.332	1.070	1.226	0.494	26.605	24.979	16.357	1.059	1.208	0.886	21.570	21.353	8.958	0.778	0.851	0.360
27	41.522	38.998	15.613	1.382	1.680	0.579	40.995	36.676	13.395	1.053	1.198	0.461	25.291	23.509	14.763	0.996	1.126	0.798	21.128	20.820	8.319	0.766	0.810	0.335
30	40.755	38.215	14.536	1.372	1.656	0.544	40.624	36.231	12.561	1.040	1.177	0.431	24.164	22.315	13.474	0.948	1.062	0.726	20.819	20.499	7.754	0.758	0.782	0.314
33	40.011	37.426	13.533	1.360	1.631	0.510	40.291	35.837	11.737	1.033	1.158	0.403	23.435	21.372	12.369	0.915	1.008	0.666	20.550	20.174	7.254	0.749	0.768	0.293
37	39.230	36.696	12.371	1.356	1.599	0.470	39.935	35.534	10.771	1.027	1.141	0.370	22.564	20.376	11.162	0.874	0.951	0.600	20.418	19.877	6.638	0.740	0.759	0.270
41	38.498	35.977	11.588	1.347	1.571	0.444	39.630	35.067	10.084	1.016	1.127	0.348	21.763	19.482	10.224	0.838	0.903	0.548	20.158	19.589	6.246	0.734	0.749	0.254
46	37.836	35.081	10.673	1.328	1.539	0.412	39.348	34.613	9.317	1.010	1.109	0.323	21.021	18.568	9.244	0.807	0.859	0.494	19.907	19.264	5.762	0.730	0.741	0.235
51	37.177	34.397	9.974	1.318	1.510	0.386	39.048	34.145	8.689	1.005	1.087	0.304	20.486	17.795	8.456	0.776	0.822	0.451	19.701	18.997	5.430	0.722	0.728	0.220
57	36.390	33.658	9.168	1.307	1.491	0.358	38.851	33.699	7.995	1.001	1.072	0.281	19.915	17.083	7.648	0.751	0.784	0.407	19.525	18.665	4.977	0.717	0.713	0.203
63	35.963	32.970	8.600	1.297	1.465	0.337	38.588	33.368	7.495	1.004	1.057	0.264	19.432	16.601	7.026	0.728	0.752	0.373	19.338	18.535	4.746	0.710	0.702	0.191
70	35.420	32.263	8.004	1.284	1.437	0.319	38.343	32.905	7.004	1.004	1.051	0.247	18.992	16.076	6.416	0.707	0.721	0.340	19.268	18.332	4.413	0.700	0.691	0.178
77	34.929	31.683	7.438	1.270	1.413	0.298	48.645	32.601	6.539	0.998	1.042	0.230	18.616	15.635	5.897	0.692	0.697	0.312	19.162	18.118	4.086	0.687	0.679	0.166
85	34.392	31.009	7.058	1.255	1.389	0.284	47.379	32.154	6.206	1.000	1.026	0.218	18.231	15.164	5.453	0.675	0.672	0.287	19.003	17.805	3.896	0.676	0.665	0.157
94	33.754	30.385	6.569	1.239	1.374	0.265	46.243	31.818	5.818	0.997	1.016	0.203	17.891	14.812	5.001	0.659	0.651	0.263	18.937	17.597	3.638	0.665	0.651	0.146
104	33.139	29.846	6.118	1.231	1.353	0.249	45.242	31.538	5.434	0.995	1.007	0.190	17.608	14.430	4.591	0.652	0.631	0.241	18.842	17.419	3.427	0.656	0.635	0.137
115	32.645	29.099	5.712	1.223	1.321	0.235	44.337	31.173	5.076	0.990	0.998	0.178	17.302	14.099	4.223	0.637	0.618	0.220	18.744	17.254	3.211	0.645	0.620	0.128
127	32.189	28.535	5.358	1.214	1.298	0.221	43.461	30.848	4.761	0.986	0.985	0.167	17.050	13.794	3.892	0.629	0.603	0.203	18.675	17.006	3.012	0.634	0.606	0.120
140	31.755	27.947	5.046	1.210	1.273	0.210	42.669	30.547	4.471	0.983	0.971	0.157	16.890	13.591	3.592	0.618	0.587	0.187	18.600	16.831	2.820	0.624	0.594	0.113
154	31.196	27.418	4.790	1.201	1.249	0.200	41.923	30.302	4.255	0.976	0.959	0.149	16.699	13.429	3.338	0.612	0.572	0.173	18.562	16.690	2.681	0.613	0.580	0.107
170	30.705	26.870	4.469	1.196	1.224	0.187	41.277	29.977	3.984	0.972	0.946	0.139	16.517	13.251	3.076	0.603	0.559	0.159	18.545	16.547	2.509	0.602	0.563	0.100
188	30.235	26.406	4.183	1.189	1.205	0.177	40.722	29.785	3.743	0.966	0.937	0.131	16.354	13.111	2.837	0.596	0.547	0.147	18.487	16.419	2.352	0.592	0.550	0.093
207	29.776	25.842	3.941	1.181	1.181	0.168	40.278	29.528	3.552	0.962	0.926	0.124	16.237	12.986	2.636	0.588	0.537	0.136	18.451	16.291	2.218	0.581	0.536	0.088
228	29.280	25.379	3.731	1.172	1.164	0.159	39.910	29.383	3.380	0.956	0.919	0.117	16.075	12.911	2.471	0.581	0.530	0.126	18.388	16.176	2.094	0.569	0.524	0.082
251	28.862	24.896	3.535	1.166	1.146	0.151	39.528	29.175	3.200	0.951	0.913	0.111	15.927	12.799	2.292	0.574	0.522	0.116	18.358	16.052	1.964	0.558	0.510	0.077
277	28.413	24.412	3.334	1.156	1.125	0.143	39.098	28.922	3.067	0.948	0.907	0.106	15.788	12.668	2.129	0.573	0.513	0.108	18.353	15.945	1.856	0.546	0.495	0.073
305	28.014	23.934	3.168	1.145	1.104	0.136	38.739	28.635	2.907	0.943	0.899	0.101	15.684	12.549	1.983	0.567	0.505	0.100	18.358	15.824	1.752	0.531	0.483	0.068
336	27.614	23.530	2.992	1.136	1.089	0.128	38.472	28.422	2.754	0.942	0.894	0.096	15.637	12.435	1.840	0.562	0.499	0.092	18.332	15.707	1.667	0.517	0.470	0.064
370	27.251	23.073	2.810	1.129	1.069	0.120	38.285	28.062	2.615	0.935	0.884	0.090	15.645	12.297	1.706	0.557	0.491	0.085	18.318	15.547	1.575	0.504	0.456	0.059
408	26.873	22.663	2.635	1.121	1.049	0.113	37.980	27.662	2.470	0.930	0.871	0.085	15.612	12.195	1.584	0.554	0.482	0.079	18.300	15.389	1.487	0.489	0.441	0.056
449	26.563	22.359	2.517	1.117	1.034	0.108	37.699	27.436	2.364	0.928	0.864	0.081	15.596	12.133	1.483	0.550	0.477	0.074	18.280	15.318	1.414	0.475	0.427	0.052
494	26.265	21.976	2.353	1.109	1.018	0.101	37.444	27.104	2.219	0.923	0.856	0.076	15.591	12.040	1.373	0.547	0.471	0.068	18.265	15.192	1.322	0.459	0.414	0.049
544	25.991	21.584	2.210	1.101	1.000	0.095	37.178	26.731	2.095	0.918	0.847	0.072	15.570	11.920	1.278	0.544	0.465	0.063	18.244	15.163	1.243	0.446	0.399	0.046
599	25.722	21.266	2.078	1.096	0.987	0.090	36.907	26.432	1.982	0.913	0.840	0.067	15.540	11.835	1.190	0.543	0.461	0.058	18.241	15.058	1.168	0.433	0.387	0.044
659	25.500	20.966	1.971	1.091	0.973	0.085	36.606	26.136	1.882	0.905	0.832	0.064	15.535	11.765	1.113	0.540	0.457	0.054	18.234	14.915	1.108	0.419	0.375	0.042
725	25.281	20.674	1.858	1.086	0.959	0.081	36.468	25.809	1.784	0.898	0.820	0.061	15.511	11.678	1.039	0.539	0.453	0.051	18.206	14.772	1.050	0.405	0.361	0.040
798	25.061	20.381	1.768	1.082	0.946	0.077	36.209	25.532	1.700	0.889	0.810	0.058	15.538	11.593	0.973	0.538	0.449	0.047	18.182	14.647	1.004	0.392	0.348	0.038
878	24.879	20.107	1.678	1.076	0.934	0.073	35.980	25.211	1.630	0.884	0.798	0.055	15.507	11.502	0.915	0.536	0.444	0.044	18.226	14.507	0.961	0.380	0.337	0.036
966	24.713	19.860	1.586	1.071	0.924	0.069	35.719	24.860	1.557	0.876	0.788	0.052	15.469	11.435	0.857	0.536	0.440	0.041	18.181	14.403	0.916	0.368	0.325	0.035
1063	24.555	19.630	1.503	1.066	0.915	0.066	35.428	24.513	1.484	0.867	0.777	0.049	15.433	11.364	0.805	0.533	0.435	0.039	18.180	14.276	0.872	0.358	0.314	0.033
1170	24.404	19.374	1.419	1.062	0.903	0.062	35.093	24.178	1.401	0.857	0.767	0.047	15.412	11.325	0.752	0.531	0.430	0.036	18.139	14.138	0.830	0.349	0.303	0.032
1287	24.261	19.163	1.338	1.058	0.893	0.059	34.742	23.873	1.320	0.849	0.755	0.044	15.392	11.251	0.702	0.530	0.427	0.034	18.100	14.035	0.787	0.340	0.293	0.030
1416	24.214	18.928	1.263	1.053	0.883	0.055	34.384	23.500	1.253	0.839	0.741	0.042	15.343	11.167	0.658	0.528	0.423	0.032	18.057	13.910	0.743	0.333	0.285	0.029
1558	24.171	18.737	1.202	1.049	0.873	0.053	33.996	23.143	1.199	0.830	0.730	0.040	15.296	11.099	0.619	0.525	0.420	0.030	18.036	13.796	0.708	0.325	0.277	0.028
1714	24.088	18.514	1.139	1.044	0.864	0.050	33.622	22.752	1.145	0.820	0.717	0.038	15.252	10.998	0.584	0.523	0.416	0.028	18.000	13.669	0.674	0.317	0.269	0.026
1886	24.022	18.303	1.081	1.040	0.856	0.048	33.224	22.387	1.095	0.809	0.703	0.036	15.219	10.908	0.550	0.521	0.412	0.026	17.993	13.536	0.645	0.311	0.261	0.025
2075	23.909	18.331	1.018	1.035	0.846	0.045	32.819	22.010	1.037	0.797	0.691	0.034	15.172	10.821	0.515	0.518	0.408	0.024	17.980	13.419	0.613	0.305	0.255	0.024
2283	23.846	18.165	0.962	1.030	0.836	0.043	32.446	21.617	0.982	0.785	0.678	0.032	15.130	10.742	0.484	0.517	0.404	0.023	17.979	13.299	0.581	0.300	0.248	0.023
2512	23.725	17.991	0.913	1.024	0.827	0.041	32.106	21.216	0.935	0.773	0.665	0.031	15.093	10.674	0.458	0.515	0.401	0.021	17.977	13.174	0.555	0.295	0.242	0.022
2764	23.610	17.816	0.865	1.020	0.817	0.039	31.913	20.804	0.889	0.760	0.650	0.029	15.045	10.587	0.431	0.513	0.397	0.020	17.964	13.062	0.532	0.291	0.237	0.021
3041	23.492	17.649	0.824	1.017	0.809	0.037	31.715	20.390	0.851	0.748	0.637	0.028	14.988	10.509	0.408	0.510	0.394	0.019	17.957	12.955	0.510	0.287	0.232	0.020
3346	23.390	17.455	0.777	1.012	0.799	0.035	31.475	19.961	0.808	0.735	0.622	0.027	14.929	10.431	0.383	0.509	0.390	0.018	17.934	12.848	0.484	0.283	0.227	0.019
3681	23.278	17.250	0.734	1.007	0.790	0.033	31.213	19.527	0.766	0.723	0.609	0.025	14.864	10.338	0.360	0.506	0.386	0.017	17.916	12.741	0.461	0.280	0.223	0.018
4050	23.143	17.049	0.695	1.004	0.782	0.031	30.938	19.091	0.727	0.711	0.594	0.024	14.803	10.239	0.339	0.504	0.383	0.016	17.892	12.644	0.438	0.277	0.219	0.017
4455	22.955	16.827	0.656	0.998	0.773	0.030	30.659	18.666	0.690	0.700	0.580	0.023	14.742	10.142	0.319	0.501	0.379	0.015	17.857	12.536	0.418	0.275	0.215	0.017
4901	22.758	16.603	0.622	0.992	0.764	0.028	30.343	18.235	0.657	0.688	0.566	0.022	14.669	10.040	0.301	0.499	0.375	0.014	17.836	12.429	0.398	0.273	0.211	0.016
5392	22.570	16.386	0.589	0.986	0.755	0.027	30.007	17.823	0.625	0.675	0.553	0.021	14.599	9.939	0.284	0.496	0.371	0.013	17.815	12.327	0.378	0.271	0.208	0.015
5932	22.366	16.191	0.559	0.979	0.746	0.025	29.667	17.419	0.596	0.663	0.540	0.020	14.518	9.853	0.269	0.492	0.368	0.012	17.795	12.235	0.360	0.270	0.205	0.014
6526	22.159	15.976	0.535	0.972	0.737	0.024	29.275	17.018	0.570	0.651	0.527	0.019	14.424	9.754	0.257	0.488	0.364	0.012	17.775	12.148	0.344	0.269	0.203	0.014
7179	21.943	15.750	0.507	0.964	0.727	0.023	28.901	16.600	0.543	0.639	0.514	0.018	14.320	9.648	0.243	0.485	0.360	0.011	17.770	12.055	0.329	0.268	0.200	0.013
7897	21.707	15.533	0.478	0.955	0.717	0.022	28.479	16.224	0.513	0.627	0.500	0.017	14.203	9.550	0.230	0.482	0.356	0.010	17.758	11.969	0.312	0.267	0.198	0.013
8687	21.466	15.308	0.452	0.945	0.707	0.021	28.170	15.854	0.490	0.615	0.488	0.016	14.087	9.444	0.218	0.478	0.352	0.010	17.738	11.909	0.299	0.266	0.196	0.012
9556	21.220	15.099	0.429	0.935	0.696	0.020	27.838	15.497	0.468	0.603	0.475	0.015	13.990	9.327	0.207	0.474	0.347	0.009	17.722	11.868	0.286	0.266	0.193	0.012
10512	20.972	14.863	0.407	0.924	0.685	0.019	27.527	15.160	0.446	0.589	0.462	0.014	13.918	9.194	0.197	0.470	0.343	0.009	17.700	11.811	0.274	0.265	0.191	0.011
11564	20.701	14.628	0.386	0.913	0.673	0.018	27.211	14.835	0.425	0.577	0.450	0.014	13.829	9.064	0.187	0.465	0.338	0.008	17.672	11.752	0.262	0.265	0.189	0.011
12721	20.403	14.390	0.366	0.900	0.662	0.017	26.841	14.509	0.404	0.564	0.438	0.013	13.733	8.934	0.178	0.459	0.333	0.008	17.648	11.697	0.249	0.265	0.187	0.010
13994	20.091	14.154	0.347	0.887	0.650	0.016	26.451	14.172	0.385	0.551	0.426	0.013	13.620	8.798	0.169	0.454	0.328	0.008	17.622	11.637	0.237	0.265	0.185	0.010
15394	19.766	13.904	0.328	0.873	0.637	0.015	26.013	13.848	0.366	0.538	0.414	0.012	13.484	8.656	0.160	0.447	0.323	0.007	17.591	11.572	0.227	0.265	0.183	0.009
16934	19.431	13.649	0.312	0.858	0.624	0.014	25.559	13.539	0.350	0.525	0.403	0.011	13.328	8.512	0.152	0.441	0.318	0.007	17.554	11.508	0.218	0.265	0.181	0.009
18628	19.060	13.392	0.295	0.842	0.611	0.014	25.039	13.285	0.333	0.512	0.391	0.011	13.163	8.361	0.144	0.433	0.313	0.006	17.508	11.404	0.208	0.265	0.180	0.009
20491	18.671	13.126	0.279	0.825	0.599	0.013	24.452	13.062	0.317	0.499	0.380	0.010	12.967	8.218	0.137	0.426	0.307	0.006	17.470	11.285	0.198	0.265	0.178	0.008
22541	18.274	12.876	0.264	0.807	0.586	0.012	23.857	12.819	0.302	0.485	0.369	0.010	12.746	8.061	0.130	0.417	0.301	0.006	17.420	11.186	0.189	0.265	0.177	0.008
24796	17.877	12.599	0.250	0.789	0.573	0.012	23.249	12.562	0.287	0.471	0.358	0.009	12.507	7.898	0.124	0.409	0.295	0.005	17.362	11.068	0.181	0.266	0.176	0.008
27276	17.481	12.306	0.238	0.769	0.559	0.011	22.679	12.294	0.274	0.457	0.347	0.009	12.257	7.731	0.118	0.400	0.289	0.005	17.308	10.952	0.173	0.266	0.174	0.008
30004	17.048	12.047	0.225	0.749	0.545	0.011	22.067	12.040	0.261	0.443	0.336	0.009	11.987	7.563	0.112	0.390	0.282	0.005	17.235	10.838	0.166	0.266	0.173	0.007
33005	16.612	11.796	0.213	0.728	0.530	0.010	21.423	11.784	0.249	0.429	0.325	0.008	11.697	7.386	0.107	0.380	0.275	0.005	17.142	10.714	0.159	0.266	0.172	0.007
36306	16.140	11.487	0.203	0.707	0.515	0.009	20.766	11.535	0.238	0.414	0.315	0.008	11.395	7.206	0.102	0.369	0.268	0.004	17.035	10.554	0.152	0.266	0.170	0.007
39937	15.676	11.175	0.192	0.686	0.500	0.009	20.075	11.275	0.227	0.399	0.304	0.007	11.075	7.018	0.097	0.358	0.261	0.004	16.909	10.398	0.145	0.266	0.169	0.007
43931	15.195	10.869	0.183	0.664	0.485	0.009	19.358	11.088	0.217	0.384	0.293	0.007	10.735	6.854	0.093	0.346	0.254	0.004	16.775	10.242	0.139	0.265	0.168	0.006
48325	14.703	10.553	0.173	0.642	0.470	0.008	18.605	10.880	0.206	0.370	0.283	0.007	10.378	6.682	0.088	0.333	0.246	0.004	16.575	10.098	0.133	0.265	0.167	0.006
53158	14.224	10.214	0.164	0.619	0.454	0.008	17.859	10.628	0.196	0.354	0.272	0.006	10.009	6.494	0.084	0.321	0.238	0.004	16.364	9.959	0.127	0.266	0.166	0.006
58474	13.736	9.874	0.156	0.597	0.439	0.007	17.103	10.369	0.186	0.339	0.262	0.006	9.622	6.298	0.080	0.308	0.230	0.003	16.130	9.803	0.121	0.266	0.165	0.006
64322	13.261	9.550	0.148	0.574	0.424	0.007	16.323	10.119	0.178	0.323	0.251	0.006	9.219	6.099	0.076	0.294	0.222	0.003	15.900	9.645	0.124	0.265	0.164	0.006
70755	12.804	9.224	0.140	0.552	0.408	0.007	15.557	9.854	0.169	0.307	0.240	0.005	8.811	5.902	0.072	0.281	0.214	0.003	15.629	9.487	0.118	0.265	0.163	0.005
77831	12.322	8.884	0.132	0.531	0.392	0.006	14.775	9.549	0.160	0.291	0.230	0.005	8.400	5.705	0.069	0.267	0.205	0.003	15.337	9.322	0.112	0.265	0.161	0.005
85615	11.848	8.552	0.126	0.509	0.377	0.006	14.011	9.233	0.153	0.276	0.219	0.005	7.982	5.509	0.066	0.253	0.197	0.003	15.014	9.171	0.107	0.265	0.160	0.005
94177	11.385	8.240	0.119	0.489	0.362	0.006	13.253	8.904	0.145	0.260	0.209	0.005	7.563	5.299	0.062	0.240	0.188	0.003	14.668	9.030	0.102	0.265	0.159	0.005
103595	10.941	7.942	0.113	0.468	0.348	0.005	12.488	8.551	0.148	0.245	0.198	0.004	7.142	5.085	0.059	0.226	0.180	0.003	14.297	8.877	0.098	0.265	0.158	0.005
113955	10.491	7.638	0.107	0.448	0.333	0.005	11.733	8.197	0.140	0.229	0.188	0.004	6.725	4.866	0.057	0.212	0.171	0.002	13.901	8.712	0.093	0.266	0.157	0.005
125351	10.046	7.330	0.101	0.429	0.319	0.005	10.971	7.819	0.133	0.215	0.178	0.004	6.316	4.644	0.054	0.199	0.162	0.002	13.470	8.538	0.089	0.266	0.156	0.005
137887	9.611	7.041	0.096	0.409	0.305	0.005	10.227	7.435	0.126	0.200	0.168	0.004	5.915	4.421	0.051	0.186	0.154	0.002	13.023	8.347	0.085	0.267	0.155	0.005
151676	9.191	6.764	0.091	0.390	0.291	0.004	9.497	7.059	0.120	0.187	0.159	0.004	5.526	4.193	0.049	0.173	0.145	0.002	12.550	8.146	0.081	0.267	0.154	0.004
166844	8.800	6.491	0.087	0.372	0.278	0.004	8.797	6.679	0.114	0.173	0.149	0.003	5.148	3.967	0.047	0.161	0.137	0.002	12.061	7.930	0.077	0.268	0.153	0.004
183529	8.417	6.203	0.082	0.353	0.265	0.004	8.132	6.290	0.108	0.161	0.140	0.003	4.784	3.744	0.044	0.150	0.129	0.002	11.549	7.707	0.074	0.268	0.153	0.004
201882	8.030	5.922	0.078	0.336	0.253	0.004	7.505	5.905	0.102	0.149	0.131	0.003	4.435	3.523	0.042	0.138	0.121	0.002	11.021	7.467	0.071	0.269	0.152	0.004
222071	7.635	5.644	0.074	0.318	0.241	0.004	6.912	5.525	0.097	0.137	0.122	0.003	4.102	3.306	0.040	0.128	0.113	0.002	10.486	7.215	0.068	0.269	0.151	0.004
244279	7.247	5.369	0.070	0.301	0.229	0.003	6.355	5.154	0.092	0.126	0.114	0.003	3.787	3.095	0.038	0.118	0.105	0.002	9.937	6.959	0.065	0.269	0.150	0.004
268707	6.876	5.110	0.067	0.284	0.217	0.003	5.834	4.794	0.087	0.116	0.106	0.003	3.490	2.891	0.036	0.108	0.098	0.002	9.385	6.698	0.062	0.268	0.149	0.004
295578	6.512	4.851	0.063	0.267	0.206	0.003	5.348	4.451	0.083	0.107	0.098	0.003	3.211	2.694	0.035	0.100	0.091	0.002	8.833	6.420	0.059	0.266	0.148	0.004
325136	6.144	4.618	0.060	0.251	0.195	0.003	4.897	4.126	0.078	0.098	0.091	0.002	2.949	2.505	0.033	0.091	0.084	0.001	8.283	6.136	0.057	0.264	0.148	0.004
357650	5.776	4.381	0.057	0.235	0.185	0.003	4.479	3.816	0.074	0.090	0.084	0.002	2.705	2.324	0.031	0.084	0.078	0.001	7.739	5.848	0.054	0.260	0.147	0.004
393416	5.419	4.141	0.054	0.220	0.175	0.003	4.093	3.523	0.071	0.082	0.078	0.002	2.478	2.151	0.030	0.077	0.072	0.001	7.204	5.558	0.052	0.255	0.146	0.004
432758	5.063	3.911	0.052	0.205	0.165	0.003	3.738	3.244	0.067	0.075	0.072	0.002	2.267	1.987	0.028	0.070	0.067	0.001	6.682	5.266	0.050	0.249	0.145	0.004
476034	4.721	3.686	0.049	0.191	0.155	0.002	3.412	2.983	0.064	0.069	0.066	0.002	2.073	1.832	0.027	0.064	0.061	0.001	6.179	4.974	0.048	0.241	0.143	0.003
523638	4.397	3.473	0.047	0.178	0.146	0.002	3.112	2.740	0.060	0.063	0.061	0.002	1.894	1.685	0.026	0.059	0.056	0.001	5.695	4.684	0.046	0.233	0.142	0.003
576002	4.086	3.266	0.044	0.165	0.137	0.002	2.837	2.514	0.058	0.057	0.056	0.002	1.728	1.549	0.025	0.053	0.052	0.001	5.234	4.397	0.044	0.223	0.140	0.003
633603	3.785	3.067	0.042	0.153	0.129	0.002	2.585	2.303	0.055	0.052	0.051	0.002	1.577	1.421	0.023	0.049	0.048	0.001	4.799	4.120	0.042	0.212	0.137	0.003
696964	3.503	2.875	0.040	0.141	0.120	0.002	2.355	2.108	0.052	0.048	0.047	0.002	1.437	1.303	0.022	0.045	0.044	0.001	4.392	3.852	0.041	0.200	0.134	0.003
766661	3.235	2.694	0.038	0.130	0.112	0.002	2.144	1.927	0.049	0.043	0.043	0.002	1.310	1.193	0.021	0.041	0.040	0.001	4.012	3.591	0.039	0.188	0.131	0.003
843328	2.981	2.514	0.036	0.120	0.105	0.002	1.952	1.761	0.047	0.040	0.039	0.001	1.193	1.092	0.020	0.037	0.037	0.001	3.661	3.336	0.038	0.176	0.128	0.003
927661	2.744	2.341	0.034	0.110	0.098	0.002	1.776	1.608	0.044	0.036	0.036	0.001	1.086	0.998	0.020	0.034	0.033	0.001	3.337	3.090	0.036	0.164	0.123	0.003
1000000	2.567	2.210	0.033	0.103	0.092	0.002	1.649	1.496	0.043	0.034	0.033	0.001	1.008	0.929	0.019	0.031	0.031	0.001	3.101	2.903	0.035	0.154	0.120	0.003
}\SkewCurves

==> figures/experiments/III_variants.tex <==
\begin{figure*}[t]

\pgfplotsset{
    accfig/.style={
        width=\linewidth,
        height=28mm,
        ybar,
        axis lines=left,
        bar width=1.6mm,
        bar shift=0pt,
        % xlabel=Corpus,
        % xmin=0,
        % xmax=7.5,
        enlarge x limits=0.1,
        % xticklabel style={rotate=10},
        xlabel=Number of Layers $L$, 
        ylabel near ticks,
        ylabel style={align=center},
        xlabel near ticks,
        xlabel shift=-2mm,
        % ytick={0, 50, 100, ..., 400},
        % xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        xticklabel style={font=\scriptsize, text width=5mm, align=center},
        legend style={
            at={(1.02,1.00)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        area legend,
        clip=false,
        every axis/.append style={
            font=\footnotesize
        },
        /pgfplots/log origin=infty,
        xtick style={draw=none},
        xtick pos=bottom,
        minor tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        },
    accfig/.belongs to family=/pgfplots/scale,
}

\begin{subfigure}[t]{0.2\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ymin=0,
        ymax=290,
        xtick={1, ..., 5},
        xticklabels={
            % \textbf{1\quad(A)},  % 1
            1,
            2,
            3, 
            4, 
            5, 
        },
        ylabel=Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 1 69.64 20.39
    1 69.64 20.39
    };
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 2 78.17 23.15
    % 3 111.30 27.47
    % 4 144.08 47.77
    % 5 194.71 149.19
    % 6 170.83 44.50
    % 2 102.63 22.18
    2 94.62 21.22
    3 120.78 34.81
    4 155.78 62.75
    5 190.77 65.34
    };
    
    \node[font=\scriptsize,anchor=south west,draw=airindexcolor,text=airindexcolor,
        thick,fill=white]  (O)
        at (axis cs: 0.8, 200) 
        {\textbf{\textsf{Tuned}}};
    \draw [to-,ultra thick,airindexcolor] (axis cs: 1,140) -- (1,200);
      
    \end{axis}
    
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Varying $L$ on NFS}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ymin=0,
        ymax=290,
        ylabel=Latency (ms),
        % xmin=0,
        % xmax=9,
        xtick={1, 2, ..., 8},
        xticklabels={
            $2^{8}$, 
            $2^{10}$,
            $2^{12}$, 
            $2^{14}$, 
            $2^{16}$, 
            % \textbf{$\mathbf{2^{16.3}}$ (A)},  % 81,471.993 ~ 2^{16.3}
            $\mathbf{2^{16.3}}$,
            $2^{18}$, 
            $2^{20}$, 
        },
        % xticklabel style={rotate=90},
        xlabel=Granularity $\lambda$]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    6 69.64 20.39
    };
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1 149.92 40.92
    2 112.46 35.64
    3 107.57 25.33
    4 89.64 25.90
    5 76.37 19.62
    7 76.50 26.46
    8 73.69 17.28
    };
    
    \node[font=\scriptsize,anchor=south west,draw=airindexcolor,text=airindexcolor,
        thick,fill=white]  (O)
        at (axis cs: 4.8, 200) 
        {\textbf{\textsf{Tuned}}};
    \draw [to-,ultra thick,airindexcolor] (axis cs: 6,140) -- (6,200);
    
    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Varying $\lambda$ on NFS}
\end{subfigure}
~
\begin{subfigure}[t]{0.2\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        xtick={1, ..., 5},
        xticklabels={
            1, 
            % \textbf{2\quad(A)}, % 2
            2,
            3, 
            4, 
            5, 
        },
        ymin=0,
        ymax=7.9,
        % ytick={0, 2, 4, ..., 10},
        ylabel=Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    2 2.90 0.52
    };
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1 3.02 0.43
    % 3 3.23 0.85
    3 3.83 0.87
    4 4.83 0.99
    5 5.49 1.92
    };
    
    \node[font=\scriptsize,anchor=south west,draw=airindexcolor,text=airindexcolor,
        thick,fill=white]  (O)
        at (axis cs: 1.3, 6) 
        {\textbf{\textsf{Tuned}}};
    \draw [to-,ultra thick,airindexcolor] (axis cs: 2,4) -- (2,6);
    
    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Varying $L$ on SSD}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,   
        ymin=0,
        ymax=7.9,
        % ytick={0, 2, 4, ..., 10},
        % xmin=0,
        % xmax=9,
        xtick={1, 2, ..., 8},               
        xticklabels={
            $2^{8}$, 
            $2^{10}$,
            % \textbf{$\mathbf{2^{11.6}}$ (A)},  % 2,986.609 ~ 2^{11.6}
            $\mathbf{2^{11.6}}$,
            $2^{12}$, 
            $2^{14}$, 
            $2^{16}$, 
            $2^{18}$, 
            $2^{20}$, 
        },
        % xticklabel style={rotate=90},
        xlabel=Granularity $\lambda$,
        ylabel=Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    3 2.90 0.52
    };
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1 4.18 0.48
    2 3.85 1.59
    4 3.10 1.30
    5 2.67 0.85
    6 3.00 0.91
    7 2.68 0.82
    8 3.19 0.89
    };
    
    \node[font=\scriptsize,anchor=south west,draw=airindexcolor,text=airindexcolor,
        thick,fill=white]  (O)
        at (axis cs: 2.3, 6) 
        {\textbf{\textsf{Tuned}}};
    \draw [to-,ultra thick,airindexcolor] (axis cs: 3,4) -- (3,6);
      
    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Varying $\lambda$ on SSD}
\end{subfigure}
    
    \vspace{-1mm}
    \caption{Comparison of average first-query latencies between \system-tuned designs (in red) and 
        manual alternatives across NFS and SSD
        (\texttt{fb} dataset)
        varying numbers of layers $L$ and granularities $\lambda$. 
    % Two index structure variables are the number of layers $L \in \{1, 2, 3, 4, 5\}$ and the granularity hyperparameter $\lambda \in \{ 2^{8}, 2^{10}, 2^{12}, 2^{14}, 2^{16}, 2^{18}, 2^{20} \}$. 
    The error bars display standard deviations.
    % \system's tuned structures on NFS and SSD have 1 and 2 index layers with average granularities of 81KB and 3KB respectively.
    }
    % \vspace{-1mm}
    \label{fig:III_variants}
\end{figure*}


==> figures/experiments/III_variants_opt.tex <==
\begin{figure*}[t]

\pgfplotsset{
    accfig/.style={
        width=1.1\linewidth,
        height=40mm,
        ybar,
        axis lines=left,
        bar width=1.6mm,
        bar shift=0pt,
        % xlabel=Corpus,
        % xmin=0,
        % xmax=7.5,
        enlarge x limits=0.1,
        xtick={1, ..., 6},
        xticklabels={
            \texttt{opt}, 
            % \texttt{layer1}, 
            % \texttt{layer2},
            % \texttt{layer3}, 
            % \texttt{layer4}, 
            % \texttt{layer5}, 
            1, 
            2,
            3, 
            4, 
            5, 
        },
        % xticklabel style={rotate=10},
        xlabel=Layer, 
        ylabel near ticks,
        ylabel style={align=center},
        ymin=0,
        ymax=300,
        % ytick={0, 50, 100, ..., 400},
        % xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        legend style={
            at={(1.02,1.00)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=1,
        area legend,
        clip=false,
        every axis/.append style={
            font=\scriptsize
        },
        /pgfplots/log origin=infty,
        xtick style={draw=none},
        xtick pos=bottom,
        minor tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        },
    accfig/.belongs to family=/pgfplots/scale,
}

\begin{subfigure}[t]{0.25\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ylabel=Search Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 1 69.64 20.39
    1 69.64 20.39
    };
    
    \addplot[fill={white}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 2 78.17 23.15
    % 3 111.30 27.47
    % 4 144.08 47.77
    % 5 194.71 149.19
    % 6 170.83 44.50
    2 102.63 22.18
    3 94.62 21.22
    4 120.78 34.81
    5 155.78 62.75
    6 190.77 65.34
    };
      
    \end{axis}
    \end{tikzpicture}
    \caption{NFS Layer}
\end{subfigure}
~
\begin{subfigure}[t]{0.25\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ymin=0,
        ymax=200,
        ylabel=Search Latency (ms),
        % xmin=0,
        % xmax=9,
        xtick={1, 2, ..., 8},
        xticklabels={
            \texttt{opt}, 
            % \texttt{256}, 
            % \texttt{1024},
            % \texttt{4096}, 
            % \texttt{16384}, 
            % \texttt{65536}, 
            % \texttt{262144}, 
            % \texttt{1048576}, 
            % 256, 
            % 1024,
            % 4096, 
            % 16384, 
            % 65536, 
            % 262144, 
            % 1048576, 
            $2^{8}$, 
            $2^{10}$,
            $2^{12}$, 
            $2^{14}$, 
            $2^{16}$, 
            $2^{18}$, 
            $2^{20}$, 
        },
        % xticklabel style={rotate=90},
        xlabel=Number of Loads]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 1 69.64 20.39
    1 69.64 20.39
    };
    
    \addplot[fill={white}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    % 2 225.96 147.93
    % 3 105.91 23.66
    % 4 106.48 27.59
    % 5 87.93 21.59
    % 6 74.55 12.05
    % 7 79.55 31.70
    % 8 76.76 15.67
    2 149.92 40.92
    3 112.46 35.64
    4 107.57 25.33
    5 89.64 25.90
    6 76.37 19.62
    7 76.50 26.46
    8 73.69 17.28
    };
    
    \end{axis}
    \end{tikzpicture}
    \caption{NFS Load}
\end{subfigure}
~
\begin{subfigure}[t]{0.25\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ymin=0,
        ymax=8,
        % ytick={0, 2, 4, ..., 10},
        ylabel=Search Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1 2.90 0.52
    };
    
    \addplot[fill={white}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    2 3.02 0.43
    3 3.23 0.85
    4 3.83 0.87
    5 4.83 0.99
    6 5.49 1.92
    };
    
    \end{axis}
    \end{tikzpicture}
    \caption{Local Layer}
\end{subfigure}
~
\begin{subfigure}[t]{0.25\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,   
        ymin=0,
        ymax=6,
        % ytick={0, 2, 4, ..., 10},
        % xmin=0,
        % xmax=9,
        xtick={1, 2, ..., 8},               
        xticklabels={
            \texttt{opt}, 
            % \texttt{256}, 
            % \texttt{1024},
            % \texttt{4096}, 
            % \texttt{16384}, 
            % \texttt{65536}, 
            % \texttt{262144}, 
            % \texttt{1048576}, 
            % 256, 
            % 1024,
            % 4096, 
            % 16384, 
            % 65536, 
            % 262144,       
            % 1048576, 
            $2^{8}$, 
            $2^{10}$,
            $2^{12}$, 
            $2^{14}$, 
            $2^{16}$, 
            $2^{18}$, 
            $2^{20}$, 
        },
        % xticklabel style={rotate=90},
        xlabel=Number of Loads,
        ylabel=Search Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1 2.90 0.52
    };
    
    \addplot[fill={white}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    2 4.18 0.48
    3 3.85 1.59
    4 3.10 1.30
    5 2.67 0.85
    6 3.00 0.91
    7 2.68 0.82
    8 3.19 0.89
    };
      
    \end{axis}
    \end{tikzpicture}
    \caption{Local Load}
\end{subfigure}
    
    \vspace{-3mm}
    \caption{Comparison between \system's tuned structure and alternative structures across NFS and SSD storages on \texttt{fb} dataset. The leftmost bars in all plots represent the \system's tuned structures. Two index structure variables are the number of layers $L \in \{1, 2, 3, 4, 5\}$ and the granularity hyperparameter $\lambda \in \{ 2^{8}, 2^{10}, 2^{12}, 2^{14}, 2^{16}, 2^{18}, 2^{20} \}$. The error bars display standard deviations of the latency. \system's tuning is accurate if the leftmost bar is among the lowest bars. \supawit{Since we actually test more variables, should we mention more?}
    \todo{Task III: Auto-tuning Accuracy}}
    \label{fig:II_breakdown}
\end{figure*}


==> figures/experiments/IV_storage_variability.tex <==
\begin{figure}[t]
    \centering

    \def\figwidth{0.49\linewidth}
    \def\figheight{32mm}

    \input{figures/data/storage_variability}
    
    \pgfplotsset{
        suboptcurves/.style={
            height=\figheight,
            width=\linewidth,
            % ymode=log,
            axis lines=left,
            enlarge x limits=0.1,
            % enlarge y limits=0.1,
            % ymin=0.1,
            % ymax=1000,
            xtick={0.001,0.01,0.1,1,10,100,1000},
            % ytick={0.1,1,10,100,1000},
            % xticklabels={1/1000,1,1000},
            xticklabels={$0.001\times$,,,$1\times$,,,$1000\times$},
            xlabel=Relative Latency,
            xlabel near ticks,
            % xlabel shift=-2mm,
            ylabel=Rel. Slowdown,
            ylabel near ticks,
            % ylabel shift=-2mm,
            ylabel style={align=center},
            legend style={
                at={(0.5,1.05)},anchor=south,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=2,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            % xminorgrids,
            minor x tick num=0,
            xmajorgrids,
            ymajorgrids,
            yminorgrids,
            % minor tick num=2,
        },
    }
    
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
    \begin{tikzpicture}
        \begin{axis}[
                ticks=none,
                width=\linewidth,
                hide axis,
                ymin=0,
                ymax=1,
                xmin=0,
                xmax=1,
                legend style={
                    at={(0.5,0)},anchor=center,
                    column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend image code/.code={%
                    \draw[mark repeat=2,mark phase=2]
                    plot coordinates {
                        (0cm,0cm)
                        (0.2cm,0cm)        %% default is (0.3cm,0cm)
                        (0.4cm,0cm)         %% default is (0.6cm,0cm)
                    };%
                },
                % legend image code/.code={%
                %     \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                % },
                legend columns=6,
        ]
        \node[align=center, opacity=0] {
            % \addlegendimage{lmdbcolor,mark=x,thick}
            % \addlegendentry{\lmdb};
            % \addlegendimage{rmicolor,mark=square,thick}
            % \addlegendentry{\rmi};
            % \addlegendimage{pgmcolor,mark=o,thick}
            % \addlegendentry{\pgm};
            % \addlegendimage{alexcolor,mark=pentagon,thick}
            % \addlegendentry{\alex};
            % \addlegendimage{dcalcolor,mark=star,thick}
            % \addlegendentry{\dcal};
            % \addlegendimage{btreecolor,mark=triangle,thick}
            % \addlegendentry{\btree};

            \addlegendimage{empty legend}
            \addlegendentry{\textbf{Rel. Bandwidth:}};
            \addlegendimage{vlowcolor,mark=asterisk,thin}
            \addlegendentry{$0.01\times$};
            
            \addlegendimage{lowcolor,mark=x,thick}
            \addlegendentry{$0.1\times$};
            
            \addlegendimage{normalcolor, mark=triangle, thick, mark options=solid}
            \addlegendentry{$1\times$};
            
            \addlegendimage{highcolor, mark=square, thick, mark options=solid}
            \addlegendentry{$10\times$};
            
            \addlegendimage{vhighcolor, mark=o, thick, mark options=solid}
            \addlegendentry{$100\times$};
        };
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{\figwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                suboptcurves,
                xmode=log,
                ymode=log,
                ymin=1,
                ymax=250,
                ytick={1,10,100},
                yticklabels={$1\times$,$10\times$,$100\times$},
                % minor y tick num=1,
            ]
            
            % \addplot+[mark=x, color={vvlowcolor}, thin, mark repeat=10, mark options=solid]
            % table[x=rellat,y=la] {\nfsvariability};
            
            \addplot+[mark=asterisk, color={vlowcolor}, thin, mark repeat=10, mark options=solid]
            table[x=rellat,y=lb] {\nfsvariability};
            
            \addplot+[mark=x, color={lowcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=lc] {\nfsvariability};
            
            \addplot+[mark=triangle, color={normalcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=ld] {\nfsvariability};
            
            \addplot+[mark=square, color={highcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=le] {\nfsvariability};
            
            \addplot+[mark=o, color={vhighcolor}, thin, mark repeat=10, mark options=solid]
            table[x=rellat,y=lf] {\nfsvariability};
            
            % \addplot+[mark=square, color={vvhighcolor}, thin, mark repeat=10, mark options=solid]
            % table[x=rellat,y=lg] {\nfsvariability};

            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{Variability on NFS}
        \label{fig:iv_storage_variability_nfs}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{\figwidth}
        \begin{tikzpicture}
            \begin{axis}[
                suboptcurves,
                xmode=log,
                ymode=log,
                ymin=1,
                ymax=15,
                ytick={1,10},
                yticklabels={$1\times$,$10\times$},
                % ymin=1,
                % ymax=8,
                % ytick={1,3,5,7},
                % yticklabels={$1\times$,$3\times$,$5\times$,$7\times$},
                % minor y tick num=1,
            ]
            
            % \addplot+[mark=x, color={vvlowcolor}, thin, mark repeat=10, mark options=solid]
            % table[x=rellat,y=la] {\ssdvariability};
            
            \addplot+[mark=asterisk, color={vlowcolor}, thin, mark repeat=10, mark options=solid]
            table[x=rellat,y=lb] {\ssdvariability};
            
            \addplot+[mark=x, color={lowcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=lc] {\ssdvariability};
            
            \addplot+[mark=triangle, color={normalcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=ld] {\ssdvariability};
            
            \addplot+[mark=square, color={highcolor}, thick, mark repeat=10, mark options=solid]
            table[x=rellat,y=le] {\ssdvariability};
            
            \addplot+[mark=o, color={vhighcolor}, thin, mark repeat=10, mark options=solid]
            table[x=rellat,y=lf] {\ssdvariability};
            
            % \addplot+[mark=square, color={vvhighcolor}, thin, mark repeat=10, mark options=solid]
            % table[x=rellat,y=lg] {\ssdvariability};

            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{Variability on SSD}
        \label{fig:iv_storage_variability_ssd}
    \end{subfigure}
    \vspace{-3mm}
    \caption{Extreme errors ($\pm 3$ and $\pm 2$ magnitude differences in latencies/bandwidths) expectedly make tuned indexes suboptimal compared to correctly tuned ones. Left: the index is tuned for NFS (50 ms, 12 MB/s). Right: the index is tuned for SSD (250 $\mu$s, 175 MB/s). \texttt{fb} is the underlying dataset.}
    \label{fig:iv_storage_variability}
    \vspace{-2mm}
\end{figure}


==> figures/experiments/I_latency_cold.tex <==
\begin{figure*}[t]

\def\yclip{16}
\def\ycliptop{16}
\def\ycliplowerlower{13.2}
\def\ycliplower{13.6}
\def\yclipupper{14.4}
\def\yclipupperupper{14.8}

\def\yclipHigh{325}
\def\ycliptopHigh{325}
\def\ycliplowerlowerHigh{271}
\def\ycliplowerHigh{279}
\def\yclipupperHigh{294}
\def\yclipupperupperHigh{302}

\def\yclipHDD{130}
\def\ycliptopHDD{130}
\def\ycliplowerlowerHDD{109}
\def\ycliplowerHDD{112}
\def\yclipupperHDD{118}
\def\yclipupperupperHDD{121}

\newcommand\xmid[2]{#1 + #2}
\newcommand\xlower[3]{\xmid{#1}{#2} - #3}
\newcommand\xupper[3]{\xmid{#1}{#2} + #3}

% x, x shift, x width, number
\newcommand{\slabClipNumber}[5]{%
    \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
    \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
    \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
    \node[anchor=south, rotate=0] at (axis cs: \xupper{#1}{#2}{#4},\ycliptop) {\footnotesize#5};%
}
\newcommand{\slabClipNumberHigh}[5]{%
    \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHigh) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHigh) -- cycle;%
    \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHigh);%
    \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHigh) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHigh);%
    \node[anchor=south, rotate=0] at (axis cs: \xupper{#1}{#2}{#4},\ycliptopHigh) {\footnotesize#5};%
}
\newcommand{\slabClipNumberHDD}[5]{%
    \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHDD) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHDD) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHDD) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHDD) -- cycle;%
    \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHDD) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHDD);%
    \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHDD) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHDD);%
    \node[anchor=south, rotate=0] at (axis cs: \xupper{#1}{#2}{#4},\ycliptopHDD) {\footnotesize#5};%
}

\pgfplotstableread{
    dataset	lmdb	airindex	rmi-most	rmi-least	pgm btree alex dcal plex
    % 1	191.54	71.31	107.98	108.79	282.19 153.24   133.47	144.53
    % 2	183.30	69.64	97.84	176.58	211.19 143.78   118.62	109.39
    % 3	202.34	82.28	102.87	198.74	589.37 196.42   832.85	137.96
    % 5	200.65	70.11	185.70	197.19	65.56 144.21    130.64	101.04
    % 4 183.88	68.27	106.02	108.08	58.24 134.28    128.08	102.12
    1	191.54	71.31	107.98	108.79	282.19 153.24   133.47	144.53 157.15
    2	183.30	69.64	97.84	176.58	211.19 143.78   118.62	109.39 127.89
    3	202.34	82.28	102.87	198.74	{\yclipHigh} 196.42   {\yclipHigh}	137.96 123.90
    5	200.65	70.11	185.70	197.19	65.56 144.21    130.64	101.04 114.90
    4 183.88	68.27	106.02	108.08	58.24 134.28    128.08	102.12 124.89
} \nfsData

\pgfplotstableread{
    dataset	lmdb airindex	rmi-most	rmi-least	pgm btree alex dcal plex
    % books	6.38234		3.60797	18.39189	12.24201	21.21957 4.44
    % fb	9.45844		2.90077	22.42997	7.37514	20.08336 2.92
    % osm	4.95019		4.06471	20.37331	11.41689	48.97802 3.69
    % gmm	5.32571		4.07091	12.09791	16.20698	4.27770 4.26
    % wiki 4.67271	3.67529	6.33911	6.85949	4.70281 3.57
    % books	6.38234		3.60797	3.99439	4.34700	21.09768	4.44495 9.71655	6.23155
    % fb	9.45844		2.90077	4.33489	3.91466	19.80138	2.91967 3.84612	3.49609
    % osm	4.95019		4.06471	4.38632	8.61708	47.49503	3.69139 188.38997	8.96214
    % gmm	5.32571		4.07091	9.07084	10.13718	5.16887	4.26247 3.53570	5.87261
    % wiki	4.67271		3.67529	3.87588	4.31971	4.21152	3.56522 11.16108	4.37391
    1	4.89		3.60797	3.99439	4.34700	{\yclip}	4.44495 9.71655	5.34058 3.48
    2	4.67		2.90077	4.33489	3.91466	{\yclip}	2.91967 3.84612	3.49609 2.89
    3	4.95019		4.06471	4.38632	8.61708	{\yclip}	3.69139 {\yclip}	5.54365 7.00
    5	5.32571		4.07091	9.07084	10.13718	5.16887	4.26247 3.53570	5.44436 2.96
    4	4.67271		3.67529	3.87588	4.31971	4.21152	3.56522 11.16108	4.37391 3.47
} \localData

\pgfplotstableread{
    dataset	lmdb	rmi	pgm	alex	dcal	plex	btree	airindex
    % 1	59.23	50.12	130.16	93.62	18.25	40.95	20.47	14.53
    % 2	54.28	41.18	144.67	41.64	14.42	39.86	23.15	13.82
    % 3	58.57	49.34	332.38	471.15	22.09	37.07	29.12	21.25
    % 4	44.58	24.08	32.27	73.61	20.63	55.97	16.62	16.95
    % 5	58.21	99.67	40.72	85.22	23.72	43.69	21.60	16.93
    1	59.23	50.12	{\yclipHDD}	93.62	18.25	40.95	20.47	14.53
    2	54.28	41.18	{\yclipHDD}	41.64	14.42	39.86	23.15	13.82
    3	58.57	49.34	{\yclipHDD}	{\yclipHDD}	22.09	37.07	29.12	21.25
    4	44.58	24.08	32.27	73.61	20.63	55.97	16.62	16.95
    5	58.21	99.67	40.72	85.22	23.72	43.69	21.60	16.93
} \hddData

\def\subfigurewidth{0.35\linewidth}
\def\subfigurehgap{-5mm}

\pgfplotsset{
    coldbars/.style={
        width=\linewidth,
        height=35mm,  % 32mm
        axis lines=left,
        ylabel={Latency (ms)},
        minor y tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        enlarge x limits=0.15,
        xtick={1, 2, 3, 4, 5},
        xticklabels={\texttt{books},\texttt{fb},\texttt{osm}, \texttt{wiki},\texttt{gmm}},
        ybar=0pt,
        bar width=2.5pt,
        xticklabel style={rotate=0},
        area legend,
        xlabel near ticks,
        every axis/.append style={font=\footnotesize},
    },
}

\begin{subfigure}[b]{\linewidth} \centering
%% DUMMY PICTURE TO ADD LEGEND.
\begin{tikzpicture}
    \begin{axis}[
            ticks=none,
            width=\linewidth,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            ybar,
            legend style={
                at={(0.55,0)},anchor=center,
                column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend image code/.code={%
                \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
            legend columns=-1,
    ]
        \node[align=center, opacity=0] {
        \addlegendimage{fill={lmdbcolor}}
        \addlegendentry{\lmdb};
        \addlegendimage{fill={rmicolor}}
        \addlegendentry{\rmi/\cdfshop};
        \addlegendimage{fill={pgmcolor}}
        \addlegendentry{\pgm};
        \addlegendimage{fill={alexcolor}}
        \addlegendentry{\alex};
        \addlegendimage{fill={plexcolor}}
        \addlegendentry{\plex};
        \addlegendimage{fill={dcalcolor}}
        \addlegendentry{\dcal};
        \addlegendimage{fill={btreecolor}}
        \addlegendentry{\btree};
        \addlegendimage{fill={airindexcolor}}
        \addlegendentry{\system};
        };
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{\subfigurewidth}
\centering
\begin{tikzpicture}  % nfs
    \begin{axis}[
        coldbars,
        ymin=0,
        ymax=400,
        ytick={0,100,...,300},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\nfsData};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi-most] {\nfsData};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\nfsData};
    \slabClipNumberHigh{3}{-0.14}{0.075}{-0.35}{589ms};
    
    \addplot[fill={alexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=alex] {\nfsData};
    \slabClipNumberHigh{3}{-0.035}{0.075}{0.3}{833ms};
    
    \addplot[fill={plexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=plex] {\nfsData};
    
    \addplot[fill={dcalcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=dcal] {\nfsData};
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=btree] {\nfsData};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\nfsData};
    
    % \legend{\lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{NFS
% ($\ell=50\text{ms}$, $B=12\text{MB/s}$)
}
\end{subfigure}
~
\hspace{\subfigurehgap}
~
\begin{subfigure}[b]{\subfigurewidth}
    
        \centering
    
    \begin{tikzpicture}  % local
    \begin{axis}[
        coldbars,
        ymin=0,
        ymax=20,
        ytick={0,5,...,15},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\localData};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi-most] {\localData};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\localData};
    \slabClipNumber{1}{-0.14}{0.075}{0.0}{21ms};
    \slabClipNumber{2}{-0.14}{0.075}{0.0}{20ms};
    \slabClipNumber{3}{-0.14}{0.075}{-0.3}{48ms};
    
    \addplot[fill={alexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=alex] {\localData};
    \slabClipNumber{3}{-0.035}{0.075}{0.3}{188ms};
    
    \addplot[fill={plexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=plex] {\localData};
    
    \addplot[fill={dcalcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=dcal] {\localData};
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=btree] {\localData};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\localData};
    
    % \legend{\lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{SSD
% ($\ell=250\mu\text{s}$, $B=175\text{MB/s}$)
}
\end{subfigure}
~
\hspace{\subfigurehgap}
~
\begin{subfigure}[b]{\subfigurewidth}
    
        \centering
    
    \begin{tikzpicture}  % local
    \begin{axis}[
        coldbars,
        ymin=0,
        ymax=160,
        ytick={0,30,60,90,120},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\hddData};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi] {\hddData};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\hddData};
    \slabClipNumberHDD{1}{-0.14}{0.075}{0.0}{130ms};
    \slabClipNumberHDD{2}{-0.14}{0.075}{-0.2}{145ms};
    \slabClipNumberHDD{3}{-0.14}{0.075}{-0.3}{332ms};
    
    \addplot[fill={alexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=alex] {\hddData};
    \slabClipNumberHDD{3}{-0.035}{0.075}{0.35}{471ms};
    
    \addplot[fill={plexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=plex] {\hddData};
    
    \addplot[fill={dcalcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=dcal] {\hddData};
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=btree] {\hddData};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\hddData};
    
    % \legend{\lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{HDD
% ($\ell=500\mu\text{s}$, $B=50\text{MB/s}$)
}
\end{subfigure}

\vspace{-3mm}
\caption{Average first-query latency comparison on NFS, SSD, and HDD storages across different datasets. In each storage and dataset setting, the bars represent the average latencies over random keys. \lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, and \system, from left to right. The shorter a bar, the faster the corresponding method serves queries.}
\label{fig:I_latency_cold}
% \vspace{-2mm}
\end{figure*}


==> figures/experiments/I_latency_curve.tex <==

\begin{figure*}[t]
    \centering

    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree alex dcal plex
        1.00  191.54  71.31 107.98  282.19  153.24  133.47  144.53 157.15
        2.00  110.34  41.21 65.57 147.32  92.24 86.75 93.03 85.35
        3.00  84.07 31.17 51.71 102.24  71.36 69.97 72.00 62.62
        4.00  71.41 26.11 44.96 79.61 60.46 62.20 61.08 50.76
        5.00  63.74 23.05 40.5  66.23 53.54 57.88 54.26 44.16
        6.00  58.19 21.06 37.76 57.29 48.78 54.67 49.47 39.59
        7.00  54.16 19.61 35.84 50.74 45.48 52.54 45.79 36.29
        8.00  51.03 18.54 34.46 45.83 43.09 50.66 43.11 33.73
        9.00  48.48 17.73 33.46 42.06 41  49.09 40.99 31.38
        10.00 46.43 17.09 32.33 39  39.37 48.01 39.39 29.51
        11.00 44.87 16.64 38.3  36.57 38.06 47.01 38.23 28.08
        13.00 42.38 15.76 36.33 32.79 35.84 46.06 35.99 27.24
        15.00 40.57 15.13 34.54 30.08 34.23 45.04 34.28 25.31
        17.00 39.27 14.62 33.21 27.9  32.93 44.16 33.29 23.94
        19.00 38.13 14.21 32.22 26.22 31.92 43.56 32.22 22.84
        21.00 37.12 13.89 31.26 24.88 31.06 43.07 31.41 22.15
        24.00 35.95 13.58 30.2  23.39 30.16 42.41 30.40 21.19
        27.00 35.21 13.3  29.28 22.09 29.37 41.81 29.56 20.46
        30.00 34.57 13.04 28.59 21.09 28.75 41.42 28.92 19.80
        33.00 33.91 12.85 27.99 20.25 28.15 41.02 28.32 19.44
        37.00 33.13 12.66 27.36 19.32 27.72 40.67 27.77 19.12
        41.00 32.45 12.51 26.81 18.61 27.2  40.32 27.22 18.69
        46.00 31.79 12.32 26.25 17.87 26.7  40.21 26.63 18.19
        51.00 31.24 12.19 25.8  17.29 26.27 39.86 26.12 17.85
        57.00 30.61 12.05 25.38 16.69 25.85 39.61 25.69 17.41
        63.00 30.15 11.96 25.02 16.24 25.52 39.35 25.31 17.13
        70.00 29.60 11.87 24.71 15.8  25.22 39.18 25.09 16.82
        77.00 29.09 11.8  24.42 15.48 24.93 38.98 24.67 16.64
        85.00 28.65 11.71 24.17 16.01 24.68 38.85 24.31 16.55
        94.00 28.13 11.63 23.92 15.61 24.41 39.47 23.89 16.33
        104.00  27.63 11.55 23.67 15.24 24.15 39.22 23.68 16.12
        115.00  27.16 11.49 23.48 14.94 23.94 38.99 23.22 16.00
        127.00  26.72 11.47 23.26 14.66 23.72 38.79 22.84 15.84
        140.00  26.30 11.42 23.12 14.4  23.58 38.57 22.45 15.74
        154.00  25.87 11.38 22.88 14.14 23.4  38.43 22.09 15.59
        170.00  25.44 11.33 22.66 13.91 23.56 38.27 21.60 15.57
        188.00  24.99 11.29 22.49 14.13 23.36 38.16 21.20 15.47
        207.00  24.57 11.26 22.32 13.91 23.16 37.97 20.75 15.34
        228.00  24.16 11.21 22.15 13.7  22.98 37.73 20.30 15.41
        251.00  23.76 11.16 21.98 13.52 22.82 37.55 19.82 15.27
        277.00  23.37 11.12 21.8  13.34 22.8  37.30 19.37 15.16
        305.00  23.25 11.08 21.63 13.42 22.5  37.13 18.93 15.05
        336.00  22.86 11.04 21.41 13.24 22.2  36.98 18.47 15.01
        370.00  22.49 11.01 21.24 13.08 21.94 36.81 18.03 14.93
        408.00  22.12 10.98 21.07 12.92 21.68 36.61 17.60 14.97
        449.00  21.80 10.96 20.89 12.77 21.43 36.43 17.16 14.92
        494.00  21.50 10.93 20.69 12.64 21.19 36.25 16.73 14.87
        544.00  21.24 10.9  20.48 12.52 20.95 36.06 16.33 14.81
        599.00  20.98 10.87 20.27 12.42 20.69 35.85 15.95 14.74
        659.00  20.76 10.84 20.05 12.32 20.44 35.65 15.58 14.67
        725.00  20.54 10.81 19.83 12.22 20.2  35.46 15.24 14.66
        798.00  20.35 10.79 19.58 12.12 19.96 35.29 14.93 14.67
        878.00  20.16 10.76 19.36 12.05 19.8  35.15 14.63 14.66
        966.00  19.97 10.72 19.11 11.97 19.53 34.98 14.34 14.65
        1063.00 19.81 10.69 18.85 12.69 19.26 34.80 14.07 14.60
        1170.00 19.63 10.65 18.59 12.54 18.96 34.60 13.83 14.53
        1287.00 19.48 10.62 18.32 12.46 18.67 34.41 13.60 14.45
        1416.00 19.33 10.58 18.05 12.33 18.37 34.23 13.39 14.42
        1558.00 19.20 10.55 17.77 12.19 18.04 34.04 13.20 14.38
        1714.00 19.08 10.52 17.49 12.06 17.69 33.83 13.02 14.35
        1886.00 18.97 10.49 17.19 11.96 17.33 33.60 12.85 14.31
        2075.00 19.50 10.47 16.89 11.85 16.96 33.39 12.71 14.26
        2283.00 19.34 10.45 16.59 11.75 16.58 33.17 12.57 14.25
        2512.00 19.16 10.42 16.28 11.85 16.19 32.93 12.44 14.20
        2764.00 19.00 10.4  15.97 11.75 15.8  32.69 12.34 14.17
        3041.00 18.83 10.39 15.65 11.64 15.41 32.42 12.24 14.13
        3346.00 18.68 10.37 15.34 11.54 15.03 32.14 12.14 14.12
        3681.00 18.51 10.36 15.02 11.44 14.67 31.85 12.05 14.11
        4050.00 18.35 10.35 14.71 11.35 14.33 31.55 11.97 14.10
        4455.00 18.52 10.34 14.39 11.25 14  31.23 11.88 14.06
        4901.00 18.35 10.32 14.08 11.16 13.7  30.92 11.81 14.01
        5392.00 18.16 10.31 13.77 11.06 13.42 30.59 11.75 13.93
        5932.00 17.98 10.29 13.46 10.96 13.16 30.23 11.68 13.88
        6526.00 17.79 10.28 13.16 10.87 12.93 29.88 11.63 13.81
        7179.00 17.72 10.27 12.86 10.77 12.71 29.53 11.57 13.76
        7897.00 17.51 10.26 12.57 10.73 12.51 29.15 11.52 13.70
        8687.00 17.29 10.24 12.28 10.62 12.33 28.75 11.47 13.62
        9556.00 17.06 10.22 12  10.5  12.16 28.36 11.43 13.57
        10512.00  16.83 10.21 11.72 10.38 12  27.94 11.38 13.48
        11564.00  16.59 10.2  11.45 10.25 11.86 27.51 11.33 13.43
        12721.00  16.34 10.18 11.19 10.12 11.73 27.08 11.30 13.34
        13994.00  16.08 10.15 10.93 10.01 11.61 26.67 11.25 13.23
        15394.00  15.82 10.12 10.66 9.87  11.5  26.20 11.22 13.14
        16934.00  15.54 10.09 10.39 9.74  11.4  25.74 11.18 13.06
        18628.00  15.25 10.06 10.12 9.57  11.31 25.23 11.14 13.02
        20491.00  14.95 10.02 9.85  9.42  11.22 24.71 11.09 12.94
        22541.00  14.63 9.97  9.58  9.24  11.14 24.19 11.05 12.88
        24796.00  14.31 9.91  9.31  9.06  11.06 23.67 11.00 12.76
        27276.00  13.98 9.85  9.04  8.86  10.99 23.12 10.95 12.64
        30004.00  13.64 9.78  8.77  8.65  10.92 22.57 10.90 12.50
        33005.00  13.30 9.69  8.5 8.44  10.9  22.01 10.84 12.34
        36306.00  12.94 9.6 8.23  8.2 10.9  21.40 10.78 12.18
        39937.00  12.58 9.5 7.95  7.96  10.89 20.79 10.71 12.01
        43931.00  12.22 9.38  7.68  7.72  10.81 20.14 10.64 11.82
        48325.00  11.86 9.23  7.39  7.47  10.74 19.48 10.56 11.60
        53158.00  11.50 9.08  7.11  7.21  10.67 18.81 10.46 11.40
        58474.00  11.14 8.91  6.82  6.97  10.62 18.13 10.36 11.18
        64322.00  10.78 8.71  6.54  6.71  10.54 17.43 10.25 10.99
        70755.00  10.41 8.49  6.26  6.45  10.47 16.73 10.13 10.75
        77831.00  10.06 8.25  5.99  6.19  10.4  16.02 10.00 10.50
        85615.00  9.72  7.98  5.73  5.91  10.31 15.31 9.85 10.21
        94177.00  9.38  7.69  5.47  5.63  10.23 14.59 9.69 9.91
        103595.00 9.04  7.37  5.2 5.36  10.14 13.87 9.51 9.59
        113955.00 8.71  7.03  4.94  5.08  10.05 13.16 9.31 9.25
        125351.00 8.41  6.68  4.67  4.8 9.96  12.46 9.10 8.88
        137887.00 8.11  6.32  4.41  4.52  9.85  11.77 8.86 8.51
        151676.00 7.81  5.94  4.14  4.25  9.73  11.08 8.60 8.13
        166844.00 7.51  5.57  3.89  3.98  9.61  10.41 8.33 7.73
        183529.00 7.22  5.19  3.64  3.72  9.47  9.76  8.03 7.33
        201882.00 6.92  4.82  3.4 3.46  9.32  9.12  7.75 6.92
        222071.00 6.62  4.46  3.17  3.23  9.15  8.51  7.44 6.53
        244279.00 6.32  4.12  2.95  3 8.97  7.92  7.11 6.12
        268707.00 6.03  3.79  2.74  2.78  8.76  7.36  6.74 5.72
        295578.00 5.74  3.47  2.54  2.57  8.54  6.82  6.37 5.32
        325136.00 5.46  3.18  2.34  2.37  8.29  6.30  5.99 4.94
        357650.00 5.16  2.91  2.16  2.18  8.02  5.81  5.62 4.57
        393416.00 4.86  2.65  1.99  2.01  7.73  5.35  5.24 4.22
        432758.00 4.57  2.42  1.83  1.85  7.42  4.92  4.87 3.88
        476034.00 4.28  2.2 1.68  1.69  7.08  4.52  4.52 3.56
        523638.00 4.01  2.01  1.54  1.56  6.73  4.15  4.17 3.27
        576002.00 3.74  1.83  1.42  1.43  6.35  3.80  3.84 2.99
        633603.00 3.49  1.66  1.3 1.31  5.96  3.47  3.53 2.73
        696964.00 3.24  1.51  1.19  1.2 5.57  3.18  3.24 2.49
        766661.00 3.01  1.38  1.09  1.1 5.17  2.90  2.97 2.27
        843328.00 2.78  1.25  1 1 4.78  2.65  2.72 2.07
        927661.00 2.57  1.14  0.91  0.92  4.4 2.42  2.49 1.88
        1000000.00  2.41  1.06  0.85  0.86  4.11  2.25  2.32 1.75
    }\nfsBooksTable
    
    \pgfplotstableread{
        number	lmdb	airindex    rmi	pgm btree alex dcal plex
        1.00  202.34  82.28 102.87  589.37  196.42  832.85  137.96 123.90
        2.00  116.46  48.54 64.33 299.88  113.44  429.81  84.96 73.07
        3.00  88.14 37.02 50.15 203.6 89.4  295.79  65.20 55.55
        4.00  73.63 31.48 43.34 155.36  73.82 228.64  55.59 46.10
        5.00  65.45 27.99 39.67 126.37  64.19 188.48  49.62 40.52
        6.00  59.75 25.71 36.52 107.01  57.53 161.16  45.47 36.34
        7.00  55.73 23.96 34.66 93.25 53.05 142.29  42.48 33.71
        8.00  52.59 22.71 33.21 83.13 49.5  128.30  40.15 31.66
        9.00  50.23 21.83 31.98 75.02 46.62 116.84  38.31 29.96
        10.00 48.39 21.09 30.95 68.54 44.5  107.68  37.34 28.53
        11.00 46.67 20.56 30.07 63.26 42.66 100.32  36.32 27.77
        13.00 43.97 19.48 28.59 55.12 39.6  89.09 34.48 25.89
        15.00 42.17 18.8  27.49 49.18 37.34 80.72 32.99 24.27
        17.00 40.67 18.21 26.83 44.6  35.64 74.28 32.00 23.00
        19.00 39.41 17.76 26.14 40.99 34.21 69.35 31.39 22.10
        21.00 38.37 17.39 25.6  38.08 33.09 65.45 30.87 21.29
        24.00 37.26 17.1  25.1  34.63 31.72 60.58 30.19 20.32
        27.00 36.24 16.77 24.55 32.01 30.67 57.16 29.49 19.46
        30.00 35.58 16.53 24.07 29.88 29.83 56.62 28.92 18.98
        33.00 34.92 16.3  23.65 28.12 29.12 53.85 28.45 18.33
        37.00 34.11 16.12 23.16 26.17 28.34 50.94 27.99 17.70
        41.00 33.34 15.94 22.68 24.61 27.69 48.73 27.56 17.32
        46.00 32.58 15.79 22.16 23.1  27.01 46.36 27.09 16.84
        51.00 31.99 15.63 21.76 21.87 26.52 44.70 26.68 16.43
        57.00 31.39 15.48 21.36 20.65 26.03 42.96 26.24 15.95
        63.00 30.82 15.36 21.04 19.66 25.62 41.38 26.04 15.60
        70.00 30.27 15.23 20.71 18.73 25.23 39.96 25.67 15.32
        77.00 29.71 15.16 20.33 17.96 24.88 38.92 25.22 15.03
        85.00 29.29 15.09 20.06 17.29 24.56 37.76 24.88 14.81
        94.00 28.77 15  19.73 16.62 24.24 36.70 25.35 14.63
        104.00  28.28 14.88 19.4  16.03 23.94 35.73 24.90 14.32
        115.00  27.79 14.79 19.09 15.52 23.64 34.90 24.38 14.07
        127.00  27.33 14.75 18.77 15.03 23.38 34.10 23.93 13.89
        140.00  26.88 14.66 18.53 14.6  23.13 33.36 23.52 13.84
        154.00  26.44 14.59 18.25 14.23 22.92 32.73 23.15 13.67
        170.00  26.02 14.55 18.01 13.85 22.68 32.09 22.66 13.55
        188.00  25.56 14.44 17.71 13.53 22.49 31.57 22.25 13.48
        207.00  25.14 14.35 17.41 13.23 22.26 31.09 21.81 13.35
        228.00  24.7  14.32 17.13 12.97 22.06 30.54 21.41 13.29
        251.00  24.32 14.27 16.91 12.74 21.87 30.11 20.99 13.15
        277.00  23.9  14.22 16.68 12.5  21.67 29.68 20.59 13.07
        305.00  23.51 14.17 18.45 12.35 21.48 29.35 20.17 13.05
        336.00  23.16 14.13 18.05 12.16 21.3  29.00 19.75 12.99
        370.00  24.09 14.11 17.63 11.99 21.09 28.63 19.35 12.94
        408.00  23.61 14.05 17.24 11.83 20.9  28.52 18.91 12.91
        449.00  23.2  14  16.87 11.69 20.71 28.19 18.49 12.83
        494.00  22.82 13.96 16.53 11.55 20.51 27.93 18.08 12.82
        544.00  22.46 13.91 16.2  11.43 20.32 27.61 17.70 12.75
        599.00  22.1  13.97 15.89 11.32 20.12 27.34 17.36 12.72
        659.00  21.79 13.9  15.61 11.23 19.91 27.12 17.02 12.67
        725.00  21.51 13.83 15.31 11.14 19.67 26.90 16.71 12.66
        798.00  21.24 13.86 15.03 11.04 19.44 26.68 16.41 12.64
        878.00  21  13.8  14.75 10.97 19.21 26.48 16.20 12.61
        966.00  20.76 13.75 14.53 10.89 18.98 26.28 15.92 12.56
        1063.00 20.57 13.68 14.28 10.83 18.73 26.07 15.68 12.53
        1170.00 20.36 13.61 14.03 10.75 18.46 25.90 15.44 12.48
        1287.00 20.19 13.54 13.8  10.68 18.2  25.75 15.21 12.43
        1416.00 20.02 13.47 13.58 10.61 17.9  25.60 15.00 12.40
        1558.00 19.86 13.4  13.36 10.54 17.59 25.42 14.82 12.39
        1714.00 19.71 13.33 13.14 10.47 17.26 25.27 14.63 12.34
        1886.00 19.57 13.26 12.93 10.4  16.91 25.13 14.48 12.34
        2075.00 19.42 13.2  12.74 10.34 16.59 25.01 14.34 12.34
        2283.00 19.28 13.14 12.56 10.29 16.23 25.31 14.21 12.35
        2512.00 19.15 13.08 12.38 10.23 15.84 25.12 14.09 12.32
        2764.00 19.03 13.02 12.2  10.17 15.46 24.94 13.98 12.31
        3041.00 18.9  12.95 12.03 10.1  15.08 24.75 13.87 12.25
        3346.00 18.78 12.9  11.87 10.05 14.71 24.57 13.78 12.23
        3681.00 18.64 12.83 11.71 9.99  14.36 24.39 13.69 12.19
        4050.00 18.51 12.77 11.54 9.92  14.02 24.22 13.61 12.15
        4455.00 18.37 12.71 11.38 9.86  13.7  24.04 13.53 12.10
        4901.00 18.22 12.65 11.24 9.79  13.4  23.86 13.46 12.07
        5392.00 18.08 12.57 11.08 9.72  13.13 23.68 13.40 12.03
        5932.00 17.93 12.5  10.93 9.65  12.88 23.47 13.36 11.97
        6526.00 17.77 12.42 10.86 9.58  12.65 23.28 13.31 11.93
        7179.00 17.6  12.33 10.71 9.51  12.44 23.08 13.27 11.89
        7897.00 17.42 12.24 10.58 9.43  12.24 22.88 13.22 11.82
        8687.00 17.23 12.14 10.42 9.34  12.07 22.66 13.19 11.75
        9556.00 17.03 12.03 10.26 9.25  11.9  22.44 13.14 11.68
        10512.00  16.82 11.91 10.11 9.16  11.75 22.21 13.10 11.64
        11564.00  16.59 11.78 9.94  9.06  12  21.96 13.05 11.58
        12721.00  16.36 11.64 9.85  8.96  11.84 21.70 13.01 11.50
        13994.00  16.11 11.48 9.69  8.86  11.69 21.43 12.97 11.43
        15394.00  15.85 11.3  9.51  8.75  11.55 21.19 12.94 11.41
        16934.00  15.58 11.12 9.33  8.62  11.42 20.94 12.90 11.38
        18628.00  15.3  10.91 9.14  8.49  11.3  20.68 12.86 11.35
        20491.00  14.99 10.68 8.97  8.39  11.2  20.39 12.81 11.30
        22541.00  14.69 10.47 8.78  8.24  11.1  20.03 12.76 11.24
        24796.00  14.42 10.2  8.57  8.06  11  19.66 12.70 11.15
        27276.00  14.09 9.92  8.37  7.89  10.92 19.27 12.65 11.07
        30004.00  13.76 9.6 8.15  7.7 10.83 18.88 12.59 10.94
        33005.00  13.41 9.26  7.93  7.51  10.76 18.47 12.53 10.82
        36306.00  13.06 8.9 7.7 7.3 10.69 18.05 12.46 10.69
        39937.00  12.71 8.52  7.48  7.1 10.62 17.60 12.39 10.54
        43931.00  12.35 8.13  7.24  6.89  10.56 17.15 12.31 10.36
        48325.00  12  7.72  6.99  6.67  10.5  16.69 12.19 10.17
        53158.00  11.64 7.3 6.74  6.45  10.45 16.22 12.03 9.97
        58474.00  11.3  6.87  6.48  6.23  10.39 15.72 11.88 9.73
        64322.00  10.98 6.44  6.22  5.98  10.33 15.23 11.71 9.47
        70755.00  10.67 6.02  5.96  5.74  10.25 14.72 11.55 9.20
        77831.00  10.35 5.61  5.72  5.5 10.18 14.20 11.37 8.91
        85615.00  10.04 5.2 5.48  5.25  10.1  13.67 11.21 8.61
        94177.00  9.73  4.81  5.24  5 10.02 13.13 11.08 8.31
        103595.00 9.42  4.44  5 4.76  9.93  12.58 10.92 8.00
        113955.00 9.12  4.08  4.77  4.5 9.82  12.02 10.72 7.69
        125351.00 8.82  3.75  4.54  4.25  9.72  11.47 10.47 7.36
        137887.00 8.52  3.44  4.3 4 9.61  10.92 10.21 7.03
        151676.00 8.23  3.15  4.07  3.76  9.5 10.36 9.93 6.69
        166844.00 7.95  2.88  3.83  3.52  9.39  9.81  9.61 6.34
        183529.00 7.66  2.63  3.6 3.29  9.25  9.26  9.28 5.99
        201882.00 7.38  2.4 3.37  3.06  9.1 8.71  8.92 5.64
        222071.00 7.1 2.19  3.15  2.84  8.95  8.18  8.54 5.30
        244279.00 6.84  2 2.93  2.63  8.77  7.66  8.16 4.95
        268707.00 6.56  1.82  2.73  2.43  8.57  7.16  7.76 4.62
        295578.00 6.27  1.66  2.53  2.24  8.34  6.67  7.35 4.29
        325136.00 6 1.51  2.34  2.06  8.1 6.20  6.93 3.98
        357650.00 5.72  1.38  2.16  1.9 7.85  5.75  6.49 3.68
        393416.00 5.44  1.26  1.99  1.74  7.57  5.32  6.06 3.39
        432758.00 5.16  1.15  1.83  1.6 7.26  4.91  5.64 3.12
        476034.00 4.88  1.05  1.68  1.46  6.93  4.52  5.22 2.87
        523638.00 4.6 0.95  1.55  1.34  6.58  4.16  4.82 2.63
        576002.00 4.33  0.87  1.42  1.23  6.21  3.82  4.45 2.41
        633603.00 4.06  0.79  1.3 1.12  5.83  3.50  4.09 2.20
        696964.00 3.8 0.73  1.19  1.02  5.44  3.20  3.75 2.01
        766661.00 3.54  0.66  1.09  0.93  5.05  2.92  3.44 1.83
        843328.00 3.3 0.61  1 0.85  4.67  2.67  3.15 1.67
        927661.00 3.06  0.55  0.91  0.78  4.3 2.44  2.88 1.52
        1000000.00  2.89  0.52  0.85  0.72  4.02  2.27  2.68 1.41
    } \nfsOSMTable
    
    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree alex dcal plex
        1 6.3823  3.608 18.3919 21.2196 4.44  9.7165  5.3406 3.4760
        2 4.5214  2.1255  11.2546 10.9596 2.89  5.7120 3.1568 2.0129
        3 4.4555  1.629 9.4252  7.5165  2.34  4.3105 2.4281 1.5497
        4 3.9146  1.3511  8.0058  5.7788  2.03  3.6185 2.0455 1.2906
        5 3.8885  1.2269  7.0318  4.7436  1.82  3.2041 1.9027 1.1788
        6 3.718 1.1231  6.5766  4.0458  1.67  2.9503 1.7420 1.0615
        7 3.5935  1.0699  6.3282  3.5525  1.58  2.7490 1.6968 0.9770
        8 3.3785  1.0052  6.1262  3.1836  1.49  2.5978 1.6062 0.9204
        9 3.3365  0.9684  6.2162  2.8944  1.43  2.5287 1.5265 0.8714
        10  3.2928  0.9301  5.9724  2.6599  1.38  2.4383 1.4589 0.8327
        11  3.5021  0.9014  5.7154  2.4658  1.34  2.3506 1.3939 0.7999
        13  3.3649  0.8468  5.2694  2.1683  1.26  2.2560 1.3215 0.7506
        15  3.2304  0.8094  5.1275  1.9572  1.17  2.1626 1.2616 0.7146
        17  3.1165  0.7752  4.994 1.7937  1.12  2.1035 1.2042 0.6930
        19  3.0497  0.745 4.9306  1.6619  1.07  2.0634 1.2031 0.6707
        21  3.1651  0.7221  4.7859  1.5551  1.02  2.0101 1.1591 0.6510
        24  3.0477  0.6903  4.682 1.4309  0.98  1.9494  1.1239 0.6317
        27  2.985 0.6647  4.5561  1.3332  0.95  1.9017  1.0989 0.6151
        30  3.0679  0.6448  4.5762  1.2544  0.92  1.8681  1.0784 0.6005
        33  3.0228  0.6304  4.4572  1.1899  0.9 1.8457  1.0673 0.5878
        37  2.9306  0.6175  4.4251  1.1242  0.87  1.8161  1.0582 0.5728
        41  2.9086  0.6029  4.2778  1.0693  0.86  1.7912  1.0346 0.5670
        46  2.86  0.593 4.3075  1.0157  0.85  1.7659  1.0232 0.5586
        51  2.8684  0.5866  4.2283  0.9747  0.85  1.7457  1.0064 0.5543
        57  2.7863  0.5806  4.2044  0.9302  0.86  1.7318  1.0125 0.5453
        63  2.7515  0.5741  4.1819  0.8937  0.85  1.7100  0.9872 0.5367
        70  2.694 0.5659  4.115 0.8615  0.83  1.6986  0.9705 0.5347
        77  2.6635  0.5639  4.1242  0.8369  0.83  1.6929  0.9532 0.5279
        85  2.6159  0.5589  4.1309  0.8081  0.82  1.6851  0.9360 0.5210
        94  2.5996  0.5546  4.0285  0.7815  0.81  1.6717  0.9161 0.5172
        104 2.5618  0.5483  4.0483  0.7591  0.8 1.6601  0.9038 0.5151
        115 2.5253  0.5438  4.022 0.7392  0.79  1.6478  0.8905 0.5091
        127 2.495 0.5412  3.9836  0.7234  0.79  1.6428  0.8798 0.5050
        140 2.4525  0.5379  3.9437  0.7092  0.78  1.6366  0.8654 0.4997
        154 2.4098  0.5332  3.9454  0.6968  0.77  1.6368  0.8518 0.4974
        170 2.3815  0.5294  3.9174  0.684 0.77  1.6362  0.8341 0.4937
        188 2.3429  0.5267  3.8893  0.6728  0.77  1.6383  0.8222 0.4929
        207 2.3057  0.524 3.8836  0.6607  0.76  1.6323  0.8039 0.4922
        228 2.2752  0.5201  3.8706  0.6508  0.76  1.6235  0.7864 0.4888
        251 2.2402  0.5204  3.8356  0.6404  0.75  1.6200  0.7678 0.4906
        277 2.2066  0.5199  3.8189  0.6308  0.74  1.6170  0.7553 0.4899
        305 2.178 0.5171  3.8103  0.6235  0.74  1.6161  0.7395 0.4859
        336 2.1467  0.5157  3.7805  0.6158  0.73  1.6106  0.7252 0.4829
        370 2.1265  0.5121  3.7555  0.6082  0.72  1.6049  0.7083 0.4801
        408 2.0905  0.511 3.7354  0.6014  0.71  1.5978  0.6900 0.4780
        449 2.0677  0.511 3.7095  0.5957  0.71  1.5953  0.6760 0.4767
        494 2.0462  0.5115  3.6803  0.5896  0.7 1.5889  0.6567 0.4753
        544 2.0264  0.5102  3.6502  0.5849  0.69  1.5851  0.6355 0.4736
        599 2.0025  0.5101  3.6116  0.5794  0.68  1.5809  0.6225 0.4729
        659 1.9866  0.5089  3.5835  0.5743  0.67  1.5761  0.6063 0.4723
        725 1.964 0.5087  3.5515  0.5707  0.66  1.5681  0.5909 0.4724
        798 1.9471  0.5063  3.5169  0.5673  0.65  1.5618  0.5746 0.4717
        878 1.9358  0.5061  3.4802  0.5644  0.64  1.5554  0.5644 0.4711
        966 1.9204  0.5042  3.4428  0.5608  0.63  1.5503  0.5503 0.4706
        1063  1.9079  0.5034  3.4051  0.5574  0.62  1.5463  0.5385 0.4698
        1170  1.8894  0.5033  3.3624  0.5544  0.61  1.5387  0.5269 0.4685
        1287  1.8792  0.5029  3.3152  0.552 0.6 1.5333  0.5175 0.4671
        1416  1.8682  0.5019  3.2696  0.5488  0.59  1.5264  0.5086 0.4662
        1558  1.8596  0.5016  3.2238  0.5455  0.58  1.5194  0.5006 0.4647
        1714  1.8492  0.4999  3.174 0.5431  0.57  1.5108  0.4910 0.4639
        1886  1.8396  0.4988  3.1251  0.5406  0.55  1.5023  0.4848 0.4638
        2075  1.8287  0.4977  3.0734  0.538 0.54  1.4952  0.4779 0.4626
        2283  1.8228  0.497 3.0211  0.5353  0.53  1.4880  0.4722 0.4617
        2512  1.8148  0.4961  2.9689  0.5331  0.51  1.4801  0.4691 0.4604
        2764  1.8082  0.4961  2.914 0.5302  0.5 1.4713  0.4663 0.4595
        3041  1.8009  0.4956  2.8609  0.5281  0.49  1.4615  0.4626 0.4581
        3346  1.7913  0.4954  2.8107  0.526 0.48  1.4494  0.4585 0.4567
        3681  1.7848  0.4946  2.7575  0.5236  0.46  1.4355  0.4562 0.4558
        4050  1.7781  0.4935  2.703 0.5208  0.45  1.4223  0.4538 0.4548
        4455  1.7714  0.4928  2.6505  0.5176  0.44  1.4086  0.4510 0.4531
        4901  1.7642  0.4925  2.5986  0.5143  0.42  1.3928  0.4473 0.4519
        5392  1.755 0.4916  2.5443  0.5102  0.41  1.3760  0.4454 0.4511
        5932  1.7442  0.4903  2.4896  0.5059  0.4 1.3598  0.4424 0.4500
        6526  1.7318  0.4895  2.4366  0.5017  0.4 1.3431  0.4414 0.4478
        7179  1.7169  0.4896  2.3817  0.4969  0.39  1.3267  0.4388 0.4465
        7897  1.701 0.4899  2.3262  0.4922  0.38  1.3106  0.4367 0.4450
        8687  1.6825  0.4905  2.2718  0.4874  0.37  1.2919  0.4359 0.4428
        9556  1.6629  0.4909  2.2178  0.4817  0.37  1.2726  0.4351 0.4406
        10512 1.6403  0.491 2.1632  0.477 0.36  1.2530  0.4332 0.4384
        11564 1.616 0.4901  2.1105  0.4717  0.36  1.2339  0.4322 0.4359
        12721 1.591 0.4886  2.0577  0.4663  0.35  1.2150  0.4305 0.4333
        13994 1.5688  0.4869  2.0061  0.4611  0.35  1.1948  0.4303 0.4300
        15394 1.5447  0.4848  1.9554  0.454 0.35  1.1734  0.4295 0.4269
        16934 1.5184  0.4824  1.904 0.4466  0.34  1.1510  0.4291 0.4237
        18628 1.4894  0.4796  1.8523  0.4391  0.34  1.1269  0.4284 0.4199
        20491 1.4571  0.4768  1.8002  0.431 0.34  1.1033  0.4276 0.4162
        22541 1.4197  0.4743  1.746 0.4223  0.34  1.0788  0.4258 0.4119
        24796 1.3797  0.4715  1.6912  0.4137  0.34  1.0545  0.4250 0.4069
        27276 1.3401  0.4681  1.6354  0.4054  0.34  1.0291  0.4244 0.4022
        30004 1.2958  0.4638  1.5783  0.3958  0.33  1.0023  0.4237 0.3970
        33005 1.2497  0.4592  1.5204  0.3852  0.33  0.9741  0.4230 0.3916
        36306 1.2056  0.454 1.4668  0.374 0.33  0.9462  0.4220 0.3861
        39937 1.1673  0.4485  1.4188  0.3625  0.33  0.9182  0.4200 0.3797
        43931 1.1336  0.4426  1.3696  0.3504  0.33  0.8897  0.4180 0.3729
        48325 1.1106  0.4355  1.3265  0.338 0.33  0.8602  0.4159 0.3655
        53158 1.0869  0.4269  1.2903  0.3258  0.33  0.8303  0.4136 0.3577
        58474 1.0614  0.4179  1.2556  0.3131  0.33  0.7999  0.4112 0.3496
        64322 1.034 0.4078  1.2204  0.2996  0.32  0.7688  0.4090 0.3407
        70755 1.0039  0.3965  1.1823  0.286 0.32  0.7373  0.4067 0.3318
        77831 0.9744  0.3844  1.1419  0.2721  0.32  0.7054  0.4044 0.3224
        85615 0.9437  0.3713  1.0951  0.2583  0.32  0.6737  0.4009 0.3121
        94177 0.9107  0.3572  1.0472  0.2445  0.32  0.6418  0.3973 0.3017
        103595  0.878 0.3423  0.9977  0.2308  0.32  0.6096  0.3932 0.2908
        113955  0.8434  0.3267  0.9481  0.2174  0.32  0.5779  0.3886 0.2797
        125351  0.8102  0.3104  0.8984  0.204 0.32  0.5463  0.3836 0.2681
        137887  0.7747  0.2936  0.8488  0.1911  0.32  0.5149  0.3776 0.2562
        151676  0.7428  0.2766  0.7992  0.1784  0.31  0.4841  0.3710 0.2440
        166844  0.7126  0.2595  0.7499  0.166 0.31  0.4540  0.3635 0.2317
        183529  0.6912  0.2425  0.7014  0.1542  0.31  0.4247  0.3548 0.2193
        201882  0.6675  0.2258  0.6533  0.1429  0.31  0.3963  0.3451 0.2069
        222071  0.6428  0.2096  0.6069  0.1322  0.31  0.3689  0.3348 0.1946
        244279  0.6166  0.1941  0.5625  0.122 0.3 0.3427  0.3234 0.1824
        268707  0.5882  0.1793  0.5198  0.1125  0.3 0.3177  0.3111 0.1704
        295578  0.5597  0.1653  0.4794  0.1035  0.3 0.2939  0.2979 0.1589
        325136  0.5303  0.1522  0.4415  0.0951  0.29  0.2714  0.2839 0.1476
        357650  0.5018  0.1401  0.4059  0.0873  0.28  0.2501  0.2693 0.1369
        393416  0.4749  0.1288  0.3726  0.0801  0.28  0.2300  0.2543 0.1266
        432758  0.4513  0.1184  0.3416  0.0734  0.27  0.2114  0.2390 0.1169
        476034  0.427 0.1088  0.313 0.0672  0.26  0.1939  0.2236 0.1078
        523638  0.4019  0.1 0.2865  0.0615  0.25  0.1777  0.2085 0.0993
        576002  0.3771  0.092 0.2621  0.0563  0.23  0.1627  0.1937 0.0914
        633603  0.3524  0.0846  0.2396  0.0515  0.22  0.1488  0.1794 0.0840
        696964  0.3287  0.0779  0.2189  0.0471  0.21  0.1360  0.1658 0.0773
        766661  0.3051  0.0718  0.2 0.0431  0.19  0.1242  0.1530 0.0710
        843328  0.2827  0.0663  0.1827  0.0394  0.18  0.1134  0.1410 0.0653
        927661  0.2616  0.0612  0.1668  0.036 0.17  0.1035  0.1297 0.0600
        1000000 0.2457  0.0576  0.1553  0.0336  0.16  0.0962  0.1215 0.0562
    } \localBooksTable
    
    \pgfplotstableread{
        number	lmdb	airindex	rmi	pgm btree alex dcal plex
        1 4.9502  4.0647  20.3733 48.978  3.69  188.3900  5.5436 7.0019
        2 3.4128  2.5959  11.4784 24.8242 2.42  94.8605 3.2847 4.1317
        3 2.8338  2.1093  9.4059  16.7385 1.96  63.6177 2.5077 3.0800
        4 2.5448  1.8075  7.3668  12.6881 1.72  47.9971 2.1052 2.5144
        5 2.3641  1.6311  6.9921  10.2702 1.54  38.6479 1.8547 2.2161
        6 2.2428  1.5477  6.5123  8.6785  1.43  32.3893 1.6947 1.9888
        7 2.1539  1.4491  6.2077  7.5363  1.39  27.9126 1.5938 1.8129
        8 2.1193  1.3754  5.7542  6.6679  1.31  24.5906 1.5299 1.7013
        9 2.0888  1.3152  6.0434  5.9931  1.25  21.9829 1.4573 1.6025
        10  2.0369  1.2882  5.8923  5.4493  1.21  19.9132 1.4180 1.5256
        11  1.9997  1.2482  5.5716  5.0048  1.17  18.2081 1.3650 1.4453
        13  1.9246  1.1712  5.319 4.3192  1.13  15.5871 1.2764 1.3174
        15  1.88  1.1036  5.2715  3.8154  1.07  13.6576 1.2077 1.2407
        17  1.8518  1.0444  4.9465  3.4319  1.02  12.1891 1.1570 1.1645
        19  1.8266  0.9986  4.9269  3.1279  0.97  11.0299 1.1147 1.1009
        21  1.7979  0.9629  4.9209  2.8792  0.94  10.1688 1.0891 1.0507
        24  1.7674  0.924 4.8289  2.5858  0.9 9.1511  1.0590 0.9848
        27  1.7427  0.9025  4.7425  2.362 0.9 8.2478  1.0362 0.9408
        30  1.7267  0.8909  4.4643  2.1807  0.88  7.5421  1.0302 0.8969
        33  1.7059  0.8803  4.5593  2.0358  0.86  6.9501  1.0172 0.8593
        37  1.693 0.869 4.5318  1.8758  0.83  6.3113  1.0011 0.8246
        41  1.6714  0.854 4.337 1.7463  0.82  5.8171  0.9836 0.7931
        46  1.6522  0.844 4.2787  1.6155  0.81  5.3144  0.9712 0.7678
        51  1.6345  0.8375  4.2757  1.5131  0.8 4.9116  0.9628 0.7415
        57  1.6186  0.8284  4.1421  1.4133  0.79  4.5114  0.9580 0.7169
        63  1.6038  0.8154  4.1015  1.3304  0.79  4.1925  0.9447 0.6944
        70  1.5833  0.8056  4.0395  1.2539  0.78  3.8839  0.9345 0.6789
        77  1.5567  0.789 4.0278  1.1922  0.77  3.6309  0.9206 0.6609
        85  1.5361  0.781 3.9856  1.1313  0.77  3.3978  0.9095 0.6437
        94  1.5137  0.7669  3.9233  1.0742  0.76  3.1909  0.8923 0.6269
        104 1.4953  0.7602  3.8637  1.0252  0.75  2.9896  0.8809 0.6139
        115 1.4709  0.752 3.8064  0.9807  0.75  2.8208  0.8668 0.6017
        127 1.4481  0.7423  3.8066  0.9399  0.75  2.6617  0.8534 0.5918
        140 1.4324  0.7293  3.7494  0.9026  0.74  2.5243  0.8381 0.5805
        154 1.4115  0.7172  3.6803  0.8703  0.73  2.4054  0.8215 0.5693
        170 1.3933  0.7021  3.6222  0.842 0.73  2.2960  0.8036 0.5610
        188 1.3712  0.6948  3.5717  0.8138  0.72  2.1927  0.7844 0.5520
        207 1.3498  0.6817  3.5337  0.7899  0.71  2.1058  0.7654 0.5443
        228 1.3282  0.6675  3.4791  0.7667  0.71  2.0181  0.7483 0.5388
        251 1.3083  0.6528  3.4334  0.7472  0.7 1.9399  0.7311 0.5328
        277 1.2901  0.636 3.3955  0.7283  0.7 1.8689  0.7139 0.5270
        305 1.2721  0.6219  3.3495  0.7118  0.69  1.8163  0.6971 0.5212
        336 1.2547  0.6085  3.3152  0.6961  0.69  1.7655  0.6833 0.5160
        370 1.2398  0.5942  3.2776  0.6816  0.68  1.7049  0.6654 0.5111
        408 1.2235  0.5801  3.2271  0.6689  0.67  1.6583  0.6450 0.5083
        449 1.2092  0.568 3.1805  0.6563  0.67  1.6164  0.6271 0.5053
        494 1.1973  0.5521  3.1361  0.6459  0.66  1.5799  0.6108 0.5041
        544 1.1842  0.5353  3.0903  0.6364  0.66  1.5394  0.5954 0.5010
        599 1.1732  0.5197  3.0537  0.6264  0.65  1.5013  0.5799 0.4980
        659 1.1643  0.5046  3.0224  0.6176  0.65  1.4694  0.5643 0.4964
        725 1.1567  0.4887  2.9765  0.6108  0.64  1.4392  0.5505 0.4941
        798 1.1477  0.4729  2.9455  0.6032  0.63  1.4126  0.5398 0.4931
        878 1.1369  0.458 2.9078  0.597 0.62  1.3943  0.5270 0.4922
        966 1.1272  0.4438  2.8741  0.5901  0.61  1.3697  0.5160 0.4906
        1063  1.1168  0.4309  2.8393  0.5848  0.6 1.3464  0.5062 0.4874
        1170  1.1054  0.4188  2.8025  0.5796  0.59  1.3313  0.4967 0.4853
        1287  1.0964  0.4086  2.7717  0.5755  0.58  1.3175  0.4898 0.4834
        1416  1.0884  0.399 2.7377  0.5707  0.57  1.2993  0.4820 0.4825
        1558  1.0821  0.3893  2.7016  0.5661  0.56  1.2830  0.4758 0.4799
        1714  1.0745  0.3811  2.6694  0.5615  0.54  1.2695  0.4697 0.4778
        1886  1.0672  0.3739  2.638 0.5565  0.53  1.2564  0.4642 0.4757
        2075  1.0594  0.367 2.6077  0.5527  0.52  1.2429  0.4586 0.4739
        2283  1.0534  0.3607  2.575 0.5486  0.51  1.2299  0.4534 0.4723
        2512  1.0479  0.354 2.5428  0.5448  0.5 1.2176  0.4491 0.4713
        2764  1.0423  0.3486  2.5138  0.541 0.49  1.2080  0.4448 0.4714
        3041  1.036 0.3435  2.4824  0.5374  0.47  1.1972  0.4414 0.4706
        3346  1.0298  0.3383  2.4523  0.5336  0.46  1.1848  0.4381 0.4696
        3681  1.0219  0.3341  2.4201  0.5297  0.45  1.1745  0.4347 0.4681
        4050  1.0148  0.3309  2.3872  0.5255  0.44  1.1638  0.4321 0.4665
        4455  1.0064  0.3272  2.3555  0.521 0.43  1.1523  0.4298 0.4645
        4901  1.0002  0.3242  2.3247  0.5175  0.42  1.1427  0.4282 0.4626
        5392  0.9958  0.3215  2.291 0.5134  0.41  1.1311  0.4260 0.4612
        5932  0.9886  0.3193  2.2575  0.5095  0.4 1.1194  0.4238 0.4597
        6526  0.9772  0.3176  2.2236  0.5057  0.39  1.1084  0.4218 0.4586
        7179  0.9663  0.3153  2.1906  0.5015  0.38  1.0974  0.4196 0.4569
        7897  0.9544  0.3137  2.159 0.497 0.38  1.0864  0.4176 0.4546
        8687  0.9425  0.3124  2.1246  0.492 0.37  1.0720  0.4167 0.4528
        9556  0.9298  0.3112  2.0895  0.4869  0.37  1.0586  0.4155 0.4508
        10512 0.918 0.3099  2.0527  0.4816  0.36  1.0459  0.4144 0.4492
        11564 0.9057  0.3091  2.0138  0.4753  0.36  1.0329  0.4132 0.4468
        12721 0.8919  0.3087  1.9749  0.4689  0.35  1.0202  0.4115 0.4440
        13994 0.8773  0.308 1.9358  0.4622  0.35  1.0067  0.4106 0.4405
        15394 0.861 0.3079  1.8982  0.4555  0.35  0.9926  0.4098 0.4371
        16934 0.8447  0.3077  1.8604  0.4483  0.34  0.9766  0.4091 0.4334
        18628 0.8273  0.308 1.8201  0.4409  0.34  0.9609  0.4088 0.4296
        20491 0.8093  0.308 1.7791  0.4327  0.34  0.9444  0.4087 0.4260
        22541 0.7903  0.3078  1.7369  0.4238  0.34  0.9271  0.4083 0.4216
        24796 0.7723  0.3074  1.6955  0.4149  0.34  0.9090  0.4080 0.4169
        27276 0.7656  0.3069  1.6562  0.4057  0.33  0.8916  0.4077 0.4118
        30004 0.7714  0.3066  1.6149  0.3958  0.33  0.8737  0.4070 0.4062
        33005 0.7764  0.3061  1.572 0.3855  0.33  0.8551  0.4062 0.4006
        36306 0.7779  0.3061  1.5265  0.3748  0.33  0.8359  0.4053 0.3942
        39937 0.7757  0.3062  1.4778  0.3633  0.33  0.8162  0.4050 0.3876
        43931 0.7699  0.3059  1.431 0.3511  0.33  0.7953  0.4037 0.3805
        48325 0.761 0.3052  1.3847  0.3386  0.33  0.7737  0.4019 0.3730
        53158 0.7492  0.3044  1.3355  0.3257  0.32  0.7511  0.4002 0.3653
        58474 0.7353  0.3035  1.2858  0.3126  0.32  0.7285  0.3983 0.3568
        64322 0.7193  0.3025  1.2385  0.2994  0.32  0.7053  0.3966 0.3481
        70755 0.7016  0.3012  1.1904  0.2858  0.32  0.6816  0.3941 0.3396
        77831 0.6826  0.3004  1.144 0.2721  0.32  0.6576  0.3913 0.3298
        85615 0.6624  0.2994  1.0992  0.2584  0.32  0.6328  0.3883 0.3196
        94177 0.6413  0.2984  1.0527  0.2447  0.32  0.6084  0.3847 0.3089
        103595  0.6194  0.2977  1.0056  0.2309  0.32  0.5833  0.3805 0.2975
        113955  0.5971  0.2968  0.9587  0.2172  0.32  0.5583  0.3758 0.2860
        125351  0.5744  0.2959  0.9098  0.2039  0.32  0.5330  0.3706 0.2743
        137887  0.5514  0.2945  0.8608  0.1909  0.32  0.5073  0.3652 0.2623
        151676  0.528 0.2929  0.8125  0.1782  0.31  0.4818  0.3589 0.2501
        166844  0.5045  0.2909  0.7641  0.1658  0.31  0.4564  0.3519 0.2378
        183529  0.4807  0.2886  0.7163  0.1541  0.31  0.4311  0.3441 0.2253
        201882  0.4569  0.2859  0.6693  0.1428  0.31  0.4061  0.3351 0.2128
        222071  0.4333  0.2823  0.6232  0.1321  0.31  0.3816  0.3252 0.2003
        244279  0.4098  0.2778  0.5786  0.122 0.3 0.3575  0.3144 0.1881
        268707  0.3865  0.2724  0.5352  0.1124  0.3 0.3341  0.3024 0.1760
        295578  0.3635  0.2659  0.4939  0.1035  0.3 0.3113  0.2896 0.1644
        325136  0.3409  0.2582  0.4549  0.0951  0.29  0.2893  0.2758 0.1531
        357650  0.3189  0.2495  0.4182  0.0873  0.28  0.2683  0.2616 0.1423
        393416  0.2974  0.2397  0.384 0.0801  0.28  0.2481  0.2470 0.1321
        432758  0.2766  0.2288  0.3522  0.0735  0.27  0.2290  0.2322 0.1224
        476034  0.2567  0.2173  0.3226  0.0673  0.26  0.2109  0.2174 0.1133
        523638  0.2376  0.2051  0.2952  0.0616  0.25  0.1939  0.2028 0.1047
        576002  0.2195  0.1925  0.27  0.0564  0.23  0.1780  0.1886 0.0967
        633603  0.2024  0.1797  0.2469  0.0516  0.22  0.1632  0.1748 0.0893
        696964  0.1864  0.167 0.2258  0.0473  0.21  0.1494  0.1616 0.0825
        766661  0.1714  0.1547  0.2063  0.0432  0.19  0.1366  0.1492 0.0762
        843328  0.1575  0.1428  0.1886  0.0396  0.18  0.1249  0.1376 0.0704
        927661  0.1445  0.1316  0.1723  0.0362  0.17  0.1140  0.1267 0.0651
        1000000 0.135 0.1233  0.1605  0.0338  0.16  0.1061  0.1187 0.0612
    } \localOSMTable
    
    \begin{subfigure}[b]{\linewidth} \centering
    %% DUMMY PICTURE TO ADD LEGEND.
    \begin{tikzpicture}
        \begin{axis}[
                ticks=none,
                width=\linewidth,
                hide axis,
                ymin=0,
                ymax=1,
                xmin=0,
                xmax=1,
                legend style={
                    at={(0.5,0)},anchor=center,
                    column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                % legend image code/.code={%
                %     \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                % },
                legend columns=8,
        ]
        \node[align=center, opacity=0] {
            \addlegendimage{lmdbcolor,mark=x,thick}
            \addlegendentry{\lmdb};
            \addlegendimage{rmicolor,mark=o,thick}
            \addlegendentry{\rmi/\cdfshop};
            \addlegendimage{pgmcolor,mark=square,thick}
            \addlegendentry{\pgm};
            \addlegendimage{alexcolor,mark=pentagon,thick}
            \addlegendentry{\alex};
            \addlegendimage{plexcolor,mark=Mercedes star,thick}
            \addlegendentry{\plex};
            \addlegendimage{dcalcolor,mark=star,thick}
            \addlegendentry{\dcal};
            \addlegendimage{btreecolor,mark=triangle,thick}
            \addlegendentry{\btree};
            \addlegendimage{airindexcolor,mark=diamond,thick}
            \addlegendentry{\system};
        };
        \end{axis}
    \end{tikzpicture}
    \end{subfigure}
    \begin{subfigure}[b]{0.24\linewidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=32mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                % enlarge y limits=0.1,
                ymin=0.1,
                ymax=1000,
                xtick={1,10,100,1000,10000,100000,1000000},
                ytick={0.1,1,10,100,1000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                xlabel shift=-2mm,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
            ]
            
            \addplot[mark=x, color={lmdbcolor}, mark repeat=20, thin]
            table[x=number,y=lmdb] {\nfsBooksTable};
            % \addlegendentry{\lmdb}
            
            \addplot[mark=o, color={rmicolor}, mark repeat=20, thin]
            table[x=number,y=rmi] {\nfsBooksTable};
            % \addlegendentry{\rmi}
            
            \addplot[mark=square, color={pgmcolor}, mark repeat=20, thin]
            table[x=number,y=pgm] {\nfsBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=pentagon, color={alexcolor}, mark repeat=20, thin]
            table[x=number,y=alex] {\nfsBooksTable};
            % \addlegendentry{\alex}
            
            \addplot[mark=Mercedes star, color={plexcolor}, mark repeat=20, thin]
            table[x=number,y=plex] {\nfsBooksTable};
            % \addlegendentry{\plex}
            
            \addplot[mark=star, color={dcalcolor}, mark repeat=20, thin]
            table[x=number,y=dcal] {\nfsBooksTable};
            % \addlegendentry{\dcal}
            
            \addplot[mark=triangle, color={btreecolor}, mark repeat=20, thin]
            table[x=number,y=btree] {\nfsBooksTable};
            % \addlegendentry{\btree}
            
            \addplot[mark=diamond, color={airindexcolor}, mark repeat=20, solid, thick]
            table[x=number,y=airindex] {\nfsBooksTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{NFS, \texttt{books}}
        \label{fig:I_latency_curve_nfs_books}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=32mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                % enlarge y limits=0.1,
                ymin=0.1,
                ymax=1000,
                xtick={1,10,100,1000,10000,100000,1000000},
                ytick={0.1,1,10,100,1000},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                xlabel shift=-2mm,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    % at={(0.5,1.05)},anchor=south,column sep=2pt,
                    at={(1.05,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=7,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
            ]
            
            \addplot[mark=x, color={lmdbcolor}, mark repeat=20, thin]
            table[x=number,y=lmdb] {\nfsOSMTable};
            % \addlegendentry{\lmdb}
            
            \addplot[mark=o, color={rmicolor}, mark repeat=20, thin]
            table[x=number,y=rmi] {\nfsOSMTable};
            % \addlegendentry{\rmi}
            
            \addplot[mark=square, color={pgmcolor}, mark repeat=20, thin]
            table[x=number,y=pgm] {\nfsOSMTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=pentagon, color={alexcolor}, mark repeat=20, thin]
            table[x=number,y=alex] {\nfsOSMTable};
            % \addlegendentry{\alex}
            
            \addplot[mark=Mercedes star, color={plexcolor}, mark repeat=20, thin]
            table[x=number,y=plex] {\nfsOSMTable};
            % \addlegendentry{\plex}
            
            \addplot[mark=star, color={dcalcolor}, mark repeat=20, thin]
            table[x=number,y=dcal] {\nfsOSMTable};
            % \addlegendentry{\dcal}
            
            \addplot[mark=triangle, color={btreecolor}, mark repeat=20, thin]
            table[x=number,y=btree] {\nfsOSMTable};
            % \addlegendentry{\btree}
            
            \addplot[mark=diamond, color={airindexcolor}, mark repeat=20, solid, thick]
            table[x=number,y=airindex] {\nfsOSMTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{NFS, \texttt{osm}}
        \label{fig:I_latency_curve_nfs_osm}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=32mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                % enlarge y limits=0.1,
                ymin=0.01,
                ymax=100,
                xtick={1,10,100,1000,10000,100000,1000000},
                ytick={0.01,0.1,1,10,100},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                xlabel shift=-2mm,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
                ylabel shift=-2mm,
            ]
            
            \addplot[mark=x, color={lmdbcolor}, mark repeat=20, thin]
            table[x=number,y=lmdb] {\localBooksTable};
            % \addlegendentry{\lmdb}
            
            \addplot[mark=o, color={rmicolor}, mark repeat=20, thin]
            table[x=number,y=rmi] {\localBooksTable};
            % \addlegendentry{\rmi}
            
            \addplot[mark=square, color={pgmcolor}, mark repeat=20, thin]
            table[x=number,y=pgm] {\localBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=pentagon, color={alexcolor}, mark repeat=20, thin]
            table[x=number,y=alex] {\localBooksTable};
            % \addlegendentry{\alex}
            
            \addplot[mark=Mercedes star, color={plexcolor}, mark repeat=20, thin]
            table[x=number,y=plex] {\localBooksTable};
            % \addlegendentry{\plex}
            
            \addplot[mark=star, color={dcalcolor}, mark repeat=20, thin]
            table[x=number,y=dcal] {\localBooksTable};
            % \addlegendentry{\dcal}
            
            \addplot[mark=triangle, color={btreecolor}, mark repeat=20, thin]
            table[x=number,y=btree] {\localBooksTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=diamond, color={airindexcolor}, mark repeat=20, solid, thick]
            table[x=number,y=airindex] {\localBooksTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{SSD, \texttt{books}}
        \label{fig:I_latency_curve_ssd_books}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{0.24\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                % height=1.05\linewidth,
                height=32mm,
                width=45mm,
                xmode=log,
                ymode=log,
                axis lines=left,
                enlarge x limits=0.1,
                % enlarge y limits=0.1,
                ymin=0.01,
                ymax=100,
                xtick={1,10,100,1000,10000,100000,1000000},
                ytick={0.01,0.1,1,10,100},
                xticklabels={
                    1,
                    \;,
                    \;,
                    $10^3$,
                    \;,
                    \;,
                    $10^6$
                },
                xlabel=Number of Queries,
                xlabel near ticks,
                xlabel shift=-2mm,
                ylabel=Latency (ms/op),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.5,1.05)},anchor=south,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                % xminorgrids,
                xmajorgrids,
                ymajorgrids,
                ylabel near ticks,
                ylabel shift=-2mm,
            ]
            
            \addplot[mark=x, color={lmdbcolor}, mark repeat=20, thin]
            table[x=number,y=lmdb] {\localOSMTable};
            % \addlegendentry{\lmdb}
            
            \addplot[mark=o, color={rmicolor}, mark repeat=20, thin]
            table[x=number,y=rmi] {\localOSMTable};
            % \addlegendentry{\rmi}
            
            \addplot[mark=square, color={pgmcolor}, mark repeat=20, thin]
            table[x=number,y=pgm] {\localOSMTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=pentagon, color={alexcolor}, mark repeat=20, thin]
            table[x=number,y=alex] {\localOSMTable};
            % \addlegendentry{\alex}
            
            \addplot[mark=Mercedes star, color={plexcolor}, mark repeat=20, thin]
            table[x=number,y=plex] {\localOSMTable};
            % \addlegendentry{\plex}
            
            \addplot[mark=star, color={dcalcolor}, mark repeat=20, thin]
            table[x=number,y=dcal] {\localOSMTable};
            % \addlegendentry{\dcal}
            
            \addplot[mark=triangle, color={btreecolor}, mark repeat=20, thin]
            table[x=number,y=btree] {\localOSMTable};
            % \addlegendentry{\pgm}
            
            \addplot[mark=diamond, color={airindexcolor}, mark repeat=20, solid, thick]
            table[x=number,y=airindex] {\localOSMTable};
            % \addlegendentry{\system}
            
            \end{axis}
        \end{tikzpicture}
        \vspace{-2mm}
        \caption{SSD, \texttt{osm}}
        \label{fig:I_latency_curve_ssd_osm}
    \end{subfigure}
    \vspace{-4mm}
    \caption{Average latency curves on NFS and SSD with the \texttt{books} and \texttt{osm} datasets. 
    A combination of a line color and a marker style represents each method: \lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, \system, respectively. Note the logarithm scales on both axes. Latency curves to the bottom-left corner represent faster methods.}
    \label{fig:I_latency_curve}
    \vspace{-2mm}
\end{figure*}


==> figures/experiments/VIIII_tuned.tex <==
\begin{figure*}[t]

\pgfplotsset{
    accfig/.style={
        width=\linewidth,
        height=28mm,
        ybar,
        axis lines=left,
        bar width=1.6mm,
        bar shift=0pt,
        % xmin=0,
        % xmax=7.5,
        ymin=0,
        ymax=400,
        enlarge x limits=0.1,
        % xticklabel style={rotate=10},
        ylabel near ticks,
        ylabel style={align=center},
        % ytick={0, 50, 100, ..., 400},
        % xticklabel style={yshift=2mm},
        xlabel style={yshift=0mm},
        xticklabel style={font=\scriptsize, text width=5mm, align=center},
        legend style={
            at={(1.02,1.00)},anchor=north west,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend cell align={left},
        legend columns=0,
        area legend,
        clip=false,
        every axis/.append style={
            font=\footnotesize
        },
        /pgfplots/log origin=infty,
        % xtick style={draw=none},
        xtick pos=bottom,
        minor tick num=1,
        minor grid style=lightgray,
        ymajorgrids,
        yminorgrids,
        },
    accfig/.belongs to family=/pgfplots/scale,
}

\begin{subfigure}[t]{0.12\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        % ytick={0, 2, 4, ..., 10},
        xmin=-1.5,
        xmax=1.5,
        xtick={0},
        xticklabels={\system},
        xlabel style={fill opacity=0.0},
        % xticklabel style={rotate=90},
        % xlabel={" "},
        ylabel=Latency (ms)]
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    0 71.31 12.63
    };

    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{\system}
\end{subfigure}
~
\begin{subfigure}[t]{0.29\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        ylabel=Latency (ms),
        % xmin=0,
        % xmax=9,
        xtick={1, 2, ..., 8},
        xticklabels={
            % $2^{10}$,
            % $2^{11}$, 
            % $2^{12}$, 
            % $2^{13}$,
            % $2^{14}$, 
            % $2^{15}$,
            1KiB,
            2KiB,
            4KiB,
            8KiB,
            16KiB,
            32KiB,
        },
        % xticklabel style={rotate=90},
        % xlabel=Page Size,
        ]

    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1	324.4596723	67.91109521
    2	268.6082001	24.66235127
    3	278.491849	30.01338305
    4	247.3473173	32.39897421
    5	282.0126847	16.94066866
    6	266.3959743	24.1603186
    };
    
    % \node[font=\scriptsize,anchor=south west,draw=airindexcolor,text=airindexcolor,
    %     thick,fill=white]  (O)
    %     at (axis cs: 4.8, 200) 
    %     {\textbf{\textsf{Tuned}}};
    \draw [ultra thick,airindexcolor] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},71.31) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},71.31);
    
    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{\lmdb, varying page size}
    \label{fig:VIIII_tuned_lmdb}
\end{subfigure}
~
\begin{subfigure}[t]{0.29\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        xtick={1, ..., 10},
        xticklabels={
            1, 
            2,
            3, 
            4, 
            5, 
            6, 
            7, 
            8, 
            9, 
            10, 
        },
        % ytick={0, 2, 4, ..., 10},
        % xlabel=Settings, 
        ylabel=Latency (ms)]
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
    x y std
    1	193.1716	35.67479144
    2	143.30365	7.052012713
    3	135.2525	6.012069557
    4	141.30455	18.87935006
    5	139.698825	11.13668577
    6	136.020375	8.702410281
    7	145.24525	10.84260051
    8	140.21565	12.96116394
    9	135.215625	8.789238363
    10	144.29925	17.12217923
    };
    \draw [ultra thick,airindexcolor] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},71.31) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},71.31);
    
    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{\rmi/\cdfshop, varying configurations}
    \label{fig:VIIII_tuned_rmi}
\end{subfigure}
~
\begin{subfigure}[t]{0.3\linewidth} \centering
    \begin{tikzpicture}
    
    \begin{axis}[accfig,
        % ytick={0, 2, 4, ..., 10},
        % xmin=0,
        % xmax=9,
        xmode=log,
        xtick={
            256,
            512,
            1024,
            2048,
            4096,
            8192,
            16384,
            32768
        },
        xticklabels={
            $2^{8}$, 
            $2^{9}$,
            $2^{10}$, 
            $2^{11}$,
            $2^{12}$,
            $2^{13}$, 
            $2^{14}$, 
            $2^{15}$
            % 1KiB,
            % 4KiB,
            % 16KiB,
            % 64KiB,
            % 262KiB,
            % 1MiB,
        },
        minor y tick num=1,
        % xticklabel style={rotate=90},
        % % xlabel=Granularity $\lambda$,
        ylabel=Latency (ms)]
    
    \addplot[fill={plexcolor}]
    plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
    table[x=x,y=y, y error=std] { 
        x	y	std
        32768	235.99	109.07
        16384	220.42	73.65
        8192	175.91	82.16
        4096	190.02	74.66
        2048	157.15	50
        1024	158.01	57.04
        512	    213.66	84.05
        256	    270.57	70.07
    };
    \draw [ultra thick,airindexcolor] (axis cs:128,71.31) -- (axis cs:65536,71.31);

    \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{\plex, varying $\varepsilon$}
    \label{fig:VIIII_tuned_plex}
\end{subfigure}
    
    \vspace{-1mm}
    % \caption{Comparison on the \texttt{books} dataset under NFS between \system-tuned design (left) and other methods with varying knobs: \lmdb, \rmi, and \btree. \rmi's settings are recommended by its optimizer with the least accurate (fewer models) on the left and the most accurate (more models) on the right. The error bars display standard deviations of the latency.}
    \caption{Comparison of average first-query latencies on the \texttt{books} dataset in NFS between \system-tuned design (left) and other methods with varying knobs. \rmi's settings are recommended by \cdfshop with the least accurate (fewer models) on the left and the most accurate (more models) on the right. The error bars display standard deviations of the latency.}
    \vspace{-2mm}
    \label{fig:VIIII_tuned}
\end{figure*}











% ~
% \begin{subfigure}[t]{0.3\linewidth} \centering  % \btree
%     \begin{tikzpicture}
    
%     \begin{axis}[accfig,
%         % ytick={0, 2, 4, ..., 10},
%         % xmin=0,
%         % xmax=9,
%         xmode=log,
%         xtick={
%             1024,
%             % 2048,
%             4096,
%             % 8192,
%             16384,
%             % 32768,
%             65536,
%             % 131072,
%             262144,
%             % 524288,
%             1048576
%         },
%         xticklabels={
%             % $2^{10}$, 
%             % % $2^{11}$,
%             % $2^{12}$,
%             % % $2^{13}$, 
%             % $2^{14}$, 
%             % % $2^{15}$, 
%             % $2^{16}$, 
%             % % $2^{17}$, 
%             % $2^{18}$, 
%             % % $2^{19}$, 
%             % $2^{20}$, 
%             1KiB,
%             4KiB,
%             16KiB,
%             64KiB,
%             262KiB,
%             1MiB,
%         },
%         minor tick num=1,
%         % xticklabel style={rotate=90},
%         % % xlabel=Granularity $\lambda$,
%         ylabel=Latency (ms)]
    
%     \addplot[fill={btreecolor}]
%     plot [error bars/.cd, y dir=both,y explicit,error bar style={color=black}]
%     table[x=x,y=y, y error=std] { 
%     x y std
%     1024	168.9759407	30.1477447
%     2048	187.3060155	38.54558989
%     4096	153.3906425	26.805802
%     8192	138.9601126	26.95613968
%     16384	129.9631786	23.01832132
%     32768	123.546345	20.20085449
%     65536	123.6516791	24.96238854
%     131072	132.1269192	24.23700594
%     262144	148.1394759	25.68348674
%     524288	175.1433515	26.02567082
%     1048576	244.7104924	29.95087911
%     };
%     \draw [ultra thick,airindexcolor] (axis cs:512,71.31) -- (axis cs:2097152,71.31);

%     \end{axis}
%     \end{tikzpicture}
%     \vspace{-2mm}
%     \caption{\btree, varying page sizes}
% \end{subfigure}  % \btree

==> figures/experiments/VI_skew.tex <==
\begin{figure}[t]

    \def\subplotwidthbig{0.53\linewidth}
    \def\subplotwidth{0.2\linewidth}
    \def\subplotheight{28mm}

    \pgfplotsset{
        trendfig/.style={
            % height=1.05\linewidth,
            height=\subplotheight,
            width=\linewidth,
            axis lines=left,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            xtick={1,10,100,1000,10000,100000,1000000},
            xticklabels={
                1,
                \;,
                \;,
                $10^3$,
                \;,
                \;,
                $10^6$
            },
            ytick={0.01,0.1,1,10,100,1000},
            ymin=0.01,
            ymax=1000,
            xlabel=Number of Queries,
            xlabel near ticks,
            ylabel=Latency (ms/op),
            ylabel near ticks,
            ylabel style={align=center},
            legend style={
                at={(0.5,1.05)},anchor=south,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=2,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            % xminorgrids,
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        trendfig/.belongs to family=/pgfplots/scale,
    }
    
    \pgfplotsset{
        legendfig/.style={
            ticks=none,
            width=\linewidth,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            ybar,
            legend style={
                at={(0.5,0)},anchor=center,
                column sep=2pt,
                draw=white,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend image code/.code={%
                \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
            legend columns=-1,
        },
        legendfig/.belongs to family=/pgfplots/scale,
    }
    
    \def\yclip{17}
    \def\ycliptop{17}
    \def\ycliplowerlower{14.2}
    \def\ycliplower{14.6}
    \def\yclipupper{15.4}
    \def\yclipupperupper{15.8}
    \newcommand\xmid[2]{#1 + #2}
    \newcommand\xlower[3]{\xmid{#1}{#2} - #3}
    \newcommand\xupper[3]{\xmid{#1}{#2} + #3}
    
    % x, x shift, x width, number
    \newcommand{\slabClipNumber}[4]{%
        \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
        \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
        \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
        \node[anchor=south, rotate=0] at (axis cs: \xmid{#1}{#2},\ycliptop) {\footnotesize#4};%
    }
    
    \pgfplotstableread{
        dataset lmdb  rmi pgm airindex btree alex dcal
        0.5 203.92  142.38  333.93  98.67 131.90 128.78 102.14
        1 211.24  151.76  319.59  110.63 120.45 119.47 93.16
        2 213.25  151.02  325.94  104.61 120.37 114.79 89.60
    } \nfsData
    
    \pgfplotstableread{
        % 100
        dataset lmdb  rmi pgm airindex btree alex dcal
        0.5 3446.46 4705.13 1831.23 1959.58 2730.83 5640.35 3420.73
        1 3103.95 3279.90 1500.77 1811.54 2266.92 4526.74 2845.35
        2 636.26 565.11 477.50 356.40 448.74 535.16 365.97
        
        % % 1000
        % dataset lmdb  rmi pgm airindex
        % 0.5 23872.59  26101.72  28553.03  31223.55
        % 1 19184.94  20866.17  22667.51  24663.01
        % 2 1531.71 1597.65 1659.69 1722.04
        
        % name	lmdbnfshalf	lmdbnfsone	lmdbnfstwo	lmdblocalhalf	lmdblocalone	lmdblocaltwo	rminfshalf	rminfsone	rminfstwo	rmilocalhalf	rmilocalone	rmilocaltwo	pgmnfshalf	pgmnfsone	pgmnfstwo	pgmlocalhalf	pgmlocalone	pgmlocaltwo	airindexnfshalf	airindexnfsone	airindexnfstwo	airindexlocalhalf	airindexlocalone	airindexlocaltwo
        % 104	33.139	29.846	6.118	1.231	1.353	0.249	45.242	31.538	5.434	0.995	1.007	0.190	17.608	14.430	4.591	0.652	0.631	0.241	18.842	17.419	3.427	0.656	0.635	0.137
    } \localData  % Data at 1000-th query
    
    \input{figures/data/skew_curves}

\begin{subfigure}[b]{\linewidth} \centering
%% DUMMY PICTURE TO ADD LEGEND.
\begin{tikzpicture}
    \begin{axis}[legendfig]
        \node[align=center, opacity=0] {
        \addlegendimage{fill={lmdbcolor}}
        \addlegendentry{\lmdb};
        \addlegendimage{fill={rmicolor}}
        \addlegendentry{\rmi};
        \addlegendimage{fill={pgmcolor}}
        \addlegendentry{\pgm};
        \addlegendimage{fill={alexcolor}}
        \addlegendentry{\alex};
        };
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\linewidth} \centering
%% DUMMY PICTURE TO ADD LEGEND.
\begin{tikzpicture}
    \begin{axis}[legendfig]
        \node[align=center, opacity=0] {
        \addlegendimage{fill={dcalcolor}}
        \addlegendentry{\dcal};
        \addlegendimage{fill={btreecolor}}
        \addlegendentry{\btree};
        \addlegendimage{fill={airindexcolor}}
        \addlegendentry{\system};
        };
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\hspace{-4mm}
\begin{subfigure}[b]{\subplotwidthbig}
    \centering
\begin{tikzpicture}  % nfs
    \begin{axis}[
        width=\linewidth,
        height=\subplotheight,
        axis lines=left,
        ybar=0pt,
        % grid,
        ymin=0,
        ymax=450,
        xlabel={Skewness},
        ylabel={Latency (ms)},
        ytick={0,100,...,400},
        ymajorgrids,
        yminorgrids,
        %   xmin=6,
        %   xmax=23,
        %   xtick={7,...,22},
        enlarge x limits=0.2,
        symbolic x coords={0.5, 1, 2},
        xtick = data,
        % xtick={0, 1, 2},
        xticklabels={0.5, 1.0, 2.0},
        bar width=0.9mm,
        xticklabel style={rotate=0},
        area legend,
        xlabel near ticks,
        xlabel shift=-1.5mm,
        ylabel shift=-1.5mm,
        legend style={
            % at={(0.5,1.05)},anchor=south,column sep=2pt,
            at={(1.05,1.05)},anchor=south,column sep=2pt,
            draw=black,fill=white,line width=.5pt,
            font=\scriptsize,
            /tikz/every even column/.append style={column sep=5pt}
        },
        legend columns=5,
        legend cell align={center},
        minor y tick num=1,
        minor grid style=lightgray,
        every axis/.append style={font=\footnotesize},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\nfsData};
    % \addlegendentry{\lmdb};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi] {\nfsData};
    % \addlegendentry{\rmi};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\nfsData};
    % \addlegendentry{\pgm};
    
    \addplot[fill={alexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=alex] {\nfsData};
    
    \addplot[fill={dcalcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=dcal] {\nfsData};
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=btree] {\nfsData};
    % \addlegendentry{\btree};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\nfsData};
    % \addlegendentry{\system};
    
    % \legend{\lmdb, \rmi, \pgm, \btree, \system}
    % \legend{\lmdb, \rmi, \pgm, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{One-query Latency}
\label{fig:VI_skew_first}
\end{subfigure}
~
\hspace{-5mm}
~
\begin{subfigure}[b]{\subplotwidthbig}
    \centering
\begin{tikzpicture}  % nfs
    \begin{axis}[
        width=\linewidth,
        height=\subplotheight,
        ybar=0pt,
        axis lines=left,
        ymode=log,
        log origin=infty,
        ymin=100,
        ymax=10000,
        % grid,
        % ymin=0,
        % ymax=700,
        xlabel={Skewness},
        ylabel={Latency (ms)},
        % ytick={0,100,...,600},
        ymajorgrids,
        yminorgrids,
        %   xmin=6,
        %   xmax=23,
        %   xtick={7,...,22},
        enlarge x limits=0.2,
        symbolic x coords={0.5, 1, 2},
        xtick = data,
        % xtick={0, 1, 2},
        xticklabels={0.5, 1.0, 2.0},
        bar width=0.9mm,
        xticklabel style={rotate=0},
        area legend,
        xlabel near ticks,
        xlabel shift=-1.5mm,
        ylabel shift=-1.5mm,
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        legend style={
            nodes={scale=0.65, transform shape}, 
            at={(0.5,1.0)},
            anchor=north,
            draw=black,
            font=\footnotesize
        },
        legend columns=5,
        legend cell align={center},
        every axis/.append style={font=\footnotesize},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\localData};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi] {\localData};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\localData};
    
    \addplot[fill={alexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=alex] {\localData};
    
    \addplot[fill={dcalcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=dcal] {\localData};
    
    \addplot[fill={btreecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=btree] {\localData};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\localData};
    
    % \legend{\lmdb, \rmi, \pgm, \btree, \system}
    % \legend{\lmdb, \rmi, \pgm, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{100-query Latency}
\label{fig:VI_skew_later}
\end{subfigure}

\vspace{-3mm}
\caption{Effects of skewed query key distribution latency across different methods on \texttt{books} dataset. Left: first query latency over skewnesses 0.5, 1.0, and 2.0. Right: 100th latency over the same skewnesses.}
\label{fig:VI_skew}
\vspace{-3mm}
\end{figure}

==> figures/experiments/VI_skew_full.tex <==
\begin{figure*}[t]

    \def\subplotwidthbig{0.35\linewidth}
    \def\subplotwidth{0.2\linewidth}
    \def\subplotheight{35mm}

    \pgfplotsset{
        trendfig/.style={
            % height=1.05\linewidth,
            height=\subplotheight,
            width=\linewidth,
            axis lines=left,
            enlarge x limits=0.1,
            enlarge y limits=0.1,
            xtick={1,10,100,1000,10000,100000,1000000},
            xticklabels={
                1,
                \;,
                \;,
                $10^3$,
                \;,
                \;,
                $10^6$
            },
            ytick={0.01,0.1,1,10,100,1000},
            ymin=0.01,
            ymax=1000,
            xlabel=Number of Queries,
            xlabel near ticks,
            ylabel=Latency (ms/op),
            ylabel near ticks,
            ylabel style={align=center},
            legend style={
                at={(0.5,1.05)},anchor=south,column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=2,
            colormap name=bright,
            every axis/.append style={font=\footnotesize},
            % xminorgrids,
            xmajorgrids,
            ymajorgrids,
            ylabel near ticks,
        },
        trendfig/.belongs to family=/pgfplots/scale,
    }
    
    \def\yclip{17}
    \def\ycliptop{17}
    \def\ycliplowerlower{14.2}
    \def\ycliplower{14.6}
    \def\yclipupper{15.4}
    \def\yclipupperupper{15.8}
    \newcommand\xmid[2]{#1 + #2}
    \newcommand\xlower[3]{\xmid{#1}{#2} - #3}
    \newcommand\xupper[3]{\xmid{#1}{#2} + #3}
    
    % x, x shift, x width, number
    \newcommand{\slabClipNumber}[4]{%
        \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
        \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
        \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
        \node[anchor=south, rotate=0] at (axis cs: \xmid{#1}{#2},\ycliptop) {\footnotesize#4};%
    }
    
    \pgfplotstableread{
        dataset lmdb  rmi pgm airindex
        0.5 203.92  142.38  333.93  98.67
        1 211.24  151.76  319.59  110.63
        2 213.25  151.02  325.94  104.61
    } \nfsData
    
    \pgfplotstableread{
        dataset lmdb  rmi pgm airindex
        0.5 23872.59  26101.72  28553.03  31223.55
        1 19184.94  20866.17  22667.51  24663.01
        2 1531.71 1597.65 1659.69 1722.04
    } \localData  % Data at 1000-th query
    
    \input{figures/data/skew_curves}

\begin{subfigure}[b]{\linewidth}
%% DUMMY PICTURE TO ADD LEGEND.
\begin{tikzpicture}
    \begin{axis}[
            ticks=none,
            width=\linewidth,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            legend style={
                at={(0.55,0)},
                anchor=center,
                column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend columns=-1,
        ]
        
        \node[align=center, opacity=0] {
        \addlegendimage{mark=x, color={lmdbcolor}}
        \addlegendentry{\lmdb};
        \addlegendimage{mark=o, color={rmicolor}}
        \addlegendentry{\rmi};
        \addlegendimage{mark=square, color={pgmcolor}}
        \addlegendentry{\pgm};
        % \addlegendimage{mark=triangle, color={btreecolor}}
        % \addlegendentry{\btree};
        \addlegendimage{mark=diamond, color={airindexcolor}}
        \addlegendentry{\system};
        };
    \end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{\subplotwidthbig}
    \centering
\begin{tikzpicture}  % nfs
    \begin{axis}[
        width=\linewidth,
        height=\subplotheight,
        axis lines=left,
        % grid,
        ymin=0,
        ymax=700,
        xlabel={Skewness},
        ylabel={Latency (ms)},
        ytick={0,100,...,600},
        ymajorgrids,
        yminorgrids,
        %   xmin=6,
        %   xmax=23,
        %   xtick={7,...,22},
        enlarge x limits=0.15,
        symbolic x coords={0.5, 1, 2},
        xtick = data,
        % xtick={0, 1, 2},
        xticklabels={0.5, 1.0, 2.0},
        ybar,
        bar width=1.4mm,
        xticklabel style={rotate=0},
        area legend,
        xlabel near ticks,
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        legend style={
            nodes={scale=0.65, transform shape}, 
            at={(0.5,1.0)},
            anchor=north,
            draw=black,
            font=\footnotesize
        },
        legend columns=5,
        legend cell align={center},
        every axis/.append style={font=\footnotesize},
    ]
        
    % \addplot[draw=none] coordinates {(1,1)};
    \addplot[fill={lmdbcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=dataset,y=lmdb] {\nfsData};
    
    \addplot[fill={rmicolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=rmi] {\nfsData};
    
    \addplot[fill={pgmcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=pgm] {\nfsData};
    
    % \addplot[fill={btreecolor}]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=dataset,y=btree] {\nfsData};
    
    \addplot[fill={airindexcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=dataset,y=airindex] {\nfsData};
    
    % \legend{\lmdb, \rmi, \pgm, \btree, \system}
    % \legend{\lmdb, \rmi, \pgm, \system}
        
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{First-query Latency}
\label{fig:VI_skew_first}
\end{subfigure}
~
\begin{subfigure}[b]{\subplotwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            trendfig,
            xmode=log,
            ymode=log,
        ]
        
        \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
        table[x=name,y=lmdbnfshalf] {\SkewCurves};
        % \addlegendentry{\lmdb}
        
        \addplot+[mark=o, color={rmicolor}, mark repeat=20]
        table[x=name,y=rminfshalf] {\SkewCurves};
        % \addlegendentry{\rmi}
        
        \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
        table[x=name,y=pgmnfshalf] {\SkewCurves};
        % \addlegendentry{\pgm}
        
        % \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
        % table[x=name,y=btreenfshalf] {\SkewCurves};
        % % \addlegendentry{\btree}
        
        \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
        table[x=name,y=airindexnfshalf] {\SkewCurves};
        % \addlegendentry{\system}

        \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Skewness 0.5}
\label{fig:VI_skew_half}
\end{subfigure}
~
\begin{subfigure}[b]{\subplotwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            trendfig,
            xmode=log,
            ymode=log,
        ]
        
        \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
        table[x=name,y=lmdbnfsone] {\SkewCurves};
        % \addlegendentry{\lmdb}
        
        \addplot+[mark=o, color={rmicolor}, mark repeat=20]
        table[x=name,y=rminfsone] {\SkewCurves};
        % \addlegendentry{\rmi}
        
        \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
        table[x=name,y=pgmnfsone] {\SkewCurves};
        % \addlegendentry{\pgm}
        
        % \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
        % table[x=name,y=btreenfsone] {\SkewCurves};
        % % \addlegendentry{\btree}
        
        \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
        table[x=name,y=airindexnfsone] {\SkewCurves};
        % \addlegendentry{\system}

        \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Skewness 1.0}
\label{fig:VI_skew_one}
\end{subfigure}
~
\begin{subfigure}[b]{\subplotwidth}
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            trendfig,
            xmode=log,
            ymode=log,
        ]
        
        \addplot+[mark=x, color={lmdbcolor}, mark repeat=20]
        table[x=name,y=lmdbnfstwo] {\SkewCurves};
        % \addlegendentry{\lmdb}
        
        \addplot+[mark=o, color={rmicolor}, mark repeat=20]
        table[x=name,y=rminfstwo] {\SkewCurves};
        % \addlegendentry{\rmi}
        
        \addplot+[mark=square, color={pgmcolor}, mark repeat=20]
        table[x=name,y=pgmnfstwo] {\SkewCurves};
        % \addlegendentry{\pgm}
        
        % \addplot+[mark=triangle, color={btreecolor}, mark repeat=20]
        % table[x=name,y=btreenfstwo] {\SkewCurves};
        % % \addlegendentry{\btree}
        
        \addplot+[mark=diamond, color={airindexcolor}, mark repeat=20]
        table[x=name,y=airindexnfstwo] {\SkewCurves};
        % \addlegendentry{\system}

        \end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Skewness 2.0}
\label{fig:VI_skew_two}
\end{subfigure}

\vspace{-3mm}
\caption{Effects of skewed query key distribution latency across different methods on \texttt{books} dataset. Plot (a): first query latency over skewnesses 0.5, 1.0, and 2.0 of \lmdb, \rmi, \pgm, \alex, \dcal, \btree, and \system from left to right. Plots (b)--(d): Latency curves on the three skewnesses. \supawit{Add \alex + \dcal + \btree}}
\label{fig:VI_skew}
\end{figure*}







% \begin{subfigure}[b]{\subplotwidth}
%     \centering
% \begin{tikzpicture}  % local
%     \begin{axis}[
%         width=\linewidth,
%         height=\subplotheight,
%         axis lines=left,
%         % grid,
%         % ymin=0,
%         % ymax=22,
%         ymode=log,
%         ylabel={Latency (ms)},
%         % ytick={0,5,...,15},
%         minor tick num=1,
%         minor grid style=lightgray,
%         ymajorgrids,
%         yminorgrids,
%         %   xmin=6,
%         %   xmax=23,
%         %   xtick={7,...,22},
%         enlarge x limits=0.15,
%         symbolic x coords={0.5, 1, 2},
%         xtick = data,
%         % xtick={1, 2, 3, 4, 5},
%         xticklabels={0.5, 1.0, 2.0},
%         ybar,
%         bar width=1.4mm,
%         xticklabel style={rotate=0},
%         area legend,
%         legend image code/.code={%
%             \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%         },
%         legend style={nodes={scale=0.65, transform shape}, at={(0.97,0.45)},anchor=south east,draw=black,font=\footnotesize},
%         legend cell align={center},
%         every axis/.append style={font=\footnotesize},
%     ]
        
%     % \addplot[draw=none] coordinates {(1,1)};
%     \addplot[fill={lmdbcolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
%     table[x=dataset,y=lmdb] {\localData};
    
%     \addplot[fill={rmicolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=dataset,y=rmi] {\localData};
    
%     \addplot[fill={pgmcolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=dataset,y=pgm] {\localData};
%     % \slabClipNumber{1}{0.0}{0.075}{21.1};
%     % \slabClipNumber{2}{0.0}{0.075}{19.8};
%     % \slabClipNumber{3}{0.0}{0.075}{47.5};
    
%     % \addplot[fill={btreecolor}]
%     % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     % table[x=dataset,y=btree] {\localData};
    
%     \addplot[fill={airindexcolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=dataset,y=airindex] {\localData};
    
%     % \legend{\lmdb, \rmi, \pgm, \btree, \system}
%     \legend{\lmdb, \rmi, \pgm, \system}
        
%     \end{axis}
% \end{tikzpicture}
% \vspace{-2mm}
% \caption{SSD}
% \end{subfigure}

==> figures/experiments/V_build_comparison.tex <==
\begin{figure}[t]
    \pgfplotstableread{
        data_size	Airindex RMI	PGM	LMDB BTree ALEX dcal PLEX
        200M 15 15 13 63 5 51 34 21
        400M 29 28 27 105 11 100 66 41
        600M 41 42 40 165 15 153 109 63
        800M 56 55 57 212 21 242 130 81
    }\scaleData

    % 10 17 27 33
    % 17 --> 22 --> 31 --> 44 --> 62
    % 13 --> 18 --> 29 --> 44 --> 65
    % 5, 11, 15, 21
    % 33%, 38%, 36%, 37%
    
    \begin{subfigure}[t]{1.0\linewidth} \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=40mm,
                axis lines=left,
                ymin=0,
                ymax=325,
                ylabel={Build Time (sec)},
                xlabel={Data Size (\# of keys)},
                ytick={0,100,...,300},
                %   xmin=6,
                %   xmax=23,
                %   xtick={7,...,22},
                enlarge x limits=0.2,
                symbolic x coords={200M, 400M, 600M, 800M},
                xtick = data,
                % xtick={1, 2, 3, 4},
                xticklabels={200M, 400M, 600M, 800M},
                ybar=1pt,
                bar width=1.3mm,
                % xticklabel style={rotate=15,anchor=north east},
                area legend,
                legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
                every axis/.append style={font=\footnotesize},
                minor tick num=3,
                minor grid style=lightgray,
                minor x tick num=0,
                ymajorgrids,
                yminorgrids,
                legend cell align={left},
                legend columns=4,
                transpose legend,
                legend style={
                    nodes={scale=0.65, transform shape},
                    at={(0.02,1.0)},anchor=north west,
                    column sep=2pt,draw=black,fill=white,line width=.5pt,
                    font=\footnotesize,
                    /tikz/every even column/.append style={column sep=5pt},
                }
            ]
            
            
            \addplot[fill={lmdbcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=LMDB] {\scaleData};
            
            \addplot[fill={rmicolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
            table[x=data_size,y=RMI] {\scaleData};
            
            \addplot[fill={pgmcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
            table[x=data_size,y=PGM] {\scaleData};
            
            % \addplot[draw=none] coordinates {(1,1)};
            
            \addplot[fill={alexcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=ALEX] {\scaleData};
            
            \addplot[fill={plexcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=PLEX] {\scaleData};
            
            \addplot[fill={dcalcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=dcal] {\scaleData};
            
            \addplot[fill={btreecolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=BTree] {\scaleData};
            
            \addplot[fill={airindexcolor}]
            plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
            table[x=data_size,y=Airindex] {\scaleData};
            
            % \addplot[fill={airindexcolor}]
            % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
            % table[x=data_size,y=airindex] {\localData};
            
            \legend{\lmdb, \rmi, \pgm, \alex, \plex, \dcal, \btree, \system}
                
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{-4mm}
    \caption{\fixed{Index build times for data sizes (200, 400, 600, and 800 million keys) from the \texttt{gmm} dataset. 
        Build times for all baselines (except \dcal) do \textit{not} include their optimizer or manual tuning times.}}
    \label{fig:V_build_comparison}
    \vspace{-3mm}
\end{figure}


==> figures/experiments/V_build_scalability.tex <==
\begin{figure}[t]
    % \pgfplotstableread{
    %     threads_num	gmm_k100_100M_uint64	gmm_k100_200M_uint64	gmm_k100_400M_uint64	gmm_k100_800M_uint64	gmm_k100_1600M_uint64	gmm_k100_3200M_uint64	gmm_k100_6400M_uint64
    %     1	416	844	1690	3393 6813	13742	27641
    %     2	221	444	871	1769	3591	7402	14744
    %     4	112	231	477	932	2002	3763	7623
    %     8	65	133	258	513	1034	2226	4150
    %     16	41	82	172	343	690	1318	2622
    %     32	25	51	105	230	416	909	1759
    %     64	26	51	99	206	396	819	1821
    %     128	25	49	101	199	398	842	1686
    % } \gmmData
    
    \pgfplotstableread{
        threads_num	gmm_k100_200M_uint64 gmm_k100_400M_uint64 gmm_k100_600M_uint64 gmm_k100_800M_uint64
        1	889 1795 2695 3601
        2	451 912 1372 1840
        4	230 460 697 912
        8	119 238 356 472
        16	63 126 190 252
        32	37 73 107 142
        64	28 51 70 97
        128	20 39 55 72
    } \threadData

    \begin{subfigure}[t]{1.0\linewidth} \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=\linewidth,
                height=44mm,
                xmode=log,
                xtick={1, 2, 4, 8, 16, 32, 64, 128},
                xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
                xlabel=Number of Threads,
                xlabel near ticks,
                ymode=log,
                ylabel=Build Time (sec),
                ylabel near ticks,
                ylabel style={align=center},
                legend style={
                    at={(0.99,0.97)},anchor=north east,column sep=2pt,
                    draw=black,fill=white,line width=.5pt,
                    font=\scriptsize,
                    /tikz/every even column/.append style={column sep=5pt}
                },
                legend columns=2,
                colormap name=bright,
                every axis/.append style={font=\footnotesize},
                xmajorgrids,
                ymajorgrids,
            ]
            
            \addplot+[mark=o, color={Acolor}]
            table[x=threads_num,y=gmm_k100_200M_uint64] {\threadData};
            \addlegendentry{200M (1.6 GB)}
            
            \addplot+[mark=square, color={Bcolor}]
            table[x=threads_num,y=gmm_k100_400M_uint64] {\threadData};
            \addlegendentry{400M (3.2 GB)}
            
            \addplot+[mark=square, color={Ccolor}]
            table[x=threads_num,y=gmm_k100_600M_uint64] {\threadData};
            \addlegendentry{600M (4.8 GB)}
            
            \addplot+[mark=diamond, color={Ecolor}]
            table[x=threads_num,y=gmm_k100_800M_uint64] {\threadData};
            \addlegendentry{800M (6.4 GB)}

            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{-3mm}
    \caption{\system's building scalability over data sizes on different lines and provided numbers of threads on the horizontal axis. Note the logarithmic scale on both axes.}
    \label{fig:V_build_scale_resource}
    \vspace{-3mm}
\end{figure}


==> figures/experiments/V_build_search_combined.tex <==
\begin{figure*}[t]
\pgfplotstableread{
    data_size	Airindex RMI	PGM	LMDB BTree ALEX dcal PLEX
    % 200M 15 15 13 63 5 51 34 21
    % 400M 29 28 27 105 11 100 66 41
    % 600M 41 42 40 165 15 153 109 63
    % 800M 56 55 57 212 21 242 130 81
    200M 15 86 13 63 5 51 34 21
    400M 29 169 27 105 11 100 66 41
    600M 41 255 40 165 15 153 109 63
    800M 56 328 57 212 21 242 130 81
}\scaleData
% 1.0 RMI 5.9 LMDB 3.8 ALEX 4.3 Dcal 2.3

\pgfplotstableread{
    data_size	Airindex RMI	dcal
    % 200M 15 71 30
    % 400M 29 141 59
    % 600M 41 213 99
    % 800M 56 273 117
    200M 10 71 30
    400M 18 141 59
    600M 26 213 99
    800M 35 273 117
}\scaleDataSearch
% 7.8 3.3

% 10 17 27 33
% 17 --> 22 --> 31 --> 44 --> 62
% 13 --> 18 --> 29 --> 44 --> 65
% 5, 11, 15, 21
% 33%, 38%, 36%, 37%

\pgfplotsset{
    timebars/.style={
        width=\linewidth,
        height=33mm,
        axis lines=left,
        xlabel={Data Size (Keys)},
        %   xmin=6,
        %   xmax=23,
        %   xtick={7,...,22},
        xlabel shift=0mm,
        enlarge x limits=0.2,
        symbolic x coords={200M, 400M, 600M, 800M},
        xtick = data,
        % xtick={1, 2, 3, 4},
        xticklabels={200M, 400M, 600M, 800M},
        xticklabel style={inner sep=0pt, below},
        ybar=1pt,
        bar width=5pt,
        % xticklabel style={rotate=15,anchor=north east},
        area legend,
        legend image code/.code={%
            \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
        },
        every axis/.append style={font=\footnotesize},
        minor grid style=lightgray,
        minor x tick num=0,
        minor y tick num=1,
        ymajorgrids,
        yminorgrids,
        legend cell align={left},
        legend columns=4,
        transpose legend,
        legend style={
            nodes={scale=0.63, transform shape},
            at={(0.02,1.0)},anchor=north west,
            column sep=2pt,draw=black,fill=white,line width=.5pt,
            font=\footnotesize,
            /tikz/every even column/.append style={column sep=5pt},
        }
    },
}

\begin{subfigure}[t]{0.55\linewidth} \centering
    \begin{tikzpicture}
        \begin{axis}[
            timebars,
            ymin=0,
            ymax=450,
            ylabel={Build Time (s)},
            ytick={0,100,...,400}
        ]
        
        
        \addplot[fill={lmdbcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=LMDB] {\scaleData};
        
        \addplot[fill={rmicolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
        table[x=data_size,y=RMI] {\scaleData};
        
        \addplot[fill={pgmcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
        table[x=data_size,y=PGM] {\scaleData};
        
        % \addplot[draw=none] coordinates {(1,1)};
        
        \addplot[fill={alexcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=ALEX] {\scaleData};
        
        \addplot[fill={plexcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=PLEX] {\scaleData};
        
        \addplot[fill={dcalcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=dcal] {\scaleData};
        
        \addplot[fill={btreecolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=BTree] {\scaleData};
        
        \addplot[fill={airindexcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=Airindex] {\scaleData};
        
        % \addplot[fill={airindexcolor}]
        % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
        % table[x=data_size,y=airindex] {\localData};
        
        \legend{\lmdb, \rmi/\cdfshop, \pgm, \alex, \plex, \dcal, \btree, \system}
            
        \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Total Time to Build Index}
    \label{fig:V_build_comparison_build}
\end{subfigure}
~
\begin{subfigure}[t]{0.34\linewidth} \centering
    \begin{tikzpicture}
        \begin{axis}[
            timebars,
            ymin=0,
            ymax=325,
            ylabel={Search Overhead (s)},
            ytick={0,50,100,...,300}
        ]
        
        \addplot[fill={rmicolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
        table[x=data_size,y=RMI] {\scaleDataSearch};
        
        \addplot[fill={dcalcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=dcal] {\scaleDataSearch};
        
        \addplot[fill={airindexcolor}]
        plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
        table[x=data_size,y=Airindex] {\scaleDataSearch};
        
        \legend{\rmi/\cdfshop, \dcal, \system}
        \end{axis}
    \end{tikzpicture}
    \vspace{-2mm}
    \caption{Search Overhead Time}
    \label{fig:V_build_comparison_search}
\end{subfigure}

\vspace{-4mm}
\caption{Index build and search overhead for different data sizes (200, 400, 600, and 800 million keys) from the \texttt{gmm} dataset. 
    Build times for \lmdb, \rmi, \pgm, \alex, and \plex do \textit{not} include their manual tuning time.}
\label{fig:V_build_comparison}
\vspace{-4mm}
\end{figure*}


==> figures/experiments/X_readwrite_workload.tex <==
\begin{figure}[t]
    \pgfplotstableread{
        name	workload	lmdb	lmdbstd	alex	alexstd	airindex	airindexstd
        ronly	1	2341.876336	64.5996254	2345.586414	102.1663167	2708.289906	122.5866845
        rw	2	2302.712841	82.77363235	2370.495834	88.26915968	2682.374414	110.0693488
        wheavy	3	2280.016155	107.7179671	2277.480629	94.55901468	2817.449962	132.0361394
        wonly	4	2276.849883	87.91999881	2201.471693	85.11207397	2950.154365	137.9558966
    }\rwData
    
    \begin{subfigure}[t]{1.0\linewidth} \centering
        \begin{tikzpicture}
            \begin{axis}[
                width=0.85\linewidth,
                height=31mm,
                axis lines=left,
                ymin=0,
                ymax=3500,
                ylabel={Tput. (op/s)},
                % xlabel={Workloads},
                ytick={0,1000,...,3000},
                %   xmin=6,
                %   xmax=23,
                %   xtick={7,...,22},
                enlarge x limits=0.15,
                xtick={1, 2, 3, 4},
                xticklabels={\texttt{Read-Only}, \texttt{Read-Write}, \texttt{Write-Heavy}, \texttt{Write-Only}},
                ybar=1pt,
                bar width=4pt,
                % xticklabel style={rotate=15,anchor=north east},
                area legend,
                legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },
                every axis/.append style={font=\footnotesize},
                minor tick num=1,
                minor grid style=lightgray,
                minor x tick num=0,
                ymajorgrids,
                yminorgrids,
                legend cell align={left},
                legend columns=1,
                % transpose legend,
                legend style={
                    nodes={scale=0.63, transform shape},
                    at={(0.95, 1.0)},anchor=north west,
                    column sep=2pt,draw=black,fill=white,line width=.5pt,
                    font=\footnotesize,
                    /tikz/every even column/.append style={column sep=5pt},
                }
            ]
            
            \addplot[fill={lmdbcolor}]
            plot [error bars/.cd, y dir=both,y explicit,error bar style={color={black}}]
            table[x=workload,y=lmdb,y error=lmdbstd] {\rwData};

            \addplot[fill={alexcolor}]
            plot [error bars/.cd, y dir=both,y explicit,error bar style={color={black}}]
            table[x=workload,y=alex,y error=alexstd] {\rwData};
            
            \addplot[fill={airindexcolor}]
            plot [error bars/.cd, y dir=both,y explicit,error bar style={color={black}}]
            table[x=workload,y=airindex,y error=airindexstd] {\rwData};
            
            \legend{\lmdb, \alex, \system}
                
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    
    \vspace{-4mm}
    \caption{Average throughputs of \lmdb, \alex, and \system across read-write workloads on \texttt{osm} dataset in SSD.}
    \label{fig:X_readwrite_workload}
    \vspace{-4mm}
\end{figure}


==> figures/experiments/archive/II_breakdown_by_step_bars.tex <==
% \definecolor{lmdbcolor}{HTML}{264653}
% \definecolor{rmicolor}{HTML}{2A9D8F}
% \definecolor{pgmcolor}{HTML}{E9C46A}
% \definecolor{availablecolor}{HTML}{F4A261}
% \definecolor{airindexcolor}{HTML}{E76F51}

\definecolor{readrangecolor}{HTML}{E76F51}
\definecolor{openfilecolor}{HTML}{F4A261}
\definecolor{othercolor}{HTML}{E9C46A}

\pgfplotsset{
    breakdown/.style={
        width=0.8\linewidth,
        height=35mm,
        ybar stacked,
        scale only axis,
        bar width=1.8mm,
        axis lines=left,
        axis line style={-},
        y axis line style={draw opacity=0},
        x axis line style={draw opacity=1},
        ymajorgrids,
        yminorgrids,
        ymin=0,
        ymax=120,
        ytick={0, 25, 50, 75, 100},
        ytick style={draw=none},
        yticklabels={},
        enlarge x limits=1.1,
        xtick=data,
        xlabel near ticks,
        symbolic x coords={Btree, Airindex},
        every axis/.append style={font=\scriptsize},
        legend columns=2,
        legend style={
            font=\scriptsize,
            at={(1.05,0.5)}, anchor=west,
            draw=black,
            fill=white
        },
        legend cell align={left},
        every node near coord/.append style={yshift=0pt}
    },
}

\pgfplotsset{
    breakdownfull/.style={
        breakdown,
        yticklabels={0, 25, 50, 75, 100},
        ylabel near ticks,
        ylabel=Relative Latency to \btree ($\%$),
        ylabel shift=-1mm,
        y axis line style={draw opacity=1}
    },
}

\begin{figure*}[t]
    \centering
    \pgfplotstableread{
        method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query others
        
        1 0.0 38.3 11.9 0.3 0.0 0.0 0.0 0.0 0.0 0.0 0.0 49.4 0.0 0.0 0.1 12.3
        10 0.0 6.6 2.1 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 91.1 0.0 0.0 0.1 2.3
        100 0.0 0.7 0.2 0.0 0.0	0.1	0.0	0.0	0.0	0.0	0.0	98.9 0.0 0.0 0.0 0.4
        1000 0.0 0.1 0.0 0.0 0.0 0.1 0.0 0.0 0.0 0.0 0.0 99.8 0.0 0.0 0.0 0.1
        10000 0.0 0.0 0.0 0.0 0.0 0.1 0.0 0.0 0.0 0.0 0.0 99.8 0.0 0.0 0.0 0.2
    }\enbNFS
    
    \pgfplotstableread{
        method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query others
        
        1 0.0	35.6	5.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0 59.3 0.0 0.0 0.0 5.1
        10 0.0	7.0	1.1	0.0	0.0	0.0	0.0	0.0 0.0	0.0	0.0 91.7	0.0	0.0	0.1 1.3
        100 0.0	1.1	0.2	0.0	0.0	0.0	0.0	0.1	0.0	0.0	0.0 98.6	0.0	0.0	0.0 0.3
        1000 0.0	0.1	0.0	0.0	0.0	0.0	0.0	0.1	0.0	0.0	0.0 99.7	0.0	0.0	0.0 0.2
        10000 0.0	0.0	0.0	0.0	0.0	0.1	0.0	0.0	0.0	0.0	0.0 99.8		0.0	0.0	0.0 0.2
    }\btreeNFS
    
    \pgfplotstableread{
        method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query others
        
        1 0.6	47.8	9.0	6.4	0.8	0.9	0.2	0.2	0.1	0.1	0.0	32.5	0.0	0.1	1.3 19.7
        10 0.2	15.5	2.2	2.4	0.2	1.1	0.5	0.3	0.1	0.1	0.1	74.3	0.1	0.3	2.7 10.2
        100 0.0	2.0	0.4	0.3	0.0	1.4	0.7	0.3	0.1	0.1	0.1	93.4	0.1	0.3	1.0 4.6
        1000 0.0	0.2	0.0 0.0	0.0	1.6	0.8	0.3	0.1	0.1	0.1	96.1	0.1	0.3	0.3 3.7
        10000 0.0	0.0	0.0	0.0	0.0	1.7	0.9	0.3	0.1	0.1	0.1	96.2	0.1	0.3	0.2 3.8
    }\enbLocal
    
    \pgfplotstableread{
        method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query others
        
        1 0.5	38.7	6.8	0.4	0.6	0.4	0.2	0.4	0.7 0.1	0.1 50.0		0.1	0.1	1.1 11.3
        10 0.1 9.5 1.7	0.1	0.2	0.6	0.3	1.3	1.5	0.1	0.1 82.5		0.1	0.2	1.7 8
        100 0.0	1.7	0.3	0.0	0.0	0.8	0.4	1.7	1.9	0.2	0.1 91.7		0.1	0.2	0.8 6.6
        1000 0.0	0.2	0.0	0.0	0.0	1.1	0.6	2.0	2.1	0.3	0.1 92.9		0.1	0.3	0.3 6.9
        10000 0.0	0.0	0.0	0.0	0.0	1.6	0.8	2.0	2.2	0.3	0.1 92.3		0.1	0.3	0.2 7.3
    }\btreeLocal
    
    \def\numberyshift{10.0}
    \def\subfigurewidth{0.16\linewidth}
    \def\legendwidth{0.2\linewidth}
    
    \begin{subfigure}[b]{\subfigurewidth}
        \centering
        \pgfplotstableread{
            method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query yshift total 
            Btree 0.0	35.6	5.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0	0.0 59.3 0.0 0.0 0.1 {\numberyshift} 178.4
            Airindex 0.01	18.72	5.81	0.13	0.01	0.02 0.00 0.00	0.00	0.00	0.00	24.19	0.00	0.00	0.03 {\numberyshift} 87.3
        }\NFS
        
        \begin{tikzpicture}
            \begin{axis}[breakdownfull
            ]
                \addplot[
                    fill={blue},
                    text opacity=1] table [x=method, y=sosd_setup] {\NFS};
                \addplot[
                    fill={pink},
                    text opacity=1] table [x=method, y=sosd_readmeta] {\NFS};
                \addplot[
                    fill={purple},
                    text opacity=1] table [x=method, y=sosd_deserialize] {\NFS};
                \addplot[
                    fill={gray},
                    text opacity=1] table [x=method, y=sosd_reload] {\NFS};
                \addplot[
                    fill={green},
                    text opacity=1] table [x=method, y=internal_preparecache] {\NFS};
                \addplot[
                    fill={yellow},
                    text opacity=1] table [x=method, y=internal_compileview] {\NFS};
                \addplot[
                    fill={red},
                    text opacity=1] table [x=method, y=piecewise_find] {\NFS};
                \addplot[
                    fill={brown},
                    text opacity=1] table [x=method, y=piecewise_reconstruct] {\NFS};
                \addplot[
                    fill={green!50!red},
                    text opacity=1] table [x=method, y=piecewise_predict] {\NFS};
                \addplot[
                    fill={black!50!red},
                    text opacity=1] table [x=method, y=keyrank_index] {\NFS};
                \addplot[
                    fill={blue!20!red},
                    text opacity=1] table [x=method, y=keyrank_buffer] {\NFS};
                \addplot[
                    fill={blue!20!green},
                    text opacity=1] table [x=method, y=keyrank_find] {\NFS};
                \addplot[
                    fill={blue!20!black},
                    text opacity=1] table [x=method, y=complete_query] {\NFS};
                \addplot [
                    fill=openfilecolor,
                    text opacity=1] table [x=method, y=storage_openfile] {\NFS};
                \addplot [
                    fill=readrangecolor,
                    text opacity=1] table [x=method, y=storage_readrange] {\NFS};
                \addplot [
                    opacity=0.0,
                    text opacity=1.0,
                    nodes near coords,
                    point meta=explicit
                ] table [x=method, y=yshift, meta=total] {\NFS};
            \end{axis}
        \end{tikzpicture}
        \caption{1st}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{\subfigurewidth}
        \centering
        \pgfplotstableread{
            method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query yshift total 
            Btree 0.0018	7.0009	1.1050	0.0017	0.0026	0.0261	0.0093	0.0394	0.0376	0.0035	0.0027	91.7111	0.0019	0.0044	0.0520 {\numberyshift} 816.33
            Airindex 0.00	3.99	1.26	0.03	0.00	0.03	0.01	0.01	0.00	0.00	0.00	55.35	0.00	0.00	0.05 {\numberyshift} 495.8
        }\NFS
        
        \begin{tikzpicture}
            \begin{axis}[breakdown]
                \addplot[
                    fill={blue},
                    text opacity=1] table [x=method, y=sosd_setup] {\NFS};
                \addplot[
                    fill={pink},
                    text opacity=1] table [x=method, y=sosd_readmeta] {\NFS};
                \addplot[
                    fill={purple},
                    text opacity=1] table [x=method, y=sosd_deserialize] {\NFS};
                \addplot[
                    fill={gray},
                    text opacity=1] table [x=method, y=sosd_reload] {\NFS};
                \addplot[
                    fill={green},
                    text opacity=1] table [x=method, y=internal_preparecache] {\NFS};
                \addplot[
                    fill={yellow},
                    text opacity=1] table [x=method, y=internal_compileview] {\NFS};
                \addplot[
                    fill={red},
                    text opacity=1] table [x=method, y=piecewise_find] {\NFS};
                \addplot[
                    fill={brown},
                    text opacity=1] table [x=method, y=piecewise_reconstruct] {\NFS};
                \addplot[
                    fill={green!50!red},
                    text opacity=1] table [x=method, y=piecewise_predict] {\NFS};
                \addplot[
                    fill={black!50!red},
                    text opacity=1] table [x=method, y=keyrank_index] {\NFS};
                \addplot[
                    fill={blue!20!red},
                    text opacity=1] table [x=method, y=keyrank_buffer] {\NFS};
                \addplot[
                    fill={blue!20!green},
                    text opacity=1] table [x=method, y=keyrank_find] {\NFS};
                \addplot[
                    fill={blue!20!black},
                    text opacity=1] table [x=method, y=complete_query] {\NFS};
                \addplot [
                    fill=openfilecolor,
                ] table [x=method, y=storage_openfile] {\NFS};
                \addplot [
                    fill=readrangecolor,
                    text opacity=1
                ] table [x=method, y=storage_readrange, meta=total] {\NFS};
                \addplot [
                    opacity=0.0,
                    text opacity=1.0,
                    nodes near coords,
                    point meta=explicit
                ] table [x=method, y=yshift, meta=total] {\NFS};
            \end{axis}
        \end{tikzpicture}
        \caption{10th}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{\subfigurewidth}
        \centering
        \pgfplotstableread{
            method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query yshift total 
            Btree 0.0002	1.0823	0.1592	0.0002	0.0004	0.0349	0.0123	0.0515	0.0367	0.0042	0.0030	98.5832	0.0020	0.0055	0.0243 {\numberyshift} 6155.5
            Airindex 0.00	0.54	0.17	0.00	0.00	0.04	0.02	0.01	0.00	0.00	0.00	74.50	0.00	0.01	0.02 {\numberyshift} 4636.5
        }\NFS
        
        \begin{tikzpicture}
            \begin{axis}[breakdown]
                \addplot[
                    fill={blue},
                    text opacity=1] table [x=method, y=sosd_setup] {\NFS};
                \addplot[
                    fill={pink},
                    text opacity=1] table [x=method, y=sosd_readmeta] {\NFS};
                \addplot[
                    fill={purple},
                    text opacity=1] table [x=method, y=sosd_deserialize] {\NFS};
                \addplot[
                    fill={gray},
                    text opacity=1] table [x=method, y=sosd_reload] {\NFS};
                \addplot[
                    fill={green},
                    text opacity=1] table [x=method, y=internal_preparecache] {\NFS};
                \addplot[
                    fill={yellow},
                    text opacity=1] table [x=method, y=internal_compileview] {\NFS};
                \addplot[
                    fill={red},
                    text opacity=1] table [x=method, y=piecewise_find] {\NFS};
                \addplot[
                    fill={brown},
                    text opacity=1] table [x=method, y=piecewise_reconstruct] {\NFS};
                \addplot[
                    fill={green!50!red},
                    text opacity=1] table [x=method, y=piecewise_predict] {\NFS};
                \addplot[
                    fill={black!50!red},
                    text opacity=1] table [x=method, y=keyrank_index] {\NFS};
                \addplot[
                    fill={blue!20!red},
                    text opacity=1] table [x=method, y=keyrank_buffer] {\NFS};
                \addplot[
                    fill={blue!20!green},
                    text opacity=1] table [x=method, y=keyrank_find] {\NFS};
                \addplot[
                    fill={blue!20!black},
                    text opacity=1] table [x=method, y=complete_query] {\NFS};
                \addplot [
                    fill=openfilecolor,
                ] table [x=method, y=storage_openfile] {\NFS};
                \addplot [
                    fill=readrangecolor,
                    text opacity=1
                ] table [x=method, y=storage_readrange, meta=total] {\NFS};
                \addplot [
                    opacity=0.0,
                    text opacity=1.0,
                    nodes near coords,
                    point meta=explicit
                ] table [x=method, y=yshift, meta=total] {\NFS};
            \end{axis}
        \end{tikzpicture}
        \caption{100th}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{\subfigurewidth}
        \centering
        \pgfplotstableread{
            method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query yshift total 
            Btree 0.0000	0.1078	0.0161	0.0000	0.0000	0.0446	0.0162	0.0555	0.0390	0.0047	0.0032	99.6968	0.0023	0.0062	0.0075 {\numberyshift} 53814.4
            Airindex 0.00	0.06	0.02	0.00	0.00	0.06	0.02	0.01	0.00	0.00	0.00	83.83	0.00	0.01	0.01 {\numberyshift} 45216.2
        }\NFS 
        
        \begin{tikzpicture}
            \begin{axis}[breakdown]
                \addplot[
                    fill={blue},
                    text opacity=1] table [x=method, y=sosd_setup] {\NFS};
                \addplot[
                    fill={pink},
                    text opacity=1] table [x=method, y=sosd_readmeta] {\NFS};
                \addplot[
                    fill={purple},
                    text opacity=1] table [x=method, y=sosd_deserialize] {\NFS};
                \addplot[
                    fill={gray},
                    text opacity=1] table [x=method, y=sosd_reload] {\NFS};
                \addplot[
                    fill={green},
                    text opacity=1] table [x=method, y=internal_preparecache] {\NFS};
                \addplot[
                    fill={yellow},
                    text opacity=1] table [x=method, y=internal_compileview] {\NFS};
                \addplot[
                    fill={red},
                    text opacity=1] table [x=method, y=piecewise_find] {\NFS};
                \addplot[
                    fill={brown},
                    text opacity=1] table [x=method, y=piecewise_reconstruct] {\NFS};
                \addplot[
                    fill={green!50!red},
                    text opacity=1] table [x=method, y=piecewise_predict] {\NFS};
                \addplot[
                    fill={black!50!red},
                    text opacity=1] table [x=method, y=keyrank_index] {\NFS};
                \addplot[
                    fill={blue!20!red},
                    text opacity=1] table [x=method, y=keyrank_buffer] {\NFS};
                \addplot[
                    fill={blue!20!green},
                    text opacity=1] table [x=method, y=keyrank_find] {\NFS};
                \addplot[
                    fill={blue!20!black},
                    text opacity=1] table [x=method, y=complete_query] {\NFS};
                \addplot [
                    fill=openfilecolor,
                ] table [x=method, y=storage_openfile] {\NFS};
                \addplot [
                    fill=readrangecolor,
                    text opacity=1
                ] table [x=method, y=storage_readrange, meta=total] {\NFS};
                \addplot [
                    opacity=0.0,
                    text opacity=1.0,
                    nodes near coords,
                    point meta=explicit
                ] table [x=method, y=yshift, meta=total] {\NFS};
            \end{axis}
        \end{tikzpicture}
        \caption{1000th}
    \end{subfigure}
    ~
    \begin{subfigure}[b]{\subfigurewidth}
        \centering
        \pgfplotstableread{
            method sosd_setup	storage_openfile	sosd_readmeta	sosd_deserialize	sosd_reload	internal_preparecache	internal_compileview	piecewise_find	piecewise_reconstruct	piecewise_predict	keyrank_index	storage_readrange	keyrank_buffer	keyrank_find	complete_query yshift total 
            Btree 0.0000	0.0153	0.0021	0.0000	0.0000	0.0504	0.0177	0.0464	0.0341	0.0051	0.0022	99.8122	0.0028	0.0074	0.0042 {\numberyshift} 454796.5
            Airindex 0.00	0.01	0.00	0.00	0.00	0.07	0.03	0.01	0.00	0.00	0.00	95.74	0.00	0.01	0.01 {\numberyshift} 436097.8
        }\NFS
        
        \begin{tikzpicture}
            \begin{axis}[breakdown]
                \addplot[
                    fill={blue},
                    text opacity=1] table [x=method, y=sosd_setup] {\NFS};
                \addplot[
                    fill={pink},
                    text opacity=1] table [x=method, y=sosd_readmeta] {\NFS};
                \addplot[
                    fill={purple},
                    text opacity=1] table [x=method, y=sosd_deserialize] {\NFS};
                \addplot[
                    fill={gray},
                    text opacity=1] table [x=method, y=sosd_reload] {\NFS};
                \addplot[
                    fill={green},
                    text opacity=1] table [x=method, y=internal_preparecache] {\NFS};
                \addplot[
                    fill={yellow},
                    text opacity=1] table [x=method, y=internal_compileview] {\NFS};
                \addplot[
                    fill={red},
                    text opacity=1] table [x=method, y=piecewise_find] {\NFS};
                \addplot[
                    fill={brown},
                    text opacity=1] table [x=method, y=piecewise_reconstruct] {\NFS};
                \addplot[
                    fill={green!50!red},
                    text opacity=1] table [x=method, y=piecewise_predict] {\NFS};
                \addplot[
                    fill={black!50!red},
                    text opacity=1] table [x=method, y=keyrank_index] {\NFS};
                \addplot[
                    fill={blue!20!red},
                    text opacity=1] table [x=method, y=keyrank_buffer] {\NFS};
                \addplot[
                    fill={blue!20!green},
                    text opacity=1] table [x=method, y=keyrank_find] {\NFS};
                \addplot[
                    fill={blue!20!black},
                    text opacity=1] table [x=method, y=complete_query] {\NFS};
                \addplot [
                    fill=openfilecolor,
                ] table [x=method, y=storage_openfile] {\NFS};
                \addplot [
                    fill=readrangecolor,
                    text opacity=1
                ] table [x=method, y=storage_readrange, meta=total] {\NFS};
                \addplot [
                    opacity=0.0,
                    text opacity=1.0,
                    nodes near coords,
                    point meta=explicit
                ] table [x=method, y=yshift, meta=total] {\NFS};
            \legend{SOSD Setup, SOSD Readmeta, SOSD Deserialize, SOSD Reload, Internal Preparecache ,Internal Compileview, Piecewise Find, Piecewise Reconstruct, Piecewise Predict, Keyrank Index, Keyrank Buffer, Keyrank Find, Complete Query, Storage Readrange, Storage Openfile, Others \tofix{Absolute ms/op instead of total latency}}
            \end{axis}
        \end{tikzpicture}
        \caption{10000th}
    \end{subfigure}
\caption{Task II: Latency Breakdown. \tofix{Waiting for data}}
\label{fig:II_breakdown_by_step_nfs}
\end{figure*}



==> figures/heatmap.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/Users/liuwenjie/opt/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/Users/liuwenjie/opt/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/Users/liuwenjie/opt/anaconda3/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{3.254545in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.338889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.250000in,height=2.041667in]{heatmap-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.000000in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249364in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249364in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498727in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.498727in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748091in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748091in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997454in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.997454in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246818in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246818in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496181in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.496181in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745545in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745545in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994908in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994908in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244272in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.244272in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127273in,y=0.090633in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.614197in,y=0.300567in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.562968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.552341in,y=0.526035in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.788436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.490485in,y=0.751503in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.013904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.587280in,y=0.976971in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.239371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.525425in,y=1.202438in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.464839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.463569in,y=1.427906in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.690307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609165in,y=1.653374in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.915775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547309in,y=1.878842in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.141243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485453in,y=2.104310in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.366711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.621982in,y=2.329778in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408013in,y=1.356750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.127273in,y=2.459333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.381818in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{6.636364in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{4.381818in}{2.376000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375000in}{0.338889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=2.263889in,height=2.041667in]{heatmap-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.381818in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631182in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631182in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880545in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.880545in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129909in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.129909in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.379272in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.379272in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.628636in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.628636in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877999in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877999in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.127363in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.127363in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376726in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.376726in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.626090in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.626090in,y=0.240278in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.090633in,,top]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996015in,y=0.300567in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.562968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934159in,y=0.526035in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{0.788436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.872303in,y=0.751503in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.013904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.969098in,y=0.976971in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.239371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.907243in,y=1.202438in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.464839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845387in,y=1.427906in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.690307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990983in,y=1.653374in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{1.915775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929127in,y=1.878842in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.141243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.867272in,y=2.104310in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381818in}{2.366711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.003800in,y=2.329778in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789831in,y=1.356750in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=2.459333in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total Read Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.395455in}{0.337500in}}{\pgfqpoint{0.101925in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{0.337500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388889in}{0.338889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.111111in,height=2.041667in]{heatmap-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497380in}{0.337500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594602in,y=0.300567in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497380in}{0.847125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594602in,y=0.810192in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497380in}{1.356750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594602in,y=1.319817in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497380in}{1.866375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594602in,y=1.829442in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.497380in}{2.376000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594602in,y=2.339067in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{3.497380in}{0.337500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.777273in}{0.337500in}}{\pgfqpoint{0.101925in}{2.038500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.777273in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{0.337500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.777778in}{0.338889in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.097222in,height=2.041667in]{heatmap-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879198in}{0.398887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976420in,y=0.361954in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879198in}{0.802886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976420in,y=0.765953in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879198in}{1.307885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976420in,y=1.270952in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879198in}{1.812884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976420in,y=1.775951in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.879198in}{2.317882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.976420in,y=2.280949in,left,base]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1GiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.777273in}{0.337500in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{6.777273in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{2.376000in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{2.368037in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{0.345463in}}%
\pgfpathlineto{\pgfqpoint{6.879198in}{0.337500in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/methodology/architecture.tex <==
\begin{figure}[t]

\tikzset{
mynode/.style={
    draw=black,thick,font=\footnotesize\sf,
    minimum height=7mm,minimum width=18mm,
    align=center,
    % inner ysep=0.4mm,
}
}

\begin{tikzpicture}

\def\h{16mm}

\node[mynode] (R) {Lookup (\cref{sec:querying})};

\def\d{0.4}
\node[mynode,anchor=north west,minimum height=\h,minimum width=1mm] 
    (I) at ($(R.north east)+(\d,0)$) {Storage\\ Layer\\ Interface};
    
\node[mynode,anchor=south east] (B) at ($(I.south west)+(-\d,0)$) {\oursearch (\cref{sec:system-building})};

\node[mynode,anchor=north west,minimum height=\h,minimum width=10mm] 
    (S) at ($(I.north east)+(0.8,0)$) {Storage\\Layer\\(e.g., SSD,\\ NFS)};
    
\node[font=\bf,rotate=90] (N) at ($(R.west)+(-0.45,-0.5)$) {\system};
    
\node[mynode,fit={(N.north east) ($(I.south east)+(0.1,0)$)},
    thick,dashed,draw=black,
    inner xsep=0.5mm,inner ysep=1.5mm] (A) {};
    
\node[font=\normalsize\bf,anchor=east] (C) at ($(A.west)+(-0.6,0)$) {client};

% Arrows
\draw[to-to,ultra thick] (R.east) -- (R.east-|I.west);
\draw[to-to,ultra thick] (B.east) -- (B.east-|I.west);
\draw[to-to,ultra thick] (I.east) -- (S.west);
\draw[to-to,ultra thick] (C.east) -- (A.west);

\end{tikzpicture}

\vspace{-2mm}
\caption{\system Architecture. \system manages indexes on Storage Layer
    (e.g., SSD, NFS, cloud storage APIs)
    via its Storage Layer Interface that abstracts read/write operations.}
\label{fig:architecture}
% \vspace{-2mm}
\end{figure}


==> figures/methodology/branch_bound.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471


%Shape: Rectangle [id:dp4914929150234997] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (100.71,411) -- (650,411) -- (650,450) -- (100.71,450) -- cycle ;
%Shape: Rectangle [id:dp5579733484350557] 
\draw   (100.71,215.99) -- (127.29,215.99) -- (127.29,254.99) -- (100.71,254.99) -- cycle ;
%Shape: Rectangle [id:dp7472694779932927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (136.15,215.99) -- (171.59,215.99) -- (171.59,254.99) -- (136.15,254.99) -- cycle ;
%Shape: Rectangle [id:dp0469588481078661] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (180.45,215.99) -- (242.46,215.99) -- (242.46,254.99) -- (180.45,254.99) -- cycle ;
%Shape: Rectangle [id:dp10479330627277372] 
\draw   (251.32,215.99) -- (390,215.99) -- (390,254.99) -- (251.32,254.99) -- cycle ;
%Shape: Rectangle [id:dp7043539658859093] 
\draw   (401.93,215.99) -- (446.23,215.99) -- (446.23,254.99) -- (401.93,254.99) -- cycle ;
%Shape: Rectangle [id:dp5389541072896963] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (455.09,215.99) -- (517.11,215.99) -- (517.11,254.99) -- (455.09,254.99) -- cycle ;
%Shape: Rectangle [id:dp27969971075038713] 
\draw   (525.97,215.99) -- (650,215.99) -- (650,254.99) -- (525.97,254.99) -- cycle ;
%Straight Lines [id:da30254015419510916] 
\draw    (375.36,381.75) -- (375.36,411) ;
%Straight Lines [id:da9586600521259511] 
\draw    (118.43,381.75) -- (632.28,381.75) ;
%Straight Lines [id:da16873823085882855] 
\draw    (118.43,381.75) -- (118.43,257.99) ;
\draw [shift={(118.43,254.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3344276642261327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.87,381.75) -- (153.87,258.99) ;
\draw [shift={(153.87,254.99)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6749217822658022] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (198.17,381.75) -- (198.17,259.99) ;
\draw [shift={(198.17,254.99)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5490998594404493] 
\draw    (269.04,381.75) -- (269.04,257.99) ;
\draw [shift={(269.04,254.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5570140878951655] 
\draw    (428.51,381.75) -- (428.51,257.99) ;
\draw [shift={(428.51,254.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da002058671322516581] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (499.39,381.75) -- (499.39,303.16) -- (499.39,258.99) ;
\draw [shift={(499.39,254.99)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da15804351014872187] 
\draw    (632.28,381.75) -- (632.28,257.99) ;
\draw [shift={(632.28,254.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8258889801316468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (153.87,381.75) -- (499.39,381.75) ;
%Straight Lines [id:da8360328339203997] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (198.17,381.75) -- (375.36,381.75) ;
%Straight Lines [id:da33877758345281905] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (375.36,381.75) -- (375.36,411) ;
%Straight Lines [id:da21930619832380727] 
\draw    (224.74,167.24) -- (224.74,215.99) ;
%Straight Lines [id:da8522918289628392] 
\draw    (109.57,167.24) -- (339.92,167.24) ;
%Straight Lines [id:da6603071251297135] 
\draw    (109.57,167.24) -- (109.57,121.49) ;
\draw [shift={(109.57,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8675209752261237] 
\draw    (136.15,167.24) -- (136.15,121.49) ;
\draw [shift={(136.15,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3373151961356624] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (251.32,167.24) -- (251.32,137.02) -- (251.32,122.49) ;
\draw [shift={(251.32,118.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1753140332582397] 
\draw    (339.92,167.24) -- (339.92,121.49) ;
\draw [shift={(339.92,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6352622147403167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (295.62,168.22) -- (295.62,137.99) -- (295.62,123.47) ;
\draw [shift={(295.62,119.47)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp18165076805356684] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (242.46,79.49) -- (260.18,79.49) -- (260.18,118.49) -- (242.46,118.49) -- cycle ;
%Shape: Rectangle [id:dp16984897902537965] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (269.04,79.49) -- (304.48,79.49) -- (304.48,118.49) -- (269.04,118.49) -- cycle ;
%Shape: Rectangle [id:dp4225088036588587] 
\draw   (313.34,79.49) -- (348.78,79.49) -- (348.78,118.49) -- (313.34,118.49) -- cycle ;
%Shape: Rectangle [id:dp28770610678060504] 
\draw   (100.71,79.49) -- (118.43,79.49) -- (118.43,118.49) -- (100.71,118.49) -- cycle ;
%Shape: Rectangle [id:dp4593615715871514] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (153.87,78.51) -- (180.45,78.51) -- (180.45,117.52) -- (153.87,117.52) -- cycle ;
%Shape: Rectangle [id:dp2702533746580673] 
\draw   (127.29,79.49) -- (145.01,79.49) -- (145.01,118.49) -- (127.29,118.49) -- cycle ;
%Straight Lines [id:da6621187973490767] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (162.73,167.24) -- (162.73,123.49) ;
\draw [shift={(162.73,118.49)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9015566462037616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (224.74,167.24) -- (295.62,168.22) ;
%Straight Lines [id:da6489018996077254] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (162.73,167.24) -- (224.74,167.24) ;
%Straight Lines [id:da986252812552135] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (224.74,167.24) -- (224.74,215.99) ;
%Straight Lines [id:da9113673365226046] 
\draw    (499.39,168.22) -- (499.39,216.97) ;
%Straight Lines [id:da11384049235687121] 
\draw    (410.79,167.24) -- (641.14,167.24) ;
%Straight Lines [id:da8327176553488728] 
\draw    (410.79,167.24) -- (410.79,121.49) ;
\draw [shift={(410.79,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5186547400465417] 
\draw    (437.37,167.24) -- (437.37,121.49) ;
\draw [shift={(437.37,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5268020337500687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (552.55,167.24) -- (552.55,137.02) -- (552.55,122.49) ;
\draw [shift={(552.55,118.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7096486773805537] 
\draw    (641.14,167.24) -- (641.14,121.49) ;
\draw [shift={(641.14,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9357489256021403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (596.84,168.22) -- (596.84,137.99) -- (596.84,123.47) ;
\draw [shift={(596.84,119.47)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp5282641212477192] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (543.69,79.49) -- (561.4,79.49) -- (561.4,118.49) -- (543.69,118.49) -- cycle ;
%Shape: Rectangle [id:dp23491697978668358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (570.26,79.49) -- (605.7,79.49) -- (605.7,118.49) -- (570.26,118.49) -- cycle ;
%Shape: Rectangle [id:dp8333327604056076] 
\draw   (614.56,79.49) -- (650,79.49) -- (650,118.49) -- (614.56,118.49) -- cycle ;
%Shape: Rectangle [id:dp0573038286991836] 
\draw   (401.93,78.51) -- (419.65,78.51) -- (419.65,117.52) -- (401.93,117.52) -- cycle ;
%Shape: Rectangle [id:dp33680306669700744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (455.09,79.49) -- (481.67,79.49) -- (481.67,118.49) -- (455.09,118.49) -- cycle ;
%Shape: Rectangle [id:dp17163710606868965] 
\draw   (428.51,79.49) -- (446.23,79.49) -- (446.23,118.49) -- (428.51,118.49) -- cycle ;
%Straight Lines [id:da47230315246042454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (463.95,167.24) -- (463.95,122.49) ;
\draw [shift={(463.95,118.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3007940093794865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (525.97,167.24) -- (596.84,168.22) ;
%Straight Lines [id:da8327565660747975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (463.95,167.24) -- (525.97,167.24) ;
%Straight Lines [id:da6979663969011946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (499.39,167.24) -- (499.39,192.59) -- (499.39,215.99) ;
%Shape: Rectangle [id:dp8513998831994206] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (154.75,20.01) -- (190.19,20.01) -- (190.19,39.51) -- (154.75,39.51) -- cycle ;
%Shape: Rectangle [id:dp9741607550212737] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (314.22,20.01) -- (349.66,20.01) -- (349.66,39.51) -- (314.22,39.51) -- cycle ;
%Shape: Rectangle [id:dp9141095661557719] 
\draw   (494.96,20.01) -- (530.4,20.01) -- (530.4,39.51) -- (494.96,39.51) -- cycle ;
%Straight Lines [id:da7064564048321522] 
\draw [line width=1.5]    (50,410) -- (50,54) ;
\draw [shift={(50,50)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5920838570512288] 
\draw    (209.92,167.24) -- (209.92,121.49) ;
\draw [shift={(209.92,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8976428264626288] 
\draw   (193.34,79.49) -- (228.78,79.49) -- (228.78,118.49) -- (193.34,118.49) -- cycle ;
%Straight Lines [id:da7842803758210362] 
\draw    (521.14,167.24) -- (521.14,121.49) ;
\draw [shift={(521.14,118.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp9679707188425207] 
\draw   (494.56,79.49) -- (530,79.49) -- (530,118.49) -- (494.56,118.49) -- cycle ;

% Text Node
\draw (376.87,430.01) node  [xscale=0.72,yscale=0.72] [align=left] {0-th Layer (Data)};
% Text Node
\draw (108.92,368.75) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{1}$};
% Text Node
\draw (144.36,368.75) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{2}$};
% Text Node
\draw (188.66,368.75) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{3}$};
% Text Node
\draw (257.76,368.75) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{4}$};
% Text Node
\draw (417.23,369) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{5}$};
% Text Node
\draw (488.11,369) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{6}$};
% Text Node
\draw (621,368.86) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=0.72,yscale=0.72] [align=left] {Layer builder $\displaystyle F_{7}$};
% Text Node
\draw (251.25,68.28) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (168.05,67.28) node  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,opacity=1 ,xscale=0.72,yscale=0.72] [align=left] {root};
% Text Node
\draw (197.18,30.25) node [anchor=west] [inner sep=0.75pt]  [xscale=0.72,yscale=0.72] [align=left] {Best structure};
% Text Node
\draw (355.28,30.74) node [anchor=west] [inner sep=0.75pt]  [xscale=0.72,yscale=0.72] [align=left] {Top-$\displaystyle k$ Candidates};
% Text Node
\draw (532.61,30.25) node [anchor=west] [inner sep=0.75pt]  [xscale=0.72,yscale=0.72] [align=left] {Candidate};
% Text Node
\draw (286.69,69.25) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (468.31,69.25) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (552.48,69.25) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (587.92,69.25) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (153.8,204.78) node  [xscale=0.72,yscale=0.72] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (14.85,223) -- (84.85,223) -- (84.85,248) -- (14.85,248) -- cycle  ;
\draw (49.85,235.5) node  [xscale=0.72,yscale=0.72] [align=left] {1st Layer};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (11.86,88) -- (86.86,88) -- (86.86,113) -- (11.86,113) -- cycle  ;
\draw (49.36,100.5) node  [xscale=0.72,yscale=0.72] [align=left] {2nd Layer};
% Text Node
\draw (49.77,433) node  [xscale=0.72,yscale=0.72] [align=left] {\begin{minipage}[lt]{48.64pt}\setlength\topsep{0pt}
\begin{center}
Recursion\\order
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/methodology/e2e_bnb_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,471); %set diagram left start at 0, and has height of 471


%Shape: Rectangle [id:dp4914929150234997] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (449.94,399) -- (999.23,399) -- (999.23,438) -- (449.94,438) -- cycle ;
%Shape: Rectangle [id:dp5579733484350557] 
\draw   (449.94,203.99) -- (476.52,203.99) -- (476.52,242.99) -- (449.94,242.99) -- cycle ;
%Shape: Rectangle [id:dp7472694779932927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (485.38,203.99) -- (520.82,203.99) -- (520.82,242.99) -- (485.38,242.99) -- cycle ;
%Shape: Rectangle [id:dp0469588481078661] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (529.68,203.99) -- (591.7,203.99) -- (591.7,242.99) -- (529.68,242.99) -- cycle ;
%Shape: Rectangle [id:dp10479330627277372] 
\draw   (600.56,203.99) -- (698.01,203.99) -- (698.01,242.99) -- (600.56,242.99) -- cycle ;
%Shape: Rectangle [id:dp7043539658859093] 
\draw   (751.17,203.99) -- (795.47,203.99) -- (795.47,242.99) -- (751.17,242.99) -- cycle ;
%Shape: Rectangle [id:dp5389541072896963] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (804.33,203.99) -- (866.34,203.99) -- (866.34,242.99) -- (804.33,242.99) -- cycle ;
%Shape: Rectangle [id:dp27969971075038713] 
\draw   (875.2,203.99) -- (999.23,203.99) -- (999.23,242.99) -- (875.2,242.99) -- cycle ;
%Straight Lines [id:da30254015419510916] 
\draw    (724.59,369.75) -- (724.59,399) ;
%Straight Lines [id:da9586600521259511] 
\draw    (467.66,369.75) -- (981.52,369.75) ;
%Straight Lines [id:da16873823085882855] 
\draw    (467.66,369.75) -- (467.66,245.99) ;
\draw [shift={(467.66,242.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3344276642261327] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (503.1,369.75) -- (503.1,246.99) ;
\draw [shift={(503.1,242.99)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6749217822658022] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (547.4,369.75) -- (547.4,247.99) ;
\draw [shift={(547.4,242.99)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5490998594404493] 
\draw    (618.28,369.75) -- (618.28,245.99) ;
\draw [shift={(618.28,242.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5570140878951655] 
\draw    (777.75,369.75) -- (777.75,245.99) ;
\draw [shift={(777.75,242.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da002058671322516581] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (848.62,369.75) -- (848.62,291.16) -- (848.62,246.99) ;
\draw [shift={(848.62,242.99)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da15804351014872187] 
\draw    (981.52,369.75) -- (981.52,245.99) ;
\draw [shift={(981.52,242.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8258889801316468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (503.1,369.75) -- (848.62,369.75) ;
%Straight Lines [id:da8360328339203997] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (547.4,369.75) -- (724.59,369.75) ;
%Straight Lines [id:da33877758345281905] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (724.59,369.75) -- (724.59,399) ;
%Straight Lines [id:da21930619832380727] 
\draw    (573.98,155.24) -- (573.98,203.99) ;
%Straight Lines [id:da8522918289628392] 
\draw    (458.8,155.24) -- (689.15,155.24) ;
%Straight Lines [id:da6603071251297135] 
\draw    (458.8,155.24) -- (458.8,109.49) ;
\draw [shift={(458.8,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8675209752261237] 
\draw    (485.38,155.24) -- (485.38,109.49) ;
\draw [shift={(485.38,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3373151961356624] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (600.56,155.24) -- (600.56,125.02) -- (600.56,110.49) ;
\draw [shift={(600.56,106.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1753140332582397] 
\draw    (689.15,155.24) -- (689.15,109.49) ;
\draw [shift={(689.15,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6352622147403167] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (644.85,156.22) -- (644.85,125.99) -- (644.85,111.47) ;
\draw [shift={(644.85,107.47)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp18165076805356684] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (591.7,67.49) -- (609.42,67.49) -- (609.42,106.49) -- (591.7,106.49) -- cycle ;
%Shape: Rectangle [id:dp16984897902537965] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (618.28,67.49) -- (653.71,67.49) -- (653.71,106.49) -- (618.28,106.49) -- cycle ;
%Shape: Rectangle [id:dp4225088036588587] 
\draw   (662.57,67.49) -- (698.01,67.49) -- (698.01,106.49) -- (662.57,106.49) -- cycle ;
%Shape: Rectangle [id:dp28770610678060504] 
\draw   (449.94,67.49) -- (467.66,67.49) -- (467.66,106.49) -- (449.94,106.49) -- cycle ;
%Shape: Rectangle [id:dp4593615715871514] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (503.1,66.51) -- (529.68,66.51) -- (529.68,105.52) -- (503.1,105.52) -- cycle ;
%Shape: Rectangle [id:dp2702533746580673] 
\draw   (476.52,67.49) -- (494.24,67.49) -- (494.24,106.49) -- (476.52,106.49) -- cycle ;
%Straight Lines [id:da6621187973490767] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (511.96,155.24) -- (511.96,111.49) ;
\draw [shift={(511.96,106.49)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9015566462037616] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (573.98,155.24) -- (644.85,156.22) ;
%Straight Lines [id:da6489018996077254] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (511.96,155.24) -- (573.98,155.24) ;
%Straight Lines [id:da986252812552135] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=2.25]    (573.98,155.24) -- (573.98,203.99) ;
%Straight Lines [id:da9113673365226046] 
\draw    (848.62,156.22) -- (848.62,204.97) ;
%Straight Lines [id:da11384049235687121] 
\draw    (760.03,155.24) -- (990.37,155.24) ;
%Straight Lines [id:da8327176553488728] 
\draw    (760.03,155.24) -- (760.03,109.49) ;
\draw [shift={(760.03,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5186547400465417] 
\draw    (786.61,155.24) -- (786.61,109.49) ;
\draw [shift={(786.61,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5268020337500687] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (901.78,155.24) -- (901.78,125.02) -- (901.78,110.49) ;
\draw [shift={(901.78,106.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da7096486773805537] 
\draw    (990.37,155.24) -- (990.37,109.49) ;
\draw [shift={(990.37,106.49)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9357489256021403] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (946.08,156.22) -- (946.08,125.99) -- (946.08,111.47) ;
\draw [shift={(946.08,107.47)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Rectangle [id:dp5282641212477192] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (892.92,67.49) -- (910.64,67.49) -- (910.64,106.49) -- (892.92,106.49) -- cycle ;
%Shape: Rectangle [id:dp23491697978668358] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (919.5,67.49) -- (954.94,67.49) -- (954.94,106.49) -- (919.5,106.49) -- cycle ;
%Shape: Rectangle [id:dp8333327604056076] 
\draw   (963.8,67.49) -- (999.23,67.49) -- (999.23,106.49) -- (963.8,106.49) -- cycle ;
%Shape: Rectangle [id:dp0573038286991836] 
\draw   (751.17,66.51) -- (768.89,66.51) -- (768.89,105.52) -- (751.17,105.52) -- cycle ;
%Shape: Rectangle [id:dp33680306669700744] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (804.33,67.49) -- (830.9,67.49) -- (830.9,106.49) -- (804.33,106.49) -- cycle ;
%Shape: Rectangle [id:dp17163710606868965] 
\draw   (777.75,67.49) -- (795.47,67.49) -- (795.47,106.49) -- (777.75,106.49) -- cycle ;
%Straight Lines [id:da47230315246042454] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (813.18,155.24) -- (813.18,110.49) ;
\draw [shift={(813.18,106.49)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da3007940093794865] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (875.2,155.24) -- (946.08,156.22) ;
%Straight Lines [id:da8327565660747975] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (813.18,155.24) -- (875.2,155.24) ;
%Straight Lines [id:da6979663969011946] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (848.62,155.24) -- (848.62,180.59) -- (848.62,203.99) ;
%Shape: Rectangle [id:dp8513998831994206] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=2.25]  (503.99,8.01) -- (539.43,8.01) -- (539.43,27.51) -- (503.99,27.51) -- cycle ;
%Shape: Rectangle [id:dp9741607550212737] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=1.5]  (663.46,8.01) -- (698.9,8.01) -- (698.9,27.51) -- (663.46,27.51) -- cycle ;
%Shape: Rectangle [id:dp9141095661557719] 
\draw   (844.19,8.01) -- (879.63,8.01) -- (879.63,27.51) -- (844.19,27.51) -- cycle ;
%Straight Lines [id:da7064564048321522] 
\draw [line width=1.5]    (399.23,398) -- (399.23,42) ;
\draw [shift={(399.23,38)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Shape: Square [id:dp09839888820690934] 
\draw  [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ] (0,0) -- (50,0) -- (50,50) -- (0,50) -- cycle ;
%Shape: Square [id:dp492985216003348] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (1310,0) -- (1360,0) -- (1360,50) -- (1310,50) -- cycle ;
%Shape: Square [id:dp17618361704582175] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (0,400) -- (50,400) -- (50,450) -- (0,450) -- cycle ;
%Shape: Square [id:dp6205819437928725] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (1310,400) -- (1360,400) -- (1360,450) -- (1310,450) -- cycle ;

% Text Node
\draw (726.11,418.01) node  [xscale=1.25,yscale=1.25] [align=left] {0-th Layer (Data)};
% Text Node
\draw (548.57,78.96) node [anchor=north west][inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (457.92,360.11) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{1}$};
% Text Node
\draw (493.36,360.11) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{2}$};
% Text Node
\draw (537.65,360.11) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{3}$};
% Text Node
\draw (606.76,360.11) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{4}$};
% Text Node
\draw (766.23,360.36) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{|\mathcal{F} |-2}$};
% Text Node
\draw (837.11,360.36) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{|\mathcal{F} |-1}$};
% Text Node
\draw (970,360.22) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize,rotate=-270,xscale=1.25,yscale=1.25] [align=left] {Node builder $\displaystyle F_{|\mathcal{F} |}$};
% Text Node
\draw (849.8,78.96) node [anchor=north west][inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (712.48,213.52) node [anchor=north west][inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (600.49,56.28) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (517.29,55.28) node  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,opacity=1 ,xscale=1.25,yscale=1.25] [align=left] {root};
% Text Node
\draw (546.41,18.25) node [anchor=west] [inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {Best structure};
% Text Node
\draw (704.51,18.74) node [anchor=west] [inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {Top-$\displaystyle k$ Candidates};
% Text Node
\draw (881.84,18.25) node [anchor=west] [inner sep=0.75pt]  [xscale=1.25,yscale=1.25] [align=left] {Candidate};
% Text Node
\draw (635.93,57.25) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (817.55,57.25) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (901.71,57.25) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (937.15,57.25) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw (503.03,192.78) node  [xscale=1.25,yscale=1.25] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{root}};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (364.09,211) -- (434.09,211) -- (434.09,236) -- (364.09,236) -- cycle  ;
\draw (399.09,223.5) node  [xscale=1.25,yscale=1.25] [align=left] {1st Layer};
% Text Node
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (361.09,76) -- (436.09,76) -- (436.09,101) -- (361.09,101) -- cycle  ;
\draw (398.59,88.5) node  [xscale=1.25,yscale=1.25] [align=left] {2nd Layer};
% Text Node
\draw (399,421) node  [xscale=1.25,yscale=1.25] [align=left] {\begin{minipage}[lt]{48.64pt}\setlength\topsep{0pt}
\begin{center}
Recursion\\order
\end{center}

\end{minipage}};


\end{tikzpicture}

==> figures/methodology/index_complexity.tex <==
\def\subfigurewidth{0.49\linewidth}

\begin{figure}[t]
  \centering
  
\pgfplotsset{indexcomplexplot/.style={
    width=1.0\linewidth,
    height=35mm,
    axis lines=left,
    % xmin=1,
    % xmax=16,
    ymin=0.01,
    % ymax=1500,
    xlabel=Collection Size $s_D$,
    % ylabel=RMS Error,
    ylabel=$\hat{\tau}(D; T)$ (ms),
    xlabel near ticks,
    ylabel near ticks,
    ylabel style={align=center},
    xtick={1, 1000000, 1000000000000, 1000000000000000000},
    xticklabels={1B, 1MB, 1TB, 1EB},
    % ytick={0.1, 1, 10, 100, 1000},
    % yticklabels={0.1, 1, 10, $10^2$, $10^3$},
    % xticklabel style={rotate=30,yshift=-2mm,anchor=east,xshift=1.5mm},
    % yticklabels={0 hr, 0.5 hr, 1 hr, 1.5 hr, 2.0 hr},
    % extra y ticks={10, 20, 30, 40},
    % extra y tick style={yticklabels={}},
    ylabel shift=-2pt,
    xlabel shift=-2pt,
    % legend columns=5,
    every axis/.append style={font=\footnotesize},
    minor x tick num=1,
    xmajorgrids,
    ymajorgrids,
    xminorgrids,
    % minor grid style=lightgray,
    % nodes near coords,
    % every node near coord/.append style={font=\footnotesize,anchor=west,rotate=60},
}}

\begin{tikzpicture}
    \begin{customlegend}[
        % legend entries={500,1000,1500,2000,2500},
        legend entries={4, 8, 16, 32, 64},
        legend style={
            at={(0.5,0)},anchor=south,column sep=2pt,
            draw=black,fill=none,line width=.5pt,
            /tikz/every even column/.append style={column sep=5pt},
            font=\scriptsize
        },
        legend columns=5,
    ]
    \addlegendimage{Acolor,draw=Acolor,mark=x}
    \addlegendimage{Bcolor,draw=Bcolor}
    \addlegendimage{Ccolor,draw=Ccolor}
    \addlegendimage{Dcolor,draw=Dcolor}
    \addlegendimage{Ecolor,draw=Ecolor,mark=o}
    \end{customlegend}
\end{tikzpicture}
% \vspace{2mm}

\begin{subfigure}[b]{\subfigurewidth}
\begin{tikzpicture}
\begin{axis}[indexcomplexplot,
    xmode=log,
    ytick={0.02, 0.04, ..., 0.1},
    yticklabels={20, 40, ..., 100},
    % legend style={
    %     at={(1.2,1.00)},anchor=south,column sep=2pt,
    %     draw=black,fill=white,line width=.5pt,
    %     font=\scriptsize,
    %     /tikz/every even column/.append style={column sep=5pt}
    % },
    % legend columns=5,
    % ymode=log,
    ]

\addplot[mark=x,mark repeat=10,draw=Acolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 4000000 1 0.01600025
0.016 4000000 2 0.0160005
0.016 4000000 4 0.016001
0.016 4000000 8 0.016002
0.016 4000000 16 0.016004
0.016 4000000 32 0.016008
0.016 4000000 64 0.016016
0.016 4000000 128 0.016032
0.016 4000000 256 0.016064
0.016 4000000 512 0.016128
0.016 4000000 1024 0.016256
0.016 4000000 2048 0.016512
0.016 4000000 4096 0.017024
0.016 4000000 8192 0.018048
0.016 4000000 16384 0.020096
0.016 4000000 32768 0.024192
0.016 4000000 65536 0.032384
0.016 4000000 131072 0.032726
0.016 4000000 262144 0.033024
0.016 4000000 524288 0.033452
0.016 4000000 1048576 0.034048
0.016 4000000 2097152 0.0349
0.016 4000000 4194304 0.036096
0.016 4000000 8388608 0.03779625
0.016 4000000 16777216 0.040192
0.016 4000000 33554432 0.0435885
0.016 4000000 67108864 0.048384
0.016 4000000 134217728 0.050441
0.016 4000000 268435456 0.0510755
0.016 4000000 536870912 0.051872
0.016 4000000 1073741824 0.0528785
0.016 4000000 2147483648 0.0541475
0.016 4000000 4294967296 0.0557445
0.016 4000000 8589934592 0.0577535
0.016 4000000 17179869184 0.0602915
0.016 4000000 34359738368 0.063485
0.016 4000000 68719476736 0.0675075
0.016 4000000 137438953472 0.0688725
0.016 4000000 274877906944 0.069796
0.016 4000000 549755813888 0.07089
0.016 4000000 1099511627776 0.072192
0.016 4000000 2199023255552 0.07374175
0.016 4000000 4398046511104 0.07558875
0.016 4000000 8796093022208 0.07778075
0.016 4000000 17592186044416 0.080384
0.016 4000000 35184372088832 0.08348425
0.016 4000000 70368744177664 0.086756
0.016 4000000 140737488355328 0.087764
0.016 4000000 281474976710656 0.088915
0.016 4000000 562949953421312 0.09024
0.016 4000000 1125899906842624 0.091766
0.016 4000000 2251799813685248 0.093513
0.016 4000000 4503599627370496 0.095524
0.016 4000000 9007199254740992 0.097831
0.016 4000000 18014398509481984 0.10048
0.016 4000000 36028797018963968 0.103528
0.016 4000000 72057594037927936 0.10575425
0.016 4000000 144115188075855872 0.1069505
0.016 4000000 288230376151711744 0.10829075
0.016 4000000 576460752303423488 0.10979375
0.016 4000000 1152921504606846976 0.11148525
0.016 4000000 2305843009213693952 0.11338125
0.016 4000000 4611686018427387904 0.11550575
0.016 4000000 9223372036854775808 0.117897
};
\addplot[draw=Bcolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 8000000 1 0.016000125
0.016 8000000 2 0.01600025
0.016 8000000 4 0.0160005
0.016 8000000 8 0.016001
0.016 8000000 16 0.016002
0.016 8000000 32 0.016004
0.016 8000000 64 0.016008
0.016 8000000 128 0.016016
0.016 8000000 256 0.016032
0.016 8000000 512 0.016064
0.016 8000000 1024 0.016128
0.016 8000000 2048 0.016256
0.016 8000000 4096 0.016512
0.016 8000000 8192 0.017024
0.016 8000000 16384 0.018048
0.016 8000000 32768 0.020096
0.016 8000000 65536 0.024192
0.016 8000000 131072 0.032363
0.016 8000000 262144 0.032512
0.016 8000000 524288 0.032726
0.016 8000000 1048576 0.033024
0.016 8000000 2097152 0.03345
0.016 8000000 4194304 0.034048
0.016 8000000 8388608 0.034898125
0.016 8000000 16777216 0.036096
0.016 8000000 33554432 0.03779425
0.016 8000000 67108864 0.040192
0.016 8000000 134217728 0.0435865
0.016 8000000 268435456 0.048384
0.016 8000000 536870912 0.049936
0.016 8000000 1073741824 0.05043925
0.016 8000000 2147483648 0.05107375
0.016 8000000 4294967296 0.05187225
0.016 8000000 8589934592 0.05287675
0.016 8000000 17179869184 0.05414575
0.016 8000000 34359738368 0.0557425
0.016 8000000 68719476736 0.05775375
0.016 8000000 137438953472 0.06028975
0.016 8000000 274877906944 0.06348325
0.016 8000000 549755813888 0.067445
0.016 8000000 1099511627776 0.068096
0.016 8000000 2199023255552 0.068870875
0.016 8000000 4398046511104 0.069794375
0.016 8000000 8796093022208 0.070890375
0.016 8000000 17592186044416 0.072192
0.016 8000000 35184372088832 0.073742125
0.016 8000000 70368744177664 0.07558675
0.016 8000000 140737488355328 0.07777875
0.016 8000000 281474976710656 0.080384
0.016 8000000 562949953421312 0.083484625
0.016 8000000 1125899906842624 0.085883
0.016 8000000 2251799813685248 0.0867565
0.016 8000000 4503599627370496 0.087762
0.016 8000000 9007199254740992 0.0889155
0.016 8000000 18014398509481984 0.09024
0.016 8000000 36028797018963968 0.091764
0.016 8000000 72057594037927936 0.093513
0.016 8000000 144115188075855872 0.0955225
0.016 8000000 288230376151711744 0.097829
0.016 8000000 576460752303423488 0.10048
0.016 8000000 1152921504606846976 0.103526
0.016 8000000 2305843009213693952 0.104690625
0.016 8000000 4611686018427387904 0.105752875
0.016 8000000 9223372036854775808 0.1069485
};
\addplot[draw=Ccolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 16000000 1 0.016000062
0.016 16000000 2 0.016000125
0.016 16000000 4 0.01600025
0.016 16000000 8 0.0160005
0.016 16000000 16 0.016001
0.016 16000000 32 0.016002
0.016 16000000 64 0.016004
0.016 16000000 128 0.016008
0.016 16000000 256 0.016016
0.016 16000000 512 0.016032
0.016 16000000 1024 0.016064
0.016 16000000 2048 0.016128
0.016 16000000 4096 0.016256
0.016 16000000 8192 0.016512
0.016 16000000 16384 0.017024
0.016 16000000 32768 0.018048
0.016 16000000 65536 0.020096
0.016 16000000 131072 0.024192
0.016 16000000 262144 0.032256
0.016 16000000 524288 0.032363
0.016 16000000 1048576 0.032512
0.016 16000000 2097152 0.032725
0.016 16000000 4194304 0.033024
0.016 16000000 8388608 0.033449062
0.016 16000000 16777216 0.034048
0.016 16000000 33554432 0.034897125
0.016 16000000 67108864 0.036096
0.016 16000000 134217728 0.03779325
0.016 16000000 268435456 0.040192
0.016 16000000 536870912 0.043585562
0.016 16000000 1073741824 0.048384
0.016 16000000 2147483648 0.049536874
0.016 16000000 4294967296 0.049936124
0.016 16000000 8589934592 0.050438374
0.016 16000000 17179869184 0.051072874
0.016 16000000 34359738368 0.05187125
0.016 16000000 68719476736 0.052876874
0.016 16000000 137438953472 0.054144874
0.016 16000000 274877906944 0.055741624
0.016 16000000 549755813888 0.057752874
0.016 16000000 1099511627776 0.060288874
0.016 16000000 2199023255552 0.06348225
0.016 16000000 4398046511104 0.066897186
0.016 16000000 8796093022208 0.067445186
0.016 16000000 17592186044416 0.068096
0.016 16000000 35184372088832 0.068871061
0.016 16000000 70368744177664 0.069793375
0.016 16000000 140737488355328 0.070889375
0.016 16000000 281474976710656 0.072192
0.016 16000000 562949953421312 0.073742311
0.016 16000000 1125899906842624 0.07558575
0.016 16000000 2251799813685248 0.07777775
0.016 16000000 4503599627370496 0.080384
0.016 16000000 9007199254740992 0.083483811
0.016 16000000 18014398509481984 0.08512
0.016 16000000 36028797018963968 0.085882
0.016 16000000 72057594037927936 0.0867565
0.016 16000000 144115188075855872 0.087761248
0.016 16000000 288230376151711744 0.0889145
0.016 16000000 576460752303423488 0.09024
0.016 16000000 1152921504606846976 0.091763
0.016 16000000 2305843009213693952 0.093512248
0.016 16000000 4611686018427387904 0.095521748
0.016 16000000 9223372036854775808 0.097829
};
\addplot[draw=Dcolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 32000000 1 0.016000031
0.016 32000000 2 0.016000062
0.016 32000000 4 0.016000125
0.016 32000000 8 0.01600025
0.016 32000000 16 0.0160005
0.016 32000000 32 0.016001
0.016 32000000 64 0.016002
0.016 32000000 128 0.016004
0.016 32000000 256 0.016008
0.016 32000000 512 0.016016
0.016 32000000 1024 0.016032
0.016 32000000 2048 0.016064
0.016 32000000 4096 0.016128
0.016 32000000 8192 0.016256
0.016 32000000 16384 0.016512
0.016 32000000 32768 0.017024
0.016 32000000 65536 0.018048
0.016 32000000 131072 0.020096
0.016 32000000 262144 0.024192
0.016 32000000 524288 0.0321815
0.016 32000000 1048576 0.032256
0.016 32000000 2097152 0.0323625
0.016 32000000 4194304 0.032512
0.016 32000000 8388608 0.032724531
0.016 32000000 16777216 0.033024
0.016 32000000 33554432 0.033448562
0.016 32000000 67108864 0.034048
0.016 32000000 134217728 0.034896625
0.016 32000000 268435456 0.036096
0.016 32000000 536870912 0.037792781
0.016 32000000 1073741824 0.040192
0.016 32000000 2147483648 0.043585593
0.016 32000000 4294967296 0.048384
0.016 32000000 8589934592 0.049219186
0.016 32000000 17179869184 0.049536436
0.016 32000000 34359738368 0.049935624
0.016 32000000 68719476736 0.050438436
0.016 32000000 137438953472 0.051072436
0.016 32000000 274877906944 0.051870812
0.016 32000000 549755813888 0.052876436
0.016 32000000 1099511627776 0.054144436
0.016 32000000 2199023255552 0.055741124
0.016 32000000 4398046511104 0.057752936
0.016 32000000 8796093022208 0.060288436
0.016 32000000 17592186044416 0.06348225
0.016 32000000 35184372088832 0.066435529
0.016 32000000 70368744177664 0.066896686
0.016 32000000 140737488355328 0.067444686
0.016 32000000 281474976710656 0.068096
0.016 32000000 562949953421312 0.068871154
0.016 32000000 1125899906842624 0.069792875
0.016 32000000 2251799813685248 0.070888875
0.016 32000000 4503599627370496 0.072192
0.016 32000000 9007199254740992 0.073741904
0.016 32000000 18014398509481984 0.075585343
0.016 32000000 36028797018963968 0.077777343
0.016 32000000 72057594037927936 0.080384
0.016 32000000 144115188075855872 0.083483904
0.016 32000000 288230376151711744 0.084457248
0.016 32000000 576460752303423488 0.08512
0.016 32000000 1152921504606846976 0.0858815
0.016 32000000 2305843009213693952 0.086756124
0.016 32000000 4611686018427387904 0.087760872
0.016 32000000 9223372036854775808 0.0889145
};
\addplot[mark=o,mark repeat=10,draw=Ecolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 64000000 1 0.016000015
0.016 64000000 2 0.016000031
0.016 64000000 4 0.016000062
0.016 64000000 8 0.016000125
0.016 64000000 16 0.01600025
0.016 64000000 32 0.0160005
0.016 64000000 64 0.016001
0.016 64000000 128 0.016002
0.016 64000000 256 0.016004
0.016 64000000 512 0.016008
0.016 64000000 1024 0.016016
0.016 64000000 2048 0.016032
0.016 64000000 4096 0.016064
0.016 64000000 8192 0.016128
0.016 64000000 16384 0.016256
0.016 64000000 32768 0.016512
0.016 64000000 65536 0.017024
0.016 64000000 131072 0.018048
0.016 64000000 262144 0.020096
0.016 64000000 524288 0.024192
0.016 64000000 1048576 0.032128
0.016 64000000 2097152 0.03218125
0.016 64000000 4194304 0.032256
0.016 64000000 8388608 0.032362265
0.016 64000000 16777216 0.032512
0.016 64000000 33554432 0.032724281
0.016 64000000 67108864 0.033024
0.016 64000000 134217728 0.033448312
0.016 64000000 268435456 0.034048
0.016 64000000 536870912 0.03489639
0.016 64000000 1073741824 0.036096
0.016 64000000 2147483648 0.037792796
0.016 64000000 4294967296 0.040192
0.016 64000000 8589934592 0.043585359
0.016 64000000 17179869184 0.048384
0.016 64000000 34359738368 0.048967812
0.016 64000000 68719476736 0.049219218
0.016 64000000 137438953472 0.049536218
0.016 64000000 274877906944 0.049935406
0.016 64000000 549755813888 0.050438218
0.016 64000000 1099511627776 0.051072218
0.016 64000000 2199023255552 0.051870562
0.016 64000000 4398046511104 0.052876468
0.016 64000000 8796093022208 0.054144218
0.016 64000000 17592186044416 0.055741124
0.016 64000000 35184372088832 0.057752968
0.016 64000000 70368744177664 0.060288218
0.016 64000000 140737488355328 0.063482
0.016 64000000 281474976710656 0.066048
0.016 64000000 562949953421312 0.066435577
0.016 64000000 1125899906842624 0.066896436
0.016 64000000 2251799813685248 0.067444436
0.016 64000000 4503599627370496 0.068096
0.016 64000000 9007199254740992 0.068870952
0.016 64000000 18014398509481984 0.06979267
0.016 64000000 36028797018963968 0.07088867
0.016 64000000 72057594037927936 0.072192
0.016 64000000 144115188075855872 0.073741952
0.016 64000000 288230376151711744 0.075585388
0.016 64000000 576460752303423488 0.077777388
0.016 64000000 1152921504606846976 0.080384
0.016 64000000 2305843009213693952 0.083378062
0.016 64000000 4611686018427387904 0.083880434
0.016 64000000 9223372036854775808 0.084457248
};

% \legend{4, 8, 16, 64, 128}

\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Varying $B$ (MB/s), $\ell = 16$ms}
\label{fig:index-complex-bandwidth}
\end{subfigure}
~
\begin{subfigure}[b]{\subfigurewidth}
\begin{tikzpicture}
\begin{axis}[indexcomplexplot,
    ytick={0.1, 0.2, 0.3},
    yticklabels={100, 200, 300},
    xmode=log,
    % ymode=log,
    ]

\addplot[mark=x,mark repeat=10,draw=Acolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.004 16000000 1 0.004000062
0.004 16000000 2 0.004000125
0.004 16000000 4 0.00400025
0.004 16000000 8 0.0040005
0.004 16000000 16 0.004001
0.004 16000000 32 0.004002
0.004 16000000 64 0.004004
0.004 16000000 128 0.004008
0.004 16000000 256 0.004016
0.004 16000000 512 0.004032
0.004 16000000 1024 0.004064
0.004 16000000 2048 0.004128
0.004 16000000 4096 0.004256
0.004 16000000 8192 0.004512
0.004 16000000 16384 0.005024
0.004 16000000 32768 0.006048
0.004 16000000 65536 0.008096
0.004 16000000 131072 0.0081815
0.004 16000000 262144 0.008256
0.004 16000000 524288 0.008363
0.004 16000000 1048576 0.008512
0.004 16000000 2097152 0.008725
0.004 16000000 4194304 0.009024
0.004 16000000 8388608 0.009449062
0.004 16000000 16777216 0.010048
0.004 16000000 33554432 0.010897125
0.004 16000000 67108864 0.012096
0.004 16000000 134217728 0.01261025
0.004 16000000 268435456 0.012768874
0.004 16000000 536870912 0.012968
0.004 16000000 1073741824 0.013219624
0.004 16000000 2147483648 0.013536874
0.004 16000000 4294967296 0.013936124
0.004 16000000 8589934592 0.014438374
0.004 16000000 17179869184 0.015072874
0.004 16000000 34359738368 0.01587125
0.004 16000000 68719476736 0.016876874
0.004 16000000 137438953472 0.017218125
0.004 16000000 274877906944 0.017449
0.004 16000000 549755813888 0.0177225
0.004 16000000 1099511627776 0.018048
0.004 16000000 2199023255552 0.018435436
0.004 16000000 4398046511104 0.018897186
0.004 16000000 8796093022208 0.019445186
0.004 16000000 17592186044416 0.020096
0.004 16000000 35184372088832 0.020871061
0.004 16000000 70368744177664 0.021689
0.004 16000000 140737488355328 0.021941
0.004 16000000 281474976710656 0.022228748
0.004 16000000 562949953421312 0.02256
0.004 16000000 1125899906842624 0.0229415
0.004 16000000 2251799813685248 0.023378248
0.004 16000000 4503599627370496 0.023881
0.004 16000000 9007199254740992 0.024457748
0.004 16000000 18014398509481984 0.02512
0.004 16000000 36028797018963968 0.025882
0.004 16000000 72057594037927936 0.02643856
0.004 16000000 144115188075855872 0.026737625
0.004 16000000 288230376151711744 0.027072685
0.004 16000000 576460752303423488 0.027448435
0.004 16000000 1152921504606846976 0.02787131
0.004 16000000 2305843009213693952 0.02834531
0.004 16000000 4611686018427387904 0.028876435
0.004 16000000 9223372036854775808 0.02947425
};
\addplot[draw=Bcolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.008 16000000 1 0.008000062
0.008 16000000 2 0.008000125
0.008 16000000 4 0.00800025
0.008 16000000 8 0.0080005
0.008 16000000 16 0.008001
0.008 16000000 32 0.008002
0.008 16000000 64 0.008004
0.008 16000000 128 0.008008
0.008 16000000 256 0.008016
0.008 16000000 512 0.008032
0.008 16000000 1024 0.008064
0.008 16000000 2048 0.008128
0.008 16000000 4096 0.008256
0.008 16000000 8192 0.008512
0.008 16000000 16384 0.009024
0.008 16000000 32768 0.010048
0.008 16000000 65536 0.012096
0.008 16000000 131072 0.0161815
0.008 16000000 262144 0.016256
0.008 16000000 524288 0.016363
0.008 16000000 1048576 0.016512
0.008 16000000 2097152 0.016725
0.008 16000000 4194304 0.017024
0.008 16000000 8388608 0.017449062
0.008 16000000 16777216 0.018048
0.008 16000000 33554432 0.018897125
0.008 16000000 67108864 0.020096
0.008 16000000 134217728 0.02179325
0.008 16000000 268435456 0.024192
0.008 16000000 536870912 0.024968
0.008 16000000 1073741824 0.025219624
0.008 16000000 2147483648 0.025536874
0.008 16000000 4294967296 0.025936124
0.008 16000000 8589934592 0.026438374
0.008 16000000 17179869184 0.027072874
0.008 16000000 34359738368 0.02787125
0.008 16000000 68719476736 0.028876874
0.008 16000000 137438953472 0.030144874
0.008 16000000 274877906944 0.031741624
0.008 16000000 549755813888 0.0337225
0.008 16000000 1099511627776 0.034048
0.008 16000000 2199023255552 0.034435436
0.008 16000000 4398046511104 0.034897186
0.008 16000000 8796093022208 0.035445186
0.008 16000000 17592186044416 0.036096
0.008 16000000 35184372088832 0.036871061
0.008 16000000 70368744177664 0.037793375
0.008 16000000 140737488355328 0.038889375
0.008 16000000 281474976710656 0.040192
0.008 16000000 562949953421312 0.041742311
0.008 16000000 1125899906842624 0.0429415
0.008 16000000 2251799813685248 0.043378248
0.008 16000000 4503599627370496 0.043881
0.008 16000000 9007199254740992 0.044457748
0.008 16000000 18014398509481984 0.04512
0.008 16000000 36028797018963968 0.045882
0.008 16000000 72057594037927936 0.0467565
0.008 16000000 144115188075855872 0.047761248
0.008 16000000 288230376151711744 0.0489145
0.008 16000000 576460752303423488 0.05024
0.008 16000000 1152921504606846976 0.051763
0.008 16000000 2305843009213693952 0.05234531
0.008 16000000 4611686018427387904 0.052876435
0.008 16000000 9223372036854775808 0.05347425
};
\addplot[draw=Ccolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.016 16000000 1 0.016000062
0.016 16000000 2 0.016000125
0.016 16000000 4 0.01600025
0.016 16000000 8 0.0160005
0.016 16000000 16 0.016001
0.016 16000000 32 0.016002
0.016 16000000 64 0.016004
0.016 16000000 128 0.016008
0.016 16000000 256 0.016016
0.016 16000000 512 0.016032
0.016 16000000 1024 0.016064
0.016 16000000 2048 0.016128
0.016 16000000 4096 0.016256
0.016 16000000 8192 0.016512
0.016 16000000 16384 0.017024
0.016 16000000 32768 0.018048
0.016 16000000 65536 0.020096
0.016 16000000 131072 0.024192
0.016 16000000 262144 0.032256
0.016 16000000 524288 0.032363
0.016 16000000 1048576 0.032512
0.016 16000000 2097152 0.032725
0.016 16000000 4194304 0.033024
0.016 16000000 8388608 0.033449062
0.016 16000000 16777216 0.034048
0.016 16000000 33554432 0.034897125
0.016 16000000 67108864 0.036096
0.016 16000000 134217728 0.03779325
0.016 16000000 268435456 0.040192
0.016 16000000 536870912 0.043585562
0.016 16000000 1073741824 0.048384
0.016 16000000 2147483648 0.049536874
0.016 16000000 4294967296 0.049936124
0.016 16000000 8589934592 0.050438374
0.016 16000000 17179869184 0.051072874
0.016 16000000 34359738368 0.05187125
0.016 16000000 68719476736 0.052876874
0.016 16000000 137438953472 0.054144874
0.016 16000000 274877906944 0.055741624
0.016 16000000 549755813888 0.057752874
0.016 16000000 1099511627776 0.060288874
0.016 16000000 2199023255552 0.06348225
0.016 16000000 4398046511104 0.066897186
0.016 16000000 8796093022208 0.067445186
0.016 16000000 17592186044416 0.068096
0.016 16000000 35184372088832 0.068871061
0.016 16000000 70368744177664 0.069793375
0.016 16000000 140737488355328 0.070889375
0.016 16000000 281474976710656 0.072192
0.016 16000000 562949953421312 0.073742311
0.016 16000000 1125899906842624 0.07558575
0.016 16000000 2251799813685248 0.07777775
0.016 16000000 4503599627370496 0.080384
0.016 16000000 9007199254740992 0.083483811
0.016 16000000 18014398509481984 0.08512
0.016 16000000 36028797018963968 0.085882
0.016 16000000 72057594037927936 0.0867565
0.016 16000000 144115188075855872 0.087761248
0.016 16000000 288230376151711744 0.0889145
0.016 16000000 576460752303423488 0.09024
0.016 16000000 1152921504606846976 0.091763
0.016 16000000 2305843009213693952 0.093512248
0.016 16000000 4611686018427387904 0.095521748
0.016 16000000 9223372036854775808 0.097829
};
\addplot[draw=Dcolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.032 16000000 1 0.032000062
0.032 16000000 2 0.032000125
0.032 16000000 4 0.03200025
0.032 16000000 8 0.0320005
0.032 16000000 16 0.032001
0.032 16000000 32 0.032002
0.032 16000000 64 0.032004
0.032 16000000 128 0.032008
0.032 16000000 256 0.032016
0.032 16000000 512 0.032032
0.032 16000000 1024 0.032064
0.032 16000000 2048 0.032128
0.032 16000000 4096 0.032256
0.032 16000000 8192 0.032512
0.032 16000000 16384 0.033024
0.032 16000000 32768 0.034048
0.032 16000000 65536 0.036096
0.032 16000000 131072 0.040192
0.032 16000000 262144 0.048384
0.032 16000000 524288 0.064363
0.032 16000000 1048576 0.064512
0.032 16000000 2097152 0.064725
0.032 16000000 4194304 0.065024
0.032 16000000 8388608 0.065449062
0.032 16000000 16777216 0.066048
0.032 16000000 33554432 0.066897125
0.032 16000000 67108864 0.068096
0.032 16000000 134217728 0.06979325
0.032 16000000 268435456 0.072192
0.032 16000000 536870912 0.075585562
0.032 16000000 1073741824 0.080384
0.032 16000000 2147483648 0.087171187
0.032 16000000 4294967296 0.096768
0.032 16000000 8589934592 0.098438374
0.032 16000000 17179869184 0.099072874
0.032 16000000 34359738368 0.09987125
0.032 16000000 68719476736 0.100876874
0.032 16000000 137438953472 0.102144874
0.032 16000000 274877906944 0.103741624
0.032 16000000 549755813888 0.105752874
0.032 16000000 1099511627776 0.108288874
0.032 16000000 2199023255552 0.11148225
0.032 16000000 4398046511104 0.115505874
0.032 16000000 8796093022208 0.120576874
0.032 16000000 17592186044416 0.1269645
0.032 16000000 35184372088832 0.132871061
0.032 16000000 70368744177664 0.133793375
0.032 16000000 140737488355328 0.134889375
0.032 16000000 281474976710656 0.136192
0.032 16000000 562949953421312 0.137742311
0.032 16000000 1125899906842624 0.13958575
0.032 16000000 2251799813685248 0.14177775
0.032 16000000 4503599627370496 0.144384
0.032 16000000 9007199254740992 0.147483811
0.032 16000000 18014398509481984 0.151170686
0.032 16000000 36028797018963968 0.155554686
0.032 16000000 72057594037927936 0.160768
0.032 16000000 144115188075855872 0.166967811
0.032 16000000 288230376151711744 0.1689145
0.032 16000000 576460752303423488 0.17024
0.032 16000000 1152921504606846976 0.171763
0.032 16000000 2305843009213693952 0.173512248
0.032 16000000 4611686018427387904 0.175521748
0.032 16000000 9223372036854775808 0.177829
};
\addplot[mark=o,mark repeat=10,draw=Ecolor] table[x=data_size,y=complexity] {
latency bandwidth data_size complexity
0.064 16000000 1 0.064000062
0.064 16000000 2 0.064000125
0.064 16000000 4 0.06400025
0.064 16000000 8 0.0640005
0.064 16000000 16 0.064001
0.064 16000000 32 0.064002
0.064 16000000 64 0.064004
0.064 16000000 128 0.064008
0.064 16000000 256 0.064016
0.064 16000000 512 0.064032
0.064 16000000 1024 0.064064
0.064 16000000 2048 0.064128
0.064 16000000 4096 0.064256
0.064 16000000 8192 0.064512
0.064 16000000 16384 0.065024
0.064 16000000 32768 0.066048
0.064 16000000 65536 0.068096
0.064 16000000 131072 0.072192
0.064 16000000 262144 0.080384
0.064 16000000 524288 0.096768
0.064 16000000 1048576 0.128512
0.064 16000000 2097152 0.128725
0.064 16000000 4194304 0.129024
0.064 16000000 8388608 0.129449062
0.064 16000000 16777216 0.130048
0.064 16000000 33554432 0.130897125
0.064 16000000 67108864 0.132096
0.064 16000000 134217728 0.13379325
0.064 16000000 268435456 0.136192
0.064 16000000 536870912 0.139585562
0.064 16000000 1073741824 0.144384
0.064 16000000 2147483648 0.151171187
0.064 16000000 4294967296 0.160768
0.064 16000000 8589934592 0.174341437
0.064 16000000 17179869184 0.193536
0.064 16000000 34359738368 0.19587125
0.064 16000000 68719476736 0.196876874
0.064 16000000 137438953472 0.198144874
0.064 16000000 274877906944 0.199741624
0.064 16000000 549755813888 0.201752874
0.064 16000000 1099511627776 0.204288874
0.064 16000000 2199023255552 0.20748225
0.064 16000000 4398046511104 0.211505874
0.064 16000000 8796093022208 0.216576874
0.064 16000000 17592186044416 0.2229645
0.064 16000000 35184372088832 0.231011874
0.064 16000000 70368744177664 0.241152874
0.064 16000000 140737488355328 0.253928
0.064 16000000 281474976710656 0.264192
0.064 16000000 562949953421312 0.265742311
0.064 16000000 1125899906842624 0.26758575
0.064 16000000 2251799813685248 0.26977775
0.064 16000000 4503599627370496 0.272384
0.064 16000000 9007199254740992 0.275483811
0.064 16000000 18014398509481984 0.279170686
0.064 16000000 36028797018963968 0.283554686
0.064 16000000 72057594037927936 0.288768
0.064 16000000 144115188075855872 0.294967811
0.064 16000000 288230376151711744 0.302341561
0.064 16000000 576460752303423488 0.311109561
0.064 16000000 1152921504606846976 0.321536
0.064 16000000 2305843009213693952 0.333512248
0.064 16000000 4611686018427387904 0.335521748
0.064 16000000 9223372036854775808 0.337829
};

% \legend{4, 8, 16, 64, 128}

\end{axis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Varying $\ell$ (ms), $B = 16$MB/s}
\label{fig:index-complex-latency}
\end{subfigure}

\vspace{-3mm}
\caption{Index complexity $\hat{\tau}(D; T)$ as function of data size $s_D$ and affine storage profile $T$ (parameterized by latency $\ell$, and bandwidth $B$). Different line represent different variations in bandwidth (left) and latency (right).}
\label{fig:index-complex}
% \vspace{-2mm}
\end{figure}


==> figures/methodology/structure_tikz.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,176); %set diagram left start at 0, and has height of 176

%Rounded Rect [id:dp6138897490552969] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (172,103.4) .. controls (172,99.31) and (175.31,96) .. (179.4,96) -- (201.6,96) .. controls (205.69,96) and (209,99.31) .. (209,103.4) -- (209,160.6) .. controls (209,164.69) and (205.69,168) .. (201.6,168) -- (179.4,168) .. controls (175.31,168) and (172,164.69) .. (172,160.6) -- cycle ;
%Shape: Rectangle [id:dp08741214971116673] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.67,38.97) -- (361.6,38.97) -- (361.6,65.97) -- (283.67,65.97) -- cycle ;
%Shape: Rectangle [id:dp3511707114877892] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.6,38.97) -- (439.01,38.97) -- (439.01,65.97) -- (361.6,65.97) -- cycle ;
%Shape: Rectangle [id:dp2784287463367745] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ] (106,15.54) -- (179.2,15.54) -- (179.2,35.14) -- (106,35.14) -- cycle ;
%Shape: Circle [id:dp11316270706863951] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (288,52.41) .. controls (288,46.52) and (292.78,41.74) .. (298.67,41.74) .. controls (304.57,41.74) and (309.34,46.52) .. (309.34,52.41) .. controls (309.34,58.31) and (304.57,63.09) .. (298.67,63.09) .. controls (292.78,63.09) and (288,58.31) .. (288,52.41) -- cycle ;
%Shape: Circle [id:dp9310514370175808] 
\draw  [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.5 ] (311.96,52.47) .. controls (311.96,46.58) and (316.74,41.8) .. (322.64,41.8) .. controls (328.53,41.8) and (333.31,46.58) .. (333.31,52.47) .. controls (333.31,58.37) and (328.53,63.14) .. (322.64,63.14) .. controls (316.74,63.14) and (311.96,58.37) .. (311.96,52.47) -- cycle ;
%Shape: Circle [id:dp7141160983424568] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (336,52.47) .. controls (336,46.58) and (340.78,41.8) .. (346.67,41.8) .. controls (352.57,41.8) and (357.34,46.58) .. (357.34,52.47) .. controls (357.34,58.37) and (352.57,63.14) .. (346.67,63.14) .. controls (340.78,63.14) and (336,58.37) .. (336,52.47) -- cycle ;
%Shape: Circle [id:dp5592837997411994] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (414,52.47) .. controls (414,46.58) and (418.78,41.8) .. (424.67,41.8) .. controls (430.57,41.8) and (435.34,46.58) .. (435.34,52.47) .. controls (435.34,58.37) and (430.57,63.14) .. (424.67,63.14) .. controls (418.78,63.14) and (414,58.37) .. (414,52.47) -- cycle ;
%Shape: Rectangle [id:dp6621574381359807] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.1,38.97) -- (283.67,38.97) -- (283.67,65.97) -- (252.1,65.97) -- cycle ;
%Shape: Rectangle [id:dp7982512203474268] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246,35.54) -- (261.8,35.54) -- (261.8,71.54) -- (246,71.54) -- cycle ;
%Shape: Rectangle [id:dp24373986163002215] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.01,38.97) -- (477.2,38.97) -- (477.2,65.97) -- (439.01,65.97) -- cycle ;
%Shape: Rectangle [id:dp9941176980580054] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462.3,35.4) -- (477.2,35.4) -- (477.2,67.54) -- (462.3,67.54) -- cycle ;
%Shape: Rectangle [id:dp7453766406175736] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.62,106.91) -- (317.26,106.91) -- (317.26,132.61) -- (272.62,132.61) -- cycle ;
%Shape: Rectangle [id:dp3451500258842697] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317.26,106.91) -- (361.59,106.91) -- (361.59,132.61) -- (317.26,132.61) -- cycle ;
%Shape: Rectangle [id:dp21146335065110966] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242,106.91) -- (272.62,106.91) -- (272.62,132.61) -- (242,132.61) -- cycle ;
%Shape: Rectangle [id:dp5077400369394824] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242,104.46) -- (259.07,104.46) -- (259.07,136) -- (242,136) -- cycle ;
%Shape: Rectangle [id:dp1419994121325644] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.37,106.91) -- (478.94,106.91) -- (478.94,132.61) -- (450.37,132.61) -- cycle ;
%Shape: Rectangle [id:dp07619657245617184] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.42,104.46) -- (479.51,104.46) -- (479.51,133.56) -- (465.42,133.56) -- cycle ;
%Shape: Rectangle [id:dp6773114141517659] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.4,106.91) -- (406.03,106.91) -- (406.03,132.61) -- (361.4,132.61) -- cycle ;
%Shape: Rectangle [id:dp6045745943186425] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.03,106.91) -- (450.37,106.91) -- (450.37,132.61) -- (406.03,132.61) -- cycle ;
%Shape: Ellipse [id:dp6492980540971655] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (273.21,119.78) .. controls (273.21,114.72) and (277.19,110.61) .. (282.1,110.61) .. controls (287.01,110.61) and (290.99,114.72) .. (290.99,119.78) .. controls (290.99,124.85) and (287.01,128.96) .. (282.1,128.96) .. controls (277.19,128.96) and (273.21,124.85) .. (273.21,119.78) -- cycle ;
%Shape: Ellipse [id:dp9340883020389001] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (290.99,119.78) .. controls (290.99,114.44) and (295.35,110.1) .. (300.73,110.1) .. controls (306.11,110.1) and (310.47,114.44) .. (310.47,119.78) .. controls (310.47,125.13) and (306.11,129.47) .. (300.73,129.47) .. controls (295.35,129.47) and (290.99,125.13) .. (290.99,119.78) -- cycle ;
%Shape: Ellipse [id:dp17610003994352563] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (310.47,119.78) .. controls (310.47,114.16) and (319.22,109.59) .. (330.01,109.59) .. controls (340.81,109.59) and (349.56,114.16) .. (349.56,119.78) .. controls (349.56,125.41) and (340.81,129.98) .. (330.01,129.98) .. controls (319.22,129.98) and (310.47,125.41) .. (310.47,119.78) -- cycle ;
%Shape: Ellipse [id:dp5204977670619814] 
\draw  [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.5 ] (349.56,119.78) .. controls (349.56,114.44) and (353.1,110.1) .. (357.46,110.1) .. controls (361.83,110.1) and (365.36,114.44) .. (365.36,119.78) .. controls (365.36,125.13) and (361.83,129.47) .. (357.46,129.47) .. controls (353.1,129.47) and (349.56,125.13) .. (349.56,119.78) -- cycle ;
%Shape: Ellipse [id:dp37093169578063356] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (365.36,119.78) .. controls (365.36,114.41) and (369.81,110.05) .. (375.29,110.05) .. controls (380.78,110.05) and (385.23,114.41) .. (385.23,119.78) .. controls (385.23,125.16) and (380.78,129.52) .. (375.29,129.52) .. controls (369.81,129.52) and (365.36,125.16) .. (365.36,119.78) -- cycle ;
%Shape: Ellipse [id:dp8592849106210765] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (385.23,119.78) .. controls (385.23,114.27) and (387.45,109.8) .. (390.19,109.8) .. controls (392.94,109.8) and (395.16,114.27) .. (395.16,119.78) .. controls (395.16,125.3) and (392.94,129.77) .. (390.19,129.77) .. controls (387.45,129.77) and (385.23,125.3) .. (385.23,119.78) -- cycle ;
%Shape: Ellipse [id:dp5558437258839108] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (395.16,119.78) .. controls (395.16,114.27) and (397.38,109.8) .. (400.13,109.8) .. controls (402.87,109.8) and (405.09,114.27) .. (405.09,119.78) .. controls (405.09,125.3) and (402.87,129.77) .. (400.13,129.77) .. controls (397.38,129.77) and (395.16,125.3) .. (395.16,119.78) -- cycle ;
%Shape: Ellipse [id:dp8393852087035097] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (405.09,119.78) .. controls (405.09,114.83) and (413.25,110.82) .. (423.3,110.82) .. controls (433.36,110.82) and (441.51,114.83) .. (441.51,119.78) .. controls (441.51,124.74) and (433.36,128.75) .. (423.3,128.75) .. controls (413.25,128.75) and (405.09,124.74) .. (405.09,119.78) -- cycle ;
%Shape: Ellipse [id:dp35047209062368334] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (441.51,119.78) .. controls (441.51,114.55) and (444.4,110.31) .. (447.95,110.31) .. controls (451.51,110.31) and (454.39,114.55) .. (454.39,119.78) .. controls (454.39,125.02) and (451.51,129.26) .. (447.95,129.26) .. controls (444.4,129.26) and (441.51,125.02) .. (441.51,119.78) -- cycle ;
%Curve Lines [id:da3258296285270694] 
\draw    (292.95,56.94) .. controls (297.14,47.11) and (301,57.94) .. (303.9,47.84) ;
%Curve Lines [id:da6141019898841004] 
\draw    (316.95,57) .. controls (321.14,47.17) and (325,58) .. (327.9,47.9) ;
%Curve Lines [id:da5600154234995117] 
\draw    (340.95,57) .. controls (345.14,47.17) and (349,58) .. (351.9,47.9) ;
%Curve Lines [id:da9169626399965065] 
\draw    (418.95,57) .. controls (423.14,47.17) and (427,58) .. (429.9,47.9) ;
%Straight Lines [id:da8705024941009314] 
\draw    (322.64,63.14) -- (312.76,101.1) ;
\draw [shift={(312,104)}, rotate = 284.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da46159127834941793] 
\draw    (322.64,63.14) -- (381.5,102.34) ;
\draw [shift={(384,104)}, rotate = 213.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp4611182261256088] 
\draw   (313,135.14) .. controls (313,139.81) and (315.33,142.14) .. (320,142.14) -- (339,142.14) .. controls (345.67,142.14) and (349,144.47) .. (349,149.14) .. controls (349,144.47) and (352.33,142.14) .. (359,142.14)(356,142.14) -- (380,142.14) .. controls (384.67,142.14) and (387,139.81) .. (387,135.14) ;
%Straight Lines [id:da8560783982414847] 
\draw    (262,28.54) -- (461,28.54) ;
\draw [shift={(464,28.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(259,28.54)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp30461402593586095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (244,36.88) .. controls (244,18.98) and (258.51,4.48) .. (276.4,4.48) -- (448.6,4.48) .. controls (466.49,4.48) and (481,18.98) .. (481,36.88) -- (481,134.08) .. controls (481,151.97) and (466.49,166.48) .. (448.6,166.48) -- (276.4,166.48) .. controls (258.51,166.48) and (244,151.97) .. (244,134.08) -- cycle ;
%Shape: Rectangle [id:dp3071241045986758] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ] (66,143.94) -- (219.2,143.94) -- (219.2,163.54) -- (66,163.54) -- cycle ;
%Shape: Rectangle [id:dp7538023111700258] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ] (74.8,100) -- (212,100) -- (212,119.6) -- (74.8,119.6) -- cycle ;
%Shape: Rectangle [id:dp6772222741910462] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ] (82.8,64.4) -- (204,64.4) -- (204,84) -- (82.8,84) -- cycle ;
%Straight Lines [id:da09740406256094303] 
\draw    (181.29,120.75) -- (176.83,141.61) ;
\draw [shift={(176.2,144.54)}, rotate = 282.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7260307918564031] 
\draw    (181.29,120.75) -- (206.72,142.59) ;
\draw [shift={(209,144.54)}, rotate = 220.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4612132674880126] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (179.4,168) -- (276.4,166.48) ;
%Straight Lines [id:da3475204318508396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (176,96) -- (250.71,16.45) ;
%Straight Lines [id:da6545975579021255] 
\draw    (38,143.54) -- (38,35.54) ;
\draw [shift={(38,32.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da12917230343009778] 
\draw    (47.2,33.14) -- (47.2,141.14) ;
\draw [shift={(47.2,144.14)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8338106542665069] 
\draw  [fill={rgb, 255:red, 235; green, 235; blue, 235 }  ,fill opacity=1 ] (365.96,52.47) .. controls (365.96,46.58) and (375.23,41.8) .. (386.67,41.8) .. controls (398.11,41.8) and (407.38,46.58) .. (407.38,52.47) .. controls (407.38,58.37) and (398.11,63.14) .. (386.67,63.14) .. controls (375.23,63.14) and (365.96,58.37) .. (365.96,52.47) -- cycle ;
%Curve Lines [id:da41146130090588595] 
\draw    (380.55,56.1) .. controls (385.32,46.27) and (389.7,57.1) .. (393,47) ;

% Text Node
\draw (255,49.54) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (458.3,50.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (255.43,118.26) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (458.84,119.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {...};
% Text Node
\draw (348.5,150.4) node [anchor=north] [inner sep=0.75pt]  [font=\small]  {$\upDelta ( x;\Theta _{l})$};
% Text Node
\draw (349,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$s( \Theta _{l})$};
% Text Node
\draw (142.6,25.34) node  [font=\small] [align=left] {$\displaystyle L$-th Layer};
% Text Node
\draw (142.6,153.74) node  [font=\small] [align=left] {Data (0th Layer)};
% Text Node
\draw (142.6,109.74) node  [font=\small] [align=left] {1st Layer};
% Text Node
\draw (143.4,74.2) node  [font=\small] [align=left] {\begin{minipage}[lt]{45.07pt}\setlength\topsep{0pt}
\begin{center}
2nd Layer
\end{center}

\end{minipage}};
% Text Node
\draw (148,49) node [anchor=south] [inner sep=0.75pt]  [font=\Large,rotate=-270] [align=left] {...};
% Text Node
\draw (35,88.04) node [anchor=south] [inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {Derive};
% Text Node
\draw (50.2,88.64) node [anchor=south] [inner sep=0.75pt]  [font=\small,rotate=-90] [align=left] {Lookup};


\end{tikzpicture}

==> figures/methodology/workflow.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Shape: Rectangle [id:dp7676384228142138] 
\draw   (280,10) -- (460,10) -- (460,180) -- (280,180) -- cycle ;
%Shape: Rectangle [id:dp5998382517884712] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (296.06,148.74) -- (443,148.74) -- (443,160) -- (296.06,160) -- cycle ;
%Shape: Rectangle [id:dp5196471873301931] 
\draw  [line width=0.75]  (296.06,93.05) -- (303.17,93.05) -- (303.17,104.31) -- (296.06,104.31) -- cycle ;
%Shape: Rectangle [id:dp62869118544618] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (305.54,93.05) -- (315.02,93.05) -- (315.02,104.31) -- (305.54,104.31) -- cycle ;
%Shape: Rectangle [id:dp5561519526651669] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (317.39,93.05) -- (333.98,93.05) -- (333.98,104.31) -- (317.39,104.31) -- cycle ;
%Shape: Rectangle [id:dp91563991915153] 
\draw  [line width=0.75]  (336.35,93.05) -- (362.42,93.05) -- (362.42,104.31) -- (336.35,104.31) -- cycle ;
%Shape: Rectangle [id:dp429241945802458] 
\draw  [line width=0.75]  (376.64,93.05) -- (388.49,93.05) -- (388.49,104.31) -- (376.64,104.31) -- cycle ;
%Shape: Rectangle [id:dp16729355337608665] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (390.86,93.05) -- (407.45,93.05) -- (407.45,104.31) -- (390.86,104.31) -- cycle ;
%Shape: Rectangle [id:dp9729675459109312] 
\draw  [line width=0.75]  (409.82,93.05) -- (443,93.05) -- (443,104.31) -- (409.82,104.31) -- cycle ;
%Straight Lines [id:da19576210995562926] 
\draw [line width=0.75]    (369.53,140.92) -- (369.53,149.37) ;
%Straight Lines [id:da30323121601878567] 
\draw [line width=0.75]    (300.8,140.92) -- (438.26,140.92) ;
%Straight Lines [id:da7530646960315456] 
\draw [line width=0.75]    (300.8,140.92) -- (300.8,107.31) ;
\draw [shift={(300.8,104.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5610314366919413] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (310.28,140.92) -- (310.28,107.31) ;
\draw [shift={(310.28,104.31)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3900671790438508] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (322.13,140.92) -- (322.13,107.31) ;
\draw [shift={(322.13,104.31)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4920099323594449] 
\draw [line width=0.75]    (341.09,140.92) -- (341.09,107.31) ;
\draw [shift={(341.09,104.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5493859433841078] 
\draw [line width=0.75]    (383.75,140.92) -- (383.75,107.31) ;
\draw [shift={(383.75,104.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6374209529356604] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (402.71,140.92) -- (402.71,118.22) -- (402.71,107.31) ;
\draw [shift={(402.71,104.31)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5320803905468386] 
\draw [line width=0.75]    (438.26,140.92) -- (438.26,107.31) ;
\draw [shift={(438.26,104.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5018291512454417] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (310.28,140.92) -- (402.71,140.92) ;
%Straight Lines [id:da7770796688812411] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (322.13,140.92) -- (369.53,140.92) ;
%Straight Lines [id:da24380725984014473] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (369.53,140.92) -- (369.53,149.37) ;
%Straight Lines [id:da3387945769579416] 
\draw [line width=0.75]    (329.24,78.96) -- (329.24,93.05) ;
%Straight Lines [id:da6264071738721302] 
\draw [line width=0.75]    (298.43,78.96) -- (360.05,78.96) ;
%Straight Lines [id:da1434961851250337] 
\draw [line width=0.75]    (298.43,78.96) -- (298.43,67.88) ;
\draw [shift={(298.43,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8750108631338749] 
\draw [line width=0.75]    (305.54,78.96) -- (305.54,67.88) ;
\draw [shift={(305.54,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da10476225138734652] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (336.35,78.96) -- (336.35,70.23) -- (336.35,67.88) ;
\draw [shift={(336.35,64.88)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7688820059222271] 
\draw [line width=0.75]    (360.05,78.96) -- (360.05,67.88) ;
\draw [shift={(360.05,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2116322279211431] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (348.2,79.25) -- (348.2,70.52) -- (348.2,68.17) ;
\draw [shift={(348.2,65.17)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp19018442440294514] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (333.98,53.62) -- (338.72,53.62) -- (338.72,64.88) -- (333.98,64.88) -- cycle ;
%Shape: Rectangle [id:dp5695818888828431] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (341.09,53.62) -- (350.57,53.62) -- (350.57,64.88) -- (341.09,64.88) -- cycle ;
%Shape: Rectangle [id:dp07124944074518202] 
\draw  [line width=0.75]  (352.94,53.62) -- (362.42,53.62) -- (362.42,64.88) -- (352.94,64.88) -- cycle ;
%Shape: Rectangle [id:dp182884492656476] 
\draw  [line width=0.75]  (296.06,53.62) -- (300.8,53.62) -- (300.8,64.88) -- (296.06,64.88) -- cycle ;
%Shape: Rectangle [id:dp006447658457288119] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (310.28,53.34) -- (317.39,53.34) -- (317.39,64.6) -- (310.28,64.6) -- cycle ;
%Shape: Rectangle [id:dp5156262560447997] 
\draw  [line width=0.75]  (303.17,53.62) -- (307.91,53.62) -- (307.91,64.88) -- (303.17,64.88) -- cycle ;
%Straight Lines [id:da3888043428900466] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (312.65,78.96) -- (312.65,67.88) ;
\draw [shift={(312.65,64.88)}, rotate = 90] [fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6078778859579133] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (329.24,78.96) -- (348.2,79.25) ;
%Straight Lines [id:da4360483062186764] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (312.65,78.96) -- (329.24,78.96) ;
%Straight Lines [id:da49936325208657395] 
\draw [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][line width=0.75]    (329.24,78.96) -- (329.24,93.05) ;
%Straight Lines [id:da20384294009262638] 
\draw [line width=0.75]    (402.71,79.25) -- (402.71,93.33) ;
%Straight Lines [id:da281830439296186] 
\draw [line width=0.75]    (379.01,78.96) -- (440.63,78.96) ;
%Straight Lines [id:da12252674391997287] 
\draw [line width=0.75]    (379.01,78.96) -- (379.01,67.88) ;
\draw [shift={(379.01,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6647082356830605] 
\draw [line width=0.75]    (386.12,78.96) -- (386.12,67.88) ;
\draw [shift={(386.12,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da33960261089118726] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (416.93,78.96) -- (416.93,70.23) -- (416.93,67.88) ;
\draw [shift={(416.93,64.88)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da38000492427638766] 
\draw [line width=0.75]    (440.63,78.96) -- (440.63,67.88) ;
\draw [shift={(440.63,64.88)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7066693043980269] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (428.78,79.25) -- (428.78,70.52) -- (428.78,68.17) ;
\draw [shift={(428.78,65.17)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp2393568220285619] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (414.56,53.62) -- (419.3,53.62) -- (419.3,64.88) -- (414.56,64.88) -- cycle ;
%Shape: Rectangle [id:dp8117385030019785] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (421.67,53.62) -- (431.15,53.62) -- (431.15,64.88) -- (421.67,64.88) -- cycle ;
%Shape: Rectangle [id:dp005698675409684162] 
\draw  [line width=0.75]  (433.52,53.62) -- (443,53.62) -- (443,64.88) -- (433.52,64.88) -- cycle ;
%Shape: Rectangle [id:dp2825235737241991] 
\draw  [line width=0.75]  (376.64,53.34) -- (381.38,53.34) -- (381.38,64.6) -- (376.64,64.6) -- cycle ;
%Shape: Rectangle [id:dp9874389216514015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.15 ][line width=0.75]  (390.86,53.62) -- (397.97,53.62) -- (397.97,64.88) -- (390.86,64.88) -- cycle ;
%Shape: Rectangle [id:dp5657476670808872] 
\draw  [line width=0.75]  (383.75,53.62) -- (388.49,53.62) -- (388.49,64.88) -- (383.75,64.88) -- cycle ;
%Straight Lines [id:da6216605922792712] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (393.23,78.96) -- (393.23,67.88) ;
\draw [shift={(393.23,64.88)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6533358976434529] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (409.82,78.96) -- (428.78,79.25) ;
%Straight Lines [id:da07741171981697703] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (393.23,78.96) -- (409.82,78.96) ;
%Straight Lines [id:da5230836573678145] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (402.71,78.96) -- (402.71,86.29) -- (402.71,93.05) ;

%Straight Lines [id:da8422957633879359] 
\draw    (573.4,82.64) -- (573.31,104.63) ;
\draw [shift={(573.29,107.63)}, rotate = 270.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23118900066939452] 
\draw    (573,120) -- (554.99,144.01) ;
\draw [shift={(553.19,146.41)}, rotate = 306.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Rectangle [id:dp41165841311590723] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (500,148.74) -- (646.94,148.74) -- (646.94,160) -- (500,160) -- cycle ;
%Shape: Rectangle [id:dp40828433818945753] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (565,108) -- (581.59,108) -- (581.59,119.26) -- (565,119.26) -- cycle ;
%Shape: Rectangle [id:dp9295566027198052] 
\draw  [color={rgb, 255:red, 231; green, 111; blue, 81 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 111; blue, 81 }  ,fill opacity=0.2 ][line width=0.75]  (570.4,71.38) -- (577.51,71.38) -- (577.51,82.64) -- (570.4,82.64) -- cycle ;
%Right Arrow [id:dp06732402540521532] 
\draw   (70,54) -- (88,54) -- (88,49) -- (100,59) -- (88,69) -- (88,64) -- (70,64) -- cycle ;
%Right Arrow [id:dp17050139296123867] 
\draw   (240,55) -- (258,55) -- (258,50) -- (270,60) -- (258,70) -- (258,65) -- (240,65) -- cycle ;
%Right Arrow [id:dp5506976287504903] 
\draw   (70,135) -- (88,135) -- (88,130) -- (100,140) -- (88,150) -- (88,145) -- (70,145) -- cycle ;
%Right Arrow [id:dp6730116861480717] 
\draw   (237,135) -- (255,135) -- (255,130) -- (267,140) -- (255,150) -- (255,145) -- (237,145) -- cycle ;
%Right Arrow [id:dp25404683033842435] 
\draw   (472,91) -- (490,91) -- (490,86) -- (502,96) -- (490,106) -- (490,101) -- (472,101) -- cycle ;

% Text Node
\draw (167,133) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{77.67pt}\setlength\topsep{0pt}
\begin{center}
Storage Profile $\displaystyle T( \Delta )$
\end{center}

\end{minipage}};
% Text Node
\draw (37.5,51) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Dataset};
% Text Node
\draw (167,41) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{85.72pt}\setlength\topsep{0pt}
\begin{center}
Key-position Collection\\$\displaystyle D=\{( x_{i} ,y_{i})\}_{i=1}^{n}$
\end{center}

\end{minipage}};
% Text Node
\draw (37,137) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Storage};
% Text Node
\draw (370.5,22) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{68.49pt}\setlength\topsep{0pt}
\begin{center}
\system Autotuner
\end{center}

\end{minipage}};
% Text Node
\draw (572,23) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{74.38pt}\setlength\topsep{0pt}
\begin{center}
Tuned Index\\$\displaystyle \boldsymbol{\Theta } =( \Theta _{1} ,\dotsc ,\Theta _{L})$
\end{center}

\end{minipage}};
% Text Node
\draw (165.5,82) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{21.32pt}\setlength\topsep{0pt}
\begin{center}
Plot?
\end{center}

\end{minipage}};
% Text Node
\draw (165.5,152) node [anchor=north] [inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{21.32pt}\setlength\topsep{0pt}
\begin{center}
Plot?
\end{center}

\end{minipage}};


\end{tikzpicture}

==> heatmap_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.020000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.020000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658403in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784519in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910636in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036752in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036752in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162869in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415102in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415102in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541218in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667335in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793451in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793451in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228525in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313825in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290754in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309512in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320499in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235199in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228525in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947986in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947986in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074103in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200219in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326336in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326336in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452452in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704685in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704685in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830801in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956918in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083034in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083034in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518108in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603409in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580338in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599096in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610082in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524782in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518108in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total Read Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237569in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.377814in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.377814in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.237569in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.237569in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237569in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363686in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489802in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615919in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615919in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742035in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868152in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994268in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994268in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120385in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246501in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372618in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.372618in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807692in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892992in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869921in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888679in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899665in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814365in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.402059in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.401803in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.400222in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.398004in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.383510in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.378826in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.376946in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.372042in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{5.362621in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.341805in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.049979in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{5.289321in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{1.002947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.585378in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.585370in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.585354in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.585321in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.585257in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.585127in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.584867in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.584339in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.583261in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.581011in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.576159in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.566368in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.561883in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.559979in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.555016in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{5.545564in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.524584in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{5.509501in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{5.470465in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.833375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.802611in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.799849in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.793834in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.780061in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{5.768454in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.768450in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.768442in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.768425in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.768393in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.768327in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.768196in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.767395in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.766300in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.764017in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.759100in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.749226in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.744940in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.743012in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.737990in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.734861in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{5.728508in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{5.720535in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.707362in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{5.698121in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{5.692083in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{5.661380in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{5.651610in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{5.624640in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.676530in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.676515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.988191in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.988112in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.987952in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.987631in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.986980in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.985645in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.982843in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.976750in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.962822in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.955302in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{5.951526in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.951522in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.951514in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.951497in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.951264in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.950451in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.949340in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.947024in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.942042in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.927997in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{5.926044in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{5.920964in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{5.918562in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{5.911452in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{5.903454in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{5.890140in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{5.881821in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{5.874666in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{5.845081in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{5.832755in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{0.514942in}}%
\pgfpathlineto{\pgfqpoint{5.734861in}{0.512090in}}%
\pgfpathlineto{\pgfqpoint{5.698121in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{5.661380in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{5.624640in}{0.509420in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.514634in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.514533in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.514522in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.514519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.171340in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{6.171338in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{6.171333in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{6.171323in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{6.171303in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{6.171262in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{6.171182in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{6.171020in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{6.170694in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{6.168678in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{6.165837in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{6.159666in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{6.145584in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{6.139003in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{6.134599in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{6.134594in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{6.134569in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{6.134535in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{6.134468in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{6.134332in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{6.133507in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{6.132379in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{6.130031in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{6.114942in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{6.111054in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{6.109077in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{6.103938in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{6.102262in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{6.094396in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.354415in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{6.354414in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{6.354413in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{6.354410in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{6.354405in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{6.354395in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{6.354374in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{6.354334in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{6.354252in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{6.354087in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{6.353756in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{6.353086in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{6.351711in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{6.348831in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{6.342582in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{6.328346in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{6.322704in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{6.317671in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{6.317667in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{6.317658in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{6.317641in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{6.317607in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{6.317538in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{6.317400in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{6.317123in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{6.316563in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{6.315418in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{6.313037in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{6.307924in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807692in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal EMM Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.869912in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.598889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.693343in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.977222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.945565in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.103333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.229444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=1.197787in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.355556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.481667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=1.450010in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.895135in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.895135in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.159496in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.503159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.471503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.703106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.671449in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.953038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.921381in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{1.202971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=1.171314in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{1.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=1.421246in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.184718in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.184718in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449079in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.546305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.514648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.658020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.626363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.769736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.738079in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.881451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.849794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.961509in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.104881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.073224in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.184939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.328312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.296655in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.440027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.408370in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.474301in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.474301in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> heatmap_cost_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.883681in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.883681in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.225000in,height=1.005000in]{heatmap_cost_1-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.225278in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274717in}{0.913319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.225278in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972937in}{1.039002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.225278in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143567in}{0.923784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658403in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064968in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.064968in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471532in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.471532in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.878097in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.878097in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271042in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313825in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290754in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309512in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320499in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235199in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271042in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960260in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{2.010705in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{2.010705in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.960260in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.960260in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.960260in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost_1-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107927in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{0.598889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107927in, y=0.693343in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{0.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{0.977222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107927in, y=0.945565in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{1.103333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{1.229444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107927in, y=1.197787in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{1.355556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010705in}{1.481667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.107927in, y=1.450010in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960260in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{2.010705in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{2.010705in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.960260in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.960260in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> heatmap_cost_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.744583in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.085000in,height=1.005000in]{heatmap_cost_2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.086180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204751in}{0.913319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.086180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937230in}{1.039002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.086180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088490in}{0.923784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658403in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018813in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018813in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379223in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379223in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739633in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739633in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201493in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313825in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290754in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309512in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320499in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235199in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.201493in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total Read Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812469in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.812469in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.812469in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.812469in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.055000in,height=1.005000in]{heatmap_cost_2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{0.503159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960136in, y=0.471503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{0.703106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960136in, y=0.671449in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{0.953038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960136in, y=0.921381in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{1.202971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960136in, y=1.171314in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862913in}{1.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.960136in, y=1.421246in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812469in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.837691in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.837691in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.812469in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.812469in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> heatmap_cost_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.340000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.743583in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.085000in,height=1.005000in]{heatmap_cost_3-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.204248in}{0.913319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936974in}{1.039002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088094in}{0.923784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658403in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.018481in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.018481in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378559in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378559in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738638in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.738638in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200993in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313825in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290754in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309512in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320499in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235199in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.814949in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{0.814211in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{0.813200in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{0.811090in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{0.806535in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{0.797296in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{0.792838in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.791048in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{0.786381in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{0.782020in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{0.777415in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{0.769875in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{0.757605in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{0.747054in}{1.049979in}}%
\pgfpathlineto{\pgfqpoint{0.743437in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{0.707655in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{0.677122in}{1.002947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.989415in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{0.989407in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{0.989392in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{0.989361in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{0.989300in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{0.989177in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{0.988928in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{0.988427in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{0.987400in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{0.985259in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{0.980641in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{0.971323in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{0.967055in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{0.965242in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{0.960519in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.951524in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{0.943960in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{0.931557in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{0.917202in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{0.886918in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{0.880052in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{0.851952in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{0.816986in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{0.782020in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{0.747054in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{0.677122in}{0.833375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.196158in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.193529in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{1.187804in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{1.174696in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{1.163650in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{1.163646in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.163638in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{1.163623in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{1.163592in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.163529in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.163404in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.163152in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.162642in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.161600in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.159428in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{1.154748in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{1.145351in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.141272in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.139436in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.134657in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{1.131679in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{1.125633in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{1.118045in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.105508in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{1.096713in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{1.090968in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{1.061747in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{1.052449in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.026781in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{0.886918in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{0.851952in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{0.816986in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{0.782020in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{0.747054in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.676530in}}%
\pgfpathlineto{\pgfqpoint{0.677122in}{0.676515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.372776in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.372700in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{1.372548in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{1.372243in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{1.371623in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{1.370352in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.367686in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{1.348632in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.341475in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{1.337882in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.337878in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.337870in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.337854in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.337822in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.337759in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{1.337632in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{1.337376in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.336858in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.335800in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.333597in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{1.328855in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{1.319378in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.315489in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{1.313630in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{1.308795in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.306509in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{1.299743in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.292130in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{1.279460in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{1.271543in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{1.264733in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{1.236577in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{1.224846in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.201611in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{1.166645in}{0.514942in}}%
\pgfpathlineto{\pgfqpoint{1.131679in}{0.512090in}}%
\pgfpathlineto{\pgfqpoint{1.096713in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{1.061747in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{1.026781in}{0.509420in}}%
\pgfpathlineto{\pgfqpoint{0.991815in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{0.956849in}{0.514634in}}%
\pgfpathlineto{\pgfqpoint{0.921883in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{0.886918in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{0.851952in}{0.514533in}}%
\pgfpathlineto{\pgfqpoint{0.816986in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{0.782020in}{0.514522in}}%
\pgfpathlineto{\pgfqpoint{0.747054in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{0.712088in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{0.677122in}{0.514519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.547080in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.547078in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{1.547073in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{1.547064in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{1.547045in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{1.547006in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.546929in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{1.546775in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{1.546465in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.545836in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.544546in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.541842in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.535970in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.522568in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.516304in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{1.512113in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{1.512109in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{1.512101in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.512085in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.512053in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.511988in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{1.511859in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{1.511599in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.511074in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{1.510001in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{1.507766in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.493405in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{1.489706in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{1.487824in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{1.482933in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.481338in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{1.473852in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.658403in}{0.472778in}}{\pgfqpoint{1.085180in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.721314in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{1.721314in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{1.721314in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{1.721314in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{1.721313in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{1.721312in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{1.721309in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{1.721305in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{1.721295in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{1.721275in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{1.721236in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.721158in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{1.721002in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{1.720687in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{1.720049in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{1.718740in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{1.715999in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{1.710053in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{1.696504in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{1.691134in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{1.686344in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{1.686340in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{1.686332in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{1.686283in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{1.686218in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{1.686087in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{1.685290in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{1.684201in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{1.681934in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{1.677068in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.200993in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal Lookup Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811407in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.861851in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.861851in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.811407in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost_3-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{0.546305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=0.514648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{0.658020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=0.626363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{0.769736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=0.738079in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{0.881451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=0.849794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{0.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=0.961509in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{1.104881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=1.073224in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=1.184939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{1.328312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=1.296655in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.861851in}{1.440027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959073in, y=1.408370in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811407in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.861851in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.861851in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.811407in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> heatmap_cost_legend.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.843125in}{0.655000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.843125in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.655000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.303838in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.146963in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.146963in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{-0.303838in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{-0.303838in}{-1.732644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.425915in}{-1.127434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.068590in}{-0.954772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.115337in}{-1.035487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.303838in}{-1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.303838in,y=-1.829867in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177559in}{-1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177559in,y=-1.829867in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658955in}{-1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658955in,y=-1.829867in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.140351in}{-1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.140351in,y=-1.829867in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421563in,y=-1.966070in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.303838in}{-1.732644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.648415in, y=-1.764301in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.303838in}{-1.272750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.671486in, y=-1.304407in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.303838in}{-0.812855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.652728in, y=-0.844512in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.303838in}{-0.352960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.641742in, y=-0.384617in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.727042in,y=-1.039644in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{-0.094548in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{-0.094874in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{-0.095534in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{-0.096886in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{-0.099707in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{-0.105797in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{-0.118148in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{-0.124108in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{-0.126501in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{-0.132741in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{-0.138571in}{-0.793081in}}%
\pgfpathlineto{\pgfqpoint{-0.144728in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{-0.154808in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{-0.171212in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{-0.185318in}{-0.939692in}}%
\pgfpathlineto{\pgfqpoint{-0.190153in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{-0.232065in}{-0.991594in}}%
\pgfpathlineto{\pgfqpoint{-0.237991in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{-0.278811in}{-1.004304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.138700in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{0.138689in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{0.138669in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{0.138628in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.138546in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{0.138381in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.138049in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.137378in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{0.136006in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{0.133143in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{0.126970in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{0.114513in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.108806in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{0.106383in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.100068in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{0.095162in}{-1.012858in}}%
\pgfpathlineto{\pgfqpoint{0.088043in}{-1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.077930in}{-1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.061348in}{-1.128172in}}%
\pgfpathlineto{\pgfqpoint{0.048415in}{-1.160089in}}%
\pgfpathlineto{\pgfqpoint{0.042157in}{-1.172831in}}%
\pgfpathlineto{\pgfqpoint{0.001669in}{-1.213460in}}%
\pgfpathlineto{\pgfqpoint{-0.007510in}{-1.217490in}}%
\pgfpathlineto{\pgfqpoint{-0.045078in}{-1.226792in}}%
\pgfpathlineto{\pgfqpoint{-0.091825in}{-1.229828in}}%
\pgfpathlineto{\pgfqpoint{-0.138571in}{-1.233638in}}%
\pgfpathlineto{\pgfqpoint{-0.185318in}{-1.235339in}}%
\pgfpathlineto{\pgfqpoint{-0.232065in}{-1.236624in}}%
\pgfpathlineto{\pgfqpoint{-0.278811in}{-1.237260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.415099in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{0.411583in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{0.403930in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{0.386406in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.375642in}{-0.531657in}}%
\pgfpathlineto{\pgfqpoint{0.371638in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{0.371633in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.371623in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.371602in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{0.371560in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{0.371477in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{0.371309in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{0.370972in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.370291in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{0.368898in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.365993in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{0.359737in}{-1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.347173in}{-1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.341720in}{-1.128172in}}%
\pgfpathlineto{\pgfqpoint{0.339266in}{-1.172831in}}%
\pgfpathlineto{\pgfqpoint{0.332877in}{-1.217490in}}%
\pgfpathlineto{\pgfqpoint{0.328896in}{-1.232634in}}%
\pgfpathlineto{\pgfqpoint{0.320813in}{-1.262149in}}%
\pgfpathlineto{\pgfqpoint{0.310668in}{-1.306807in}}%
\pgfpathlineto{\pgfqpoint{0.293907in}{-1.351466in}}%
\pgfpathlineto{\pgfqpoint{0.282149in}{-1.380485in}}%
\pgfpathlineto{\pgfqpoint{0.274467in}{-1.396125in}}%
\pgfpathlineto{\pgfqpoint{0.235402in}{-1.435326in}}%
\pgfpathlineto{\pgfqpoint{0.222971in}{-1.440784in}}%
\pgfpathlineto{\pgfqpoint{0.188655in}{-1.449281in}}%
\pgfpathlineto{\pgfqpoint{0.141909in}{-1.452274in}}%
\pgfpathlineto{\pgfqpoint{0.095162in}{-1.456138in}}%
\pgfpathlineto{\pgfqpoint{0.048415in}{-1.457840in}}%
\pgfpathlineto{\pgfqpoint{0.001669in}{-1.459140in}}%
\pgfpathlineto{\pgfqpoint{-0.045078in}{-1.459783in}}%
\pgfpathlineto{\pgfqpoint{-0.091825in}{-1.457273in}}%
\pgfpathlineto{\pgfqpoint{-0.138571in}{-1.452615in}}%
\pgfpathlineto{\pgfqpoint{-0.185318in}{-1.452693in}}%
\pgfpathlineto{\pgfqpoint{-0.232065in}{-1.452732in}}%
\pgfpathlineto{\pgfqpoint{-0.278811in}{-1.452752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651223in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{0.651122in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{0.650919in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{0.650510in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.649682in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{0.647983in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.644418in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.636665in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{0.618944in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{0.609376in}{-0.751764in}}%
\pgfpathlineto{\pgfqpoint{0.604572in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{0.604567in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{0.604556in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.604535in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{0.604493in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.604408in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{0.604238in}{-1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.603896in}{-1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.603204in}{-1.128172in}}%
\pgfpathlineto{\pgfqpoint{0.601790in}{-1.172831in}}%
\pgfpathlineto{\pgfqpoint{0.598843in}{-1.217490in}}%
\pgfpathlineto{\pgfqpoint{0.592504in}{-1.262149in}}%
\pgfpathlineto{\pgfqpoint{0.579834in}{-1.306807in}}%
\pgfpathlineto{\pgfqpoint{0.574635in}{-1.351466in}}%
\pgfpathlineto{\pgfqpoint{0.572150in}{-1.396125in}}%
\pgfpathlineto{\pgfqpoint{0.565686in}{-1.440784in}}%
\pgfpathlineto{\pgfqpoint{0.562629in}{-1.452411in}}%
\pgfpathlineto{\pgfqpoint{0.553583in}{-1.485442in}}%
\pgfpathlineto{\pgfqpoint{0.543406in}{-1.530101in}}%
\pgfpathlineto{\pgfqpoint{0.526466in}{-1.574760in}}%
\pgfpathlineto{\pgfqpoint{0.515882in}{-1.600881in}}%
\pgfpathlineto{\pgfqpoint{0.506778in}{-1.619419in}}%
\pgfpathlineto{\pgfqpoint{0.469136in}{-1.657191in}}%
\pgfpathlineto{\pgfqpoint{0.453452in}{-1.664077in}}%
\pgfpathlineto{\pgfqpoint{0.422389in}{-1.671769in}}%
\pgfpathlineto{\pgfqpoint{0.375642in}{-1.674719in}}%
\pgfpathlineto{\pgfqpoint{0.328896in}{-1.678638in}}%
\pgfpathlineto{\pgfqpoint{0.282149in}{-1.680342in}}%
\pgfpathlineto{\pgfqpoint{0.235402in}{-1.681656in}}%
\pgfpathlineto{\pgfqpoint{0.188655in}{-1.682305in}}%
\pgfpathlineto{\pgfqpoint{0.141909in}{-1.679912in}}%
\pgfpathlineto{\pgfqpoint{0.095162in}{-1.675143in}}%
\pgfpathlineto{\pgfqpoint{0.048415in}{-1.675222in}}%
\pgfpathlineto{\pgfqpoint{0.001669in}{-1.675262in}}%
\pgfpathlineto{\pgfqpoint{-0.045078in}{-1.675282in}}%
\pgfpathlineto{\pgfqpoint{-0.091825in}{-1.675291in}}%
\pgfpathlineto{\pgfqpoint{-0.138571in}{-1.675296in}}%
\pgfpathlineto{\pgfqpoint{-0.185318in}{-1.675299in}}%
\pgfpathlineto{\pgfqpoint{-0.232065in}{-1.675300in}}%
\pgfpathlineto{\pgfqpoint{-0.278811in}{-1.675301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884254in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{0.884251in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{0.884245in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{0.884232in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{0.884206in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{0.884155in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{0.884052in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{0.883846in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{0.883431in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{0.882591in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{0.880866in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{0.877252in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{0.869401in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{0.851483in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{0.843109in}{-0.971871in}}%
\pgfpathlineto{\pgfqpoint{0.837506in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{0.837500in}{-1.038855in}}%
\pgfpathlineto{\pgfqpoint{0.837489in}{-1.083514in}}%
\pgfpathlineto{\pgfqpoint{0.837468in}{-1.128172in}}%
\pgfpathlineto{\pgfqpoint{0.837425in}{-1.172831in}}%
\pgfpathlineto{\pgfqpoint{0.837339in}{-1.217490in}}%
\pgfpathlineto{\pgfqpoint{0.837166in}{-1.262149in}}%
\pgfpathlineto{\pgfqpoint{0.836819in}{-1.306807in}}%
\pgfpathlineto{\pgfqpoint{0.836117in}{-1.351466in}}%
\pgfpathlineto{\pgfqpoint{0.834682in}{-1.396125in}}%
\pgfpathlineto{\pgfqpoint{0.831693in}{-1.440784in}}%
\pgfpathlineto{\pgfqpoint{0.825271in}{-1.485442in}}%
\pgfpathlineto{\pgfqpoint{0.812495in}{-1.530101in}}%
\pgfpathlineto{\pgfqpoint{0.807549in}{-1.574760in}}%
\pgfpathlineto{\pgfqpoint{0.805033in}{-1.619419in}}%
\pgfpathlineto{\pgfqpoint{0.798494in}{-1.664077in}}%
\pgfpathlineto{\pgfqpoint{0.796362in}{-1.672187in}}%
\pgfpathlineto{\pgfqpoint{0.786353in}{-1.708736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{-0.303838in}{-1.732644in}}{\pgfqpoint{1.450800in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.117191in}{-0.368974in}}%
\pgfpathlineto{\pgfqpoint{1.117191in}{-0.413633in}}%
\pgfpathlineto{\pgfqpoint{1.117191in}{-0.458291in}}%
\pgfpathlineto{\pgfqpoint{1.117190in}{-0.502950in}}%
\pgfpathlineto{\pgfqpoint{1.117190in}{-0.547609in}}%
\pgfpathlineto{\pgfqpoint{1.117188in}{-0.592268in}}%
\pgfpathlineto{\pgfqpoint{1.117185in}{-0.636926in}}%
\pgfpathlineto{\pgfqpoint{1.117178in}{-0.681585in}}%
\pgfpathlineto{\pgfqpoint{1.117165in}{-0.726244in}}%
\pgfpathlineto{\pgfqpoint{1.117139in}{-0.770903in}}%
\pgfpathlineto{\pgfqpoint{1.117087in}{-0.815561in}}%
\pgfpathlineto{\pgfqpoint{1.116983in}{-0.860220in}}%
\pgfpathlineto{\pgfqpoint{1.116774in}{-0.904879in}}%
\pgfpathlineto{\pgfqpoint{1.116353in}{-0.949537in}}%
\pgfpathlineto{\pgfqpoint{1.115499in}{-0.994196in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{-1.038855in}}%
\pgfpathlineto{\pgfqpoint{1.110086in}{-1.083514in}}%
\pgfpathlineto{\pgfqpoint{1.102136in}{-1.128172in}}%
\pgfpathlineto{\pgfqpoint{1.084022in}{-1.172831in}}%
\pgfpathlineto{\pgfqpoint{1.076842in}{-1.191978in}}%
\pgfpathlineto{\pgfqpoint{1.070439in}{-1.217490in}}%
\pgfpathlineto{\pgfqpoint{1.070434in}{-1.262149in}}%
\pgfpathlineto{\pgfqpoint{1.070423in}{-1.306807in}}%
\pgfpathlineto{\pgfqpoint{1.070401in}{-1.351466in}}%
\pgfpathlineto{\pgfqpoint{1.070357in}{-1.396125in}}%
\pgfpathlineto{\pgfqpoint{1.070270in}{-1.440784in}}%
\pgfpathlineto{\pgfqpoint{1.070095in}{-1.485442in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{-1.530101in}}%
\pgfpathlineto{\pgfqpoint{1.069029in}{-1.574760in}}%
\pgfpathlineto{\pgfqpoint{1.067573in}{-1.619419in}}%
\pgfpathlineto{\pgfqpoint{1.064543in}{-1.664077in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{-1.708736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421563in,y=-0.263311in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal EMM Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.027425in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.815700in}{-0.000000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.843478in}{-0.000000in}}{\pgfqpoint{0.843478in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.843478in}{0.625461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.843478in}{0.653238in}}{\pgfqpoint{0.815700in}{0.653238in}}%
\pgfpathlineto{\pgfqpoint{0.027425in}{0.653238in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000353in}{0.653238in}}{\pgfqpoint{-0.000353in}{0.625461in}}%
\pgfpathlineto{\pgfqpoint{-0.000353in}{0.027778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{-0.000353in}{-0.000000in}}{\pgfqpoint{0.027425in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027425in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194091in}{0.528618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444091in,y=0.492160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NFS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194091in}{0.324761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444091in,y=0.288302in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SSD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.194091in}{0.120904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.444091in,y=0.084445in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont HDD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237638in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{-1.732644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.237638in}{-1.732644in}}{\pgfqpoint{0.069300in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-1.631633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-1.663290in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-1.478160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-1.509817in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-1.324687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-1.356344in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-1.171214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-1.202871in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-1.017741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-1.049398in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-0.864268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-0.895925in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-0.710795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-0.742452in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-0.557322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-0.588979in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306938in}{-0.403849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.404160in, y=-0.435506in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237638in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.272288in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{-1.732644in}}%
\pgfpathlineto{\pgfqpoint{1.306938in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.272288in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{-0.346644in}}%
\pgfpathlineto{\pgfqpoint{1.237638in}{-1.732644in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> old_heatmap_files/heatmap_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/mixs/opt/anaconda3/envs/ml/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.020000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.020000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.020000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{0.658403in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.660000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.658403in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784519in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910636in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036752in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036752in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162869in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288985in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415102in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415102in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541218in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.667335in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793451in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793451in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228525in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313825in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.290754in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.309512in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658403in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.320499in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235199in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228525in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Layers}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947986in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.088230in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.947986in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074103in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200219in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326336in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.326336in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452452in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704685in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.704685in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830801in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.956918in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083034in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.083034in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518108in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603409in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.580338in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599096in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947986in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.610082in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.524782in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.518108in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Total Read Volume}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237569in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.377814in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.377814in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.237569in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{5.237569in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.240000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.140000in,height=1.005000in]{heatmap_cost-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.237569in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.363686in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.489802in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615919in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.615919in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742035in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.868152in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.994268in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.994268in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.120385in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.246501in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.372618in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.372618in,y=0.375556in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807692in,y=0.239352in,,top]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Latency}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892992in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1KB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.584366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.695954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.807542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869921in, y=0.775885in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{0.919130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.030717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.142305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.888679in, y=1.110648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.253893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.365481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.237569in}{1.477069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.899665in, y=1.445412in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1TB/s}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.814365in,y=0.977222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont Bandwidth}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.402059in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.401803in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.401284in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.400222in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.398004in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.393218in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.383510in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.378826in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.376946in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.372042in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{1.156699in}}%
\pgfpathlineto{\pgfqpoint{5.362621in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.354698in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.341805in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{1.049979in}}%
\pgfpathlineto{\pgfqpoint{5.326919in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{1.012199in}}%
\pgfpathlineto{\pgfqpoint{5.289321in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{1.002947in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.585378in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.585370in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.585354in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.585321in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.585257in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.585127in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.584867in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.584339in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.583261in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.581011in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.576159in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.566368in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.561883in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.559979in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.555016in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{5.545564in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.537617in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.524584in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.889549in}}%
\pgfpathlineto{\pgfqpoint{5.509501in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.850700in}}%
\pgfpathlineto{\pgfqpoint{5.470465in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.840995in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.838785in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.836012in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.834774in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.833838in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.833375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.802611in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.799849in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.793834in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.780061in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{5.768454in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.768450in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.768442in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.768425in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.768393in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.768327in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.768196in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.767931in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.767395in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.766300in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.764017in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.759100in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.749226in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.744940in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.743012in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.737990in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.734861in}{0.836742in}}%
\pgfpathlineto{\pgfqpoint{5.728508in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{5.720535in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.707362in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{5.698121in}{0.729120in}}%
\pgfpathlineto{\pgfqpoint{5.692083in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{5.661380in}{0.689200in}}%
\pgfpathlineto{\pgfqpoint{5.651610in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{5.624640in}{0.679042in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.676864in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.674051in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.671398in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.673224in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.676615in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.676558in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.676530in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.676515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.988191in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{5.988112in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{5.987952in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{5.987631in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{5.986980in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{5.985645in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{5.982843in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{5.976750in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{5.962822in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{5.955302in}{1.186774in}}%
\pgfpathlineto{\pgfqpoint{5.951526in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{5.951522in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{5.951514in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{5.951497in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{5.951397in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{5.951264in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{5.950451in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{5.949340in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{5.947024in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{5.942042in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{5.932084in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{5.927997in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{5.926044in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{5.920964in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{5.918562in}{0.676764in}}%
\pgfpathlineto{\pgfqpoint{5.911452in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{5.903454in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{5.890140in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{5.881821in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{5.874666in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{5.845081in}{0.527701in}}%
\pgfpathlineto{\pgfqpoint{5.832755in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{5.808341in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{5.771601in}{0.514942in}}%
\pgfpathlineto{\pgfqpoint{5.734861in}{0.512090in}}%
\pgfpathlineto{\pgfqpoint{5.698121in}{0.510849in}}%
\pgfpathlineto{\pgfqpoint{5.661380in}{0.509893in}}%
\pgfpathlineto{\pgfqpoint{5.624640in}{0.509420in}}%
\pgfpathlineto{\pgfqpoint{5.587900in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{5.551160in}{0.514634in}}%
\pgfpathlineto{\pgfqpoint{5.514420in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{5.477680in}{0.514547in}}%
\pgfpathlineto{\pgfqpoint{5.440939in}{0.514533in}}%
\pgfpathlineto{\pgfqpoint{5.404199in}{0.514526in}}%
\pgfpathlineto{\pgfqpoint{5.367459in}{0.514522in}}%
\pgfpathlineto{\pgfqpoint{5.330719in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{5.293979in}{0.514520in}}%
\pgfpathlineto{\pgfqpoint{5.257239in}{0.514519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.171340in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{6.171338in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{6.171333in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{6.171323in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{6.171303in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{6.171262in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{6.171182in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{6.171020in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{6.170694in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{6.170033in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{6.168678in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{6.165837in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{6.159666in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{6.145584in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{6.139003in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{6.134599in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{6.134594in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{6.134586in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{6.134569in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{6.134535in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{6.134468in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{6.134332in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{6.134059in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{6.133507in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{6.132379in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{6.130031in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{6.124983in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{6.114942in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{6.111054in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{6.109077in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{6.103938in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{6.102262in}{0.516785in}}%
\pgfpathlineto{\pgfqpoint{6.094396in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.237569in}{0.472778in}}{\pgfqpoint{1.140244in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.354415in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.432905in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.400397in}}%
\pgfpathlineto{\pgfqpoint{6.354415in}{1.367890in}}%
\pgfpathlineto{\pgfqpoint{6.354414in}{1.335382in}}%
\pgfpathlineto{\pgfqpoint{6.354413in}{1.302874in}}%
\pgfpathlineto{\pgfqpoint{6.354410in}{1.270366in}}%
\pgfpathlineto{\pgfqpoint{6.354405in}{1.237859in}}%
\pgfpathlineto{\pgfqpoint{6.354395in}{1.205351in}}%
\pgfpathlineto{\pgfqpoint{6.354374in}{1.172843in}}%
\pgfpathlineto{\pgfqpoint{6.354334in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{6.354252in}{1.107828in}}%
\pgfpathlineto{\pgfqpoint{6.354087in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{6.353756in}{1.042812in}}%
\pgfpathlineto{\pgfqpoint{6.353086in}{1.010305in}}%
\pgfpathlineto{\pgfqpoint{6.351711in}{0.977797in}}%
\pgfpathlineto{\pgfqpoint{6.348831in}{0.945289in}}%
\pgfpathlineto{\pgfqpoint{6.342582in}{0.912781in}}%
\pgfpathlineto{\pgfqpoint{6.328346in}{0.880274in}}%
\pgfpathlineto{\pgfqpoint{6.322704in}{0.866336in}}%
\pgfpathlineto{\pgfqpoint{6.317671in}{0.847766in}}%
\pgfpathlineto{\pgfqpoint{6.317667in}{0.815258in}}%
\pgfpathlineto{\pgfqpoint{6.317658in}{0.782751in}}%
\pgfpathlineto{\pgfqpoint{6.317641in}{0.750243in}}%
\pgfpathlineto{\pgfqpoint{6.317607in}{0.717735in}}%
\pgfpathlineto{\pgfqpoint{6.317538in}{0.685227in}}%
\pgfpathlineto{\pgfqpoint{6.317400in}{0.652720in}}%
\pgfpathlineto{\pgfqpoint{6.317123in}{0.620212in}}%
\pgfpathlineto{\pgfqpoint{6.316563in}{0.587704in}}%
\pgfpathlineto{\pgfqpoint{6.315418in}{0.555196in}}%
\pgfpathlineto{\pgfqpoint{6.313037in}{0.522689in}}%
\pgfpathlineto{\pgfqpoint{6.307924in}{0.490181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807692in,y=1.565000in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Optimal EMM Cost}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.869912in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.472778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.441121in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.598889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.725000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.693343in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.851111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{0.977222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=0.945565in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.103333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.229444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=1.197787in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.355556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920357in}{1.481667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017579in, y=1.450010in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.895135in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{1.920357in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.895135in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{1.869912in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.159496in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.503159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.471503in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.703106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.671449in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32KiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{0.953038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=0.921381in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{1.202971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=1.171314in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 32MiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209940in}{1.452903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.307162in, y=1.421246in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1GiB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.184718in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{4.209940in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.184718in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{4.159496in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.449079in}{0.472778in}}{\pgfqpoint{0.050444in}{1.008889in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.450000in}{0.475000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.005000in]{heatmap_cost-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.546305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.514648in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.658020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.626363in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100μs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.769736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.738079in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.881451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.849794in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{0.993166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=0.961509in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100ms}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.104881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.073224in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.216596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.184939in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.328312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.296655in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 100s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.499523in}{1.440027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.596746in, y=1.408370in, left, base]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 1000s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.474301in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{0.472778in}}%
\pgfpathlineto{\pgfqpoint{6.499523in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.474301in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{1.481667in}}%
\pgfpathlineto{\pgfqpoint{6.449079in}{0.472778in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

